Stand-In Effects and Pooling Amplification: Lessons from Biological World Models for Testing Action Effects

Action-conditioned world models are often checked by replacing actions and measuring prediction error. In autocorrelated designs, future actions can stand in for hidden history and give a false impression of action effects. A conditional randomization test expressed as an e-value has finite-sample validity under the conditional design, score and resampling assumptions, for any admissibly frozen scorer. When many sites share an action, pooling can amplify a shared score error and destroy power. In a registered reanalysis of optogenetics data the pooled test failed its positive controls. A tempered statistic registered before the new data were obtained rejected on a previously unopened field under a reconstructed assignment law. In two registered simulator studies on released world models, fixed mixtures restored or retained power in the tested settings. A third registered study used recorded robot video and assessed sensitivity under a reconstructed command law and undocumented timing. A fourth registered study repeated an exploratory TD-MPC2 design on new seeds. At one step with partial execution, a bounded-stake mixture rejected in 376 of 576 units and temperature scaling in 248. In exploratory evaluations, the original inverse-dynamics reference exceeded the 317M model in all 30 tasks under uniform actions. Under policy-centred actions a tested reference exceeded it in every task across the original and follow-up evaluations. In four pole tasks, with the tested conditional action law and scorer configurations held fixed, two TD-MPC2 scorers retained 6% to 33% of their policy-centred evidence when steps were uniform with probability one half. A reference critic retained 73% to 80%. On fresh units with frozen scorers, pointwise bootstrap intervals for both models' retention minus the critic's lay below zero in all four pole tasks.

==> appendix/tables/D1_dev_grid.tex <==
\begin{table}[htbp]
\centering
\footnotesize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{0.92}
\caption{M2a development grid. Sources: DEV\_\allowbreak{}GRID\_\allowbreak{}v3.json @ b0ad5976ff95; DEV\_\allowbreak{}SUMMARY\_\allowbreak{}v3.json @ b0ad5976ff95.}
\label{tab:d1-dev}
\begin{tabular}{@{}p{4.474cm}p{2.088cm}p{2.983cm}p{1.790cm}p{1.790cm}@{}}
\toprule
Family & Status & Test / baseline & Minimum & Maximum \\
\midrule
masked\_\allowbreak{}shared & alternative & Test-exact & 0/256 & 97/256 \\
masked\_\allowbreak{}shared & alternative & Test-MC & 0/256 & 86/256 \\
masked\_\allowbreak{}shared & alternative & Batch-CRT & 0/256 & 87/256 \\
masked\_\allowbreak{}shared & alternative & B-zero & 49/256 & 192/256 \\
masked\_\allowbreak{}shared & alternative & B-swap & 65/256 & 132/256 \\
masked\_\allowbreak{}shared & alternative & B-abl & 4/256 & 134/256 \\
masked\_\allowbreak{}shared & alternative & B-marg & 18/256 & 142/256 \\
masked\_\allowbreak{}shared & alternative & HRT-naive & 0/256 & 59/256 \\
masked\_\allowbreak{}shared & alternative & Prod-naive & 0/256 & 97/256 \\
masked\_\allowbreak{}xor & alternative & Test-exact & 0/256 & 9/256 \\
masked\_\allowbreak{}xor & alternative & Test-MC & 0/256 & 9/256 \\
masked\_\allowbreak{}xor & alternative & Batch-CRT & 0/256 & 20/256 \\
masked\_\allowbreak{}xor & alternative & B-zero & 16/256 & 192/256 \\
masked\_\allowbreak{}xor & alternative & B-swap & 4/256 & 127/256 \\
masked\_\allowbreak{}xor & alternative & B-abl & 0/256 & 131/256 \\
masked\_\allowbreak{}xor & alternative & B-marg & 2/256 & 130/256 \\
masked\_\allowbreak{}xor & alternative & HRT-naive & 0/256 & 21/256 \\
masked\_\allowbreak{}xor & alternative & Prod-naive & 0/256 & 9/256 \\
proxy\_\allowbreak{}trap & null & Test-exact & 0/256 & 0/256 \\
proxy\_\allowbreak{}trap & null & Test-MC & 0/256 & 0/256 \\
proxy\_\allowbreak{}trap & null & Batch-CRT & 0/256 & 19/256 \\
proxy\_\allowbreak{}trap & null & B-zero & 23/256 & 246/256 \\
proxy\_\allowbreak{}trap & null & B-swap & 5/256 & 249/256 \\
proxy\_\allowbreak{}trap & null & B-abl & 3/256 & 236/256 \\
proxy\_\allowbreak{}trap & null & B-marg & 4/256 & 256/256 \\
proxy\_\allowbreak{}trap & null & HRT-naive & 0/256 & 48/256 \\
proxy\_\allowbreak{}trap & null & Prod-naive & 0/256 & 0/256 \\
shared\_\allowbreak{}noise & null & Test-exact & 0/256 & 5/256 \\
shared\_\allowbreak{}noise & null & Test-MC & 0/256 & 4/256 \\
shared\_\allowbreak{}noise & null & Batch-CRT & 0/256 & 20/256 \\
shared\_\allowbreak{}noise & null & B-zero & 100/256 & 193/256 \\
shared\_\allowbreak{}noise & null & B-swap & 0/256 & 28/256 \\
shared\_\allowbreak{}noise & null & B-abl & 0/256 & 105/256 \\
shared\_\allowbreak{}noise & null & B-marg & 0/256 & 49/256 \\
shared\_\allowbreak{}noise & null & HRT-naive & 0/256 & 25/256 \\
shared\_\allowbreak{}noise & null & Prod-naive & 0/256 & 5/256 \\
sharp\_\allowbreak{}spillover & null & Test-exact & 0/256 & 2/256 \\
sharp\_\allowbreak{}spillover & null & Test-MC & 0/256 & 3/256 \\
sharp\_\allowbreak{}spillover & null & Batch-CRT & 0/256 & 18/256 \\
sharp\_\allowbreak{}spillover & null & B-zero & 0/256 & 256/256 \\
sharp\_\allowbreak{}spillover & null & B-swap & 0/256 & 30/256 \\
sharp\_\allowbreak{}spillover & null & B-abl & 0/256 & 12/256 \\
sharp\_\allowbreak{}spillover & null & B-marg & 0/256 & 256/256 \\
sharp\_\allowbreak{}spillover & null & HRT-naive & 0/256 & 37/256 \\
sharp\_\allowbreak{}spillover & null & Prod-naive & 0/256 & 6/256 \\
zero\_\allowbreak{}entropy & null & Test-exact & 0/256 & 0/256 \\
zero\_\allowbreak{}entropy & null & Test-MC & 0/256 & 0/256 \\
zero\_\allowbreak{}entropy & null & Batch-CRT & 0/256 & 0/256 \\
zero\_\allowbreak{}entropy & null & B-zero & 26/256 & 249/256 \\
zero\_\allowbreak{}entropy & null & B-swap & 5/256 & 254/256 \\
zero\_\allowbreak{}entropy & null & B-abl & 3/256 & 246/256 \\
zero\_\allowbreak{}entropy & null & B-marg & 5/256 & 256/256 \\
zero\_\allowbreak{}entropy & null & HRT-naive & 0/256 & 0/256 \\
zero\_\allowbreak{}entropy & null & Prod-naive & 0/256 & 0/256 \\
\bottomrule
\end{tabular}
\par\smallskip\raggedright Ranges over saved designs, dynamics and four reference models; 12-unit development grid. The separate 512-unit proxy-trap headline is not merged into these cells. Sharp-spillover cells test the own null; the two masked families are alternatives.
\end{table}


==> appendix/tables/D2_m3_families.tex <==
\begin{table}[htbp]
\centering
\footnotesize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{0.92}
\caption{M3 sealed challenge by family -- Descriptions and sharp-null size; Eligible alternative cells. Sources: M3\_\allowbreak{}REPORT\_\allowbreak{}ACCESS.json @ 4c18891d6079; M3\_\allowbreak{}REPORT\_\allowbreak{}9c46394.md @ 4c18891d6079; M3\_\allowbreak{}SCORES\_\allowbreak{}9c46394.json @ 4c18891d6079.}
\label{tab:d2-m3}
\par\smallskip\textbf{Descriptions and sharp-null size}\par\smallskip
\begin{tabular}{@{}p{1.339cm}p{6.026cm}p{2.009cm}p{1.875cm}p{1.875cm}@{}}
\toprule
Family & Verbatim description & Settings & Null k/K & CP95 upper \\
\midrule
F01 & Semi-Markov /\allowbreak{} cubic memory & A, N & 0/200 & 1.5\% \\
F02 & Time balance /\allowbreak{} threshold response & A, N & 0/200 & 1.5\% \\
F03 & Full-history urn & A, N & 0/400 & 0.75\% \\
F04 & Omitted-history proxy trap & A, N & 0/400 & 0.75\% \\
F05 & Hidden-state nonlinear ODE & A, N & 0/200 & 1.5\% \\
F06 & Heteroscedastic Student t3 & A, N & 0/200 & 1.5\% \\
F07 & Shared AR outcome noise & A, N & 0/200 & 1.5\% \\
F08 & Given cycle graph /\allowbreak{} spillover & GN, OA, ON & 0/800 & 0.37\% \\
F09 & Masked XOR effects & A, N & 0/200 & 1.5\% \\
F10 & Zero entropy & A, N & 0/400 & 0.75\% \\
F11 & Known conditional TV error & A, N; \ensuremath{\delta}=0,.01,.05,.15 & 0/200 & 1.5\% \\
\bottomrule
\end{tabular}
\par\smallskip\textbf{Eligible alternative cells}\par\smallskip
\begin{tabular}{@{}p{1.505cm}p{9.031cm}p{3.010cm}@{}}
\toprule
Family & Power k/K, exact ceiling and 0.80 criterion & Diagnostic range \\
\midrule
F01 & c001: 200/\allowbreak{}200, ceiling 1.0, met & 2.5\% -- 100\% \\
F02 & c003: 200/\allowbreak{}200, ceiling 1.0, met & 0.50\% -- 92\% \\
F03 & c005: 200/\allowbreak{}200, ceiling 1.0, met; c007: 200/\allowbreak{}200, ceiling 1.0, met & 0\% -- 97\% \\
F04 & c009: 200/\allowbreak{}200, ceiling 1.0, met; c011: 200/\allowbreak{}200, ceiling 1.0, met & 0\% -- 100\% \\
F05 & c013: 200/\allowbreak{}200, ceiling 1.0, met & 0\% -- 92\% \\
F06 & c015: 200/\allowbreak{}200, ceiling 1.0, met & 0\% -- 34.5\% \\
F07 & c017: 200/\allowbreak{}200, ceiling 1.0, met & 0\% -- 86.5\% \\
F08 & c020: 200/\allowbreak{}200, ceiling 1.0, met; c023: 200/\allowbreak{}200, ceiling 1.0, met & 0\% -- 70.5\% \\
F09 & c025: 24/\allowbreak{}200, ceiling 1.0, not met & 0\% -- 55.5\% \\
F10 & No eligible alternative (zero ceiling) & 0\% -- 100\% \\
F11 & c031: 200/\allowbreak{}200, ceiling 1.0, met; c033: 200/\allowbreak{}200, ceiling 1.0, met; c035: 200/\allowbreak{}200, ceiling 1.0, met; c037: 200/\allowbreak{}200, ceiling 1.0, met & 0\% -- 31.5\% \\
\bottomrule
\end{tabular}
\par\smallskip\raggedright N is null, A alternative; F08 GN is global null, ON own null and OA own alternative. Null counts are the saved C1 family pools; F11 nonzero-TV null cells are not pooled. Replacement-diagnostic ranges use only C1-included null cells and B-abl/\allowbreak{}B-zero/\allowbreak{}B-swap/\allowbreak{}B-marg/\allowbreak{}B-rule, across models/\allowbreak{}horizons. Eligible F11 alternatives include approximate-law cells; their recorded delta remains in the full TSV. Family descriptions are verbatim from the final M3 report lines 27-37, accessed only through the paper cache.
\end{table}


==> appendix/tables/D3_fix_cells.tex <==
\begin{table}[htbp]
\centering
\footnotesize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{0.92}
\caption{FIX synthetic selection grid. Sources: FIX\_\allowbreak{}F1\_\allowbreak{}RESULTS.json @ 5a691755b0e8; FIX\_\allowbreak{}SELECTION.json @ 5a691755b0e8; FIX\_\allowbreak{}SETTINGS.json @ 5a691755b0e8.}
\label{tab:d3-fix}
\begin{tabular}{@{}p{4.261cm}p{1.808cm}p{1.808cm}p{1.808cm}p{1.808cm}p{1.420cm}@{}}
\toprule
Cell & C0: k/K; log E & C1: k/K; log E & C2: k/K; log E & C3: k/K; log E & Best all / fixes \\
\midrule
S1 null; rho=0; h=10 & 0/32; \ensuremath{-}33.3 & 0/32; \ensuremath{-}19.4 & 0/32; \ensuremath{-}18.4 & 0/32; 0.00 & C3 / C3 \\
S1 null; rho=0.243; h=10 & 0/32; \ensuremath{-}4101 & 0/32; \ensuremath{-}0.15 & 0/32; \ensuremath{-}0.15 & 0/32; 0.02 & C3 / C3 \\
S1; rho=0; h=10; \mbox{signal}=0.10 [hardest] & 0/16; \ensuremath{-}314 & 16/16; 132 & 16/16; 131 & 16/16; 83.6 & C1 / C1 \\
S1; rho=0.243; h=10; \mbox{signal}=0.10 & 0/16; \ensuremath{-}5992 & 16/16; 124 & 16/16; 124 & 16/16; 80.3 & C2 / C2 \\
S1; rho=0; h=10; \mbox{signal}=0.30 & 0/16; \ensuremath{-}1707 & 16/16; 133 & 16/16; 133 & 16/16; 127 & C2 / C2 \\
S1; rho=0.243; h=10; \mbox{signal}=0.30 & 0/16; \ensuremath{-}6415 & 16/16; 134 & 16/16; 134 & 16/16; 127 & C1 / C1 \\
S1; rho=0; h=30; \mbox{signal}=0.10 & 0/16; \ensuremath{-}148 & 16/16; 57.3 & 16/16; 56.5 & 16/16; 42.2 & C1 / C1 \\
S1; rho=0.243; h=30; \mbox{signal}=0.10 & 0/16; \ensuremath{-}4259 & 16/16; 61.9 & 16/16; 61.8 & 16/16; 40.3 & C1 / C1 \\
S1; rho=0; h=30; \mbox{signal}=0.30 & 0/16; \ensuremath{-}714 & 16/16; 56.9 & 16/16; 56.2 & 16/16; 65.5 & C3 / C3 \\
S1; rho=0.243; h=30; \mbox{signal}=0.30 & 0/16; \ensuremath{-}4508 & 16/16; 67.8 & 16/16; 67.7 & 16/16; 65.1 & C1 / C1 \\
M2e; rho=0; h=10; fixed coefficient & 16/16; 95.2 & 16/16; 124 & 16/16; 123 & 16/16; 25.1 & C1 / C1 \\
M2e; rho=0.243; h=10; fixed coefficient & 0/16; \ensuremath{-}10{,}494 & 16/16; 51.0 & 16/16; 50.8 & 16/16; 21.8 & C1 / C1 \\
M2e; rho=0; h=30; fixed coefficient & 15/16; 24.8 & 16/16; 51.4 & 16/16; 51.3 & 16/16; 11.1 & C1 / C1 \\
M2e; rho=0.243; h=30; fixed coefficient & 0/16; \ensuremath{-}6453 & 16/16; 25.3 & 16/16; 25.3 & 16/16; 10.1 & C1 / C1 \\
\bottomrule
\end{tabular}
\par\smallskip\raggedright log E is the saved median; counts use $E \geq 100$. Best all includes the C0 baseline; best fixes compares C1-C3 only. M2e cell-id f0.10 denotes its fixed action coefficient, not a measured variance-explained signal. No selection rule was rerun.
\end{table}


==> appendix/tables/E1_registrations.tex <==
\begingroup\footnotesize\setlength{\tabcolsep}{2pt}\setlength{\emergencystretch}{1em}
\begin{longtable}{@{}lp{2.5cm}p{7.3cm}l@{}}
\caption{Registrations and attached files. Rows from the first version are unchanged. Attachment hashes for ctfxv, j75g2 and 4wj7k are complete; other displayed hashes retain the 12-hex convention of the first version.}\label{tab:e1-registrations}\\
\toprule
Registration & Item & Recorded value / file & SHA-256 \\
\midrule
\endfirsthead
\toprule
Registration & Item & Recorded value / file & SHA-256 \\
\midrule
\endhead
\midrule\multicolumn{4}{r}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
zxar3 & Registration type & Open-Ended Registration (OSF registration page, 2026-10-28) &  \\
zxar3 & Registered UTC & 2026-10-08T04:04:00Z &  \\
zxar3 & Original display & Oct 7, 2026, 9:04 PM (as displayed by OSF) &  \\
zxar3 & Approval evidence & OSF project activity log: approved 2026-10-10 05:00 UTC (displayed Oct 9, 10:00 PM PDT), after the M4 data access; manual or automatic approval not shown & \texttt{7ce2a1c3}\allowbreak \texttt{6780} \\
zxar3 & Embargo end & 2027-01-31 (date only); ended early 2026-10-28 &  \\
zxar3 & Linked project & https://osf.io/w37um &  \\
zxar3 & Registration DOI & 10.17605/OSF.IO/ZXAR3 & \texttt{7ce2a1c3}\allowbreak \texttt{6780} \\
zxar3 & Attached file & METHOD\_\allowbreak{}SPEC\_\allowbreak{}v6.md & \texttt{c1f7e64e}\allowbreak \texttt{f30a} \\
zxar3 & Attached file & M4\_\allowbreak{}ANALYSIS\_\allowbreak{}PLAN\_\allowbreak{}v6.md & \texttt{9144b2f1}\allowbreak \texttt{8cbb} \\
zxar3 & Attached file & FREEZE\_\allowbreak{}MANIFEST.tsv & \texttt{2e142871}\allowbreak \texttt{91b7} \\
zxar3 & Attached file & CODE\_\allowbreak{}ARCHIVE.zip & \texttt{5a375d05}\allowbreak \texttt{bd40} \\
zxar3 & Attached file & REGISTRATION\_\allowbreak{}SUPPLEMENT.zip & \texttt{5a83cb6c}\allowbreak \texttt{0f56} \\
qezbx & Registration type & Open-Ended Registration &  \\
qezbx & Created / submitted UTC & 2026-10-24T07:16:00Z &  \\
qezbx & Approval evidence & OSF project activity log: approved 2026-10-24 07:20 UTC, 4 min after submission (not the 48-hour automatic approval); a self-reported browser visit at 07:24 UTC is also archived & \texttt{7ce2a1c3}\allowbreak \texttt{6780} \\
qezbx & Embargo end & 2027-01-31T00:00:00Z; ended early 2026-10-28 &  \\
qezbx & Linked project & https://osf.io/w37um &  \\
qezbx & Registration DOI & 10.17605/OSF.IO/QEZBX & \texttt{7ce2a1c3}\allowbreak \texttt{6780} \\
qezbx & Attached file & M5\_\allowbreak{}PLAN\_\allowbreak{}DRAFT\_\allowbreak{}v2.md & \texttt{e1ccfa47}\allowbreak \texttt{2e02} \\
qezbx & Attached file & M5\_\allowbreak{}REGISTRATION\_\allowbreak{}ADDENDUM.md & \texttt{70917f6a}\allowbreak \texttt{108a} \\
qezbx & Attached file & USER\_\allowbreak{}STATEMENT\_\allowbreak{}min30.md & \texttt{99016533}\allowbreak \texttt{9444} \\
qezbx & Attached file & MANIFEST.tsv & \texttt{8d2058f0}\allowbreak \texttt{73ba} \\
qezbx & Attached file & M5\_\allowbreak{}REGISTRATION\_\allowbreak{}PACKAGE.zip & \texttt{0c109fa7}\allowbreak \texttt{7928} \\
ctfxv & Registration type & Open-Ended Registration &  \\
ctfxv & Registered UTC & 2026-11-06T06:27:24.359228Z &  \\
ctfxv & Embargo & none &  \\
ctfxv & Public & True &  \\
ctfxv & Linked project & w37um; component nmsj3 &  \\
ctfxv & Attached file: REGISTRATION\_\allowbreak{}NOTE\_\allowbreak{}P2.md & \texttt{ba6eda4b}\allowbreak \texttt{5fcc2ec3}\allowbreak \texttt{2b315633}\allowbreak \texttt{16707291}\allowbreak \texttt{a1da6d5c}\allowbreak \texttt{46f6f7aa}\allowbreak \texttt{f289a0ae}\allowbreak \texttt{593a0a19} &  \\
ctfxv & Attached file: REGISTRATION\_\allowbreak{}PACKAGE\_\allowbreak{}P2.zip & \texttt{ff75bfee}\allowbreak \texttt{266a7983}\allowbreak \texttt{1a6db651}\allowbreak \texttt{42c10a51}\allowbreak \texttt{2eaad883}\allowbreak \texttt{eaed76f3}\allowbreak \texttt{e55b3644}\allowbreak \texttt{9b11904b} &  \\
ctfxv & DOI & 10.17605/OSF.IO/CTFXV &  \\
ctfxv & DEVIATION\_\allowbreak{}01\_\allowbreak{}P2.md SHA-256 & \texttt{ab68d516}\allowbreak \texttt{1c69e367}\allowbreak \texttt{094899a0}\allowbreak \texttt{06a0da18}\allowbreak \texttt{79e22461}\allowbreak \texttt{09087031}\allowbreak \texttt{ea509827}\allowbreak \texttt{4240a30b} &  \\
ctfxv & DEVIATION\_\allowbreak{}02\_\allowbreak{}P2.md SHA-256 & \texttt{52393bec}\allowbreak \texttt{f79afbe9}\allowbreak \texttt{08b224bf}\allowbreak \texttt{4459420a}\allowbreak \texttt{666db228}\allowbreak \texttt{27052818}\allowbreak \texttt{dd70d9b0}\allowbreak \texttt{693e23da} &  \\
j75g2 & Registration type & Open-Ended Registration &  \\
j75g2 & Registered UTC & 2026-11-09T03:33:44.537736Z &  \\
j75g2 & Embargo & none; public immediately &  \\
j75g2 & Linked project & w37um; component 7mx6p &  \\
j75g2 & REGISTRATION\_\allowbreak{}PACKAGE\_\allowbreak{}P4.zip & \texttt{ce41e4c4}\allowbreak \texttt{aae2784c}\allowbreak \texttt{ce720ce3}\allowbreak \texttt{c2d1958e}\allowbreak \texttt{a625e8b0}\allowbreak \texttt{5d93cacf}\allowbreak \texttt{89da2ed0}\allowbreak \texttt{85fc03d4} &  \\
j75g2 & REGISTRATION\_\allowbreak{}NOTE\_\allowbreak{}P4.md & \texttt{b2d5bcc5}\allowbreak \texttt{edde6909}\allowbreak \texttt{62665287}\allowbreak \texttt{4e596243}\allowbreak \texttt{16d54b9d}\allowbreak \texttt{2da452dc}\allowbreak \texttt{baab813b}\allowbreak \texttt{9abec98f} &  \\
4wj7k & Registration type & Open-Ended Registration &  \\
4wj7k & Registered UTC & 2026-11-10T10:50:56.464865Z &  \\
4wj7k & Zone note & No zone marker in OSF record; read as UTC &  \\
4wj7k & Embargo & none; public immediately &  \\
4wj7k & Linked project & w37um; component 2ksxa &  \\
4wj7k & DOI & 10.17605/OSF.IO/4WJ7K &  \\
4wj7k & P5\_\allowbreak{}PROTOCOL\_\allowbreak{}v1.md & \texttt{db523561}\allowbreak \texttt{602736c7}\allowbreak \texttt{f0f3cea7}\allowbreak \texttt{82e77739}\allowbreak \texttt{26794d80}\allowbreak \texttt{307a2900}\allowbreak \texttt{345300c0}\allowbreak \texttt{7b128dfb} &  \\
4wj7k & P5\_\allowbreak{}FROZEN\_\allowbreak{}CODE\_\allowbreak{}TESTS\_\allowbreak{}RECORDS.zip & \texttt{76a47131}\allowbreak \texttt{138beb04}\allowbreak \texttt{40506982}\allowbreak \texttt{e9b41c09}\allowbreak \texttt{f6b66fc3}\allowbreak \texttt{729fb375}\allowbreak \texttt{1aa44cd5}\allowbreak \texttt{dd3d3f8e} &  \\
4wj7k & FREEZE\_\allowbreak{}REPORT.md & \texttt{aa0e4ce9}\allowbreak \texttt{b892fd77}\allowbreak \texttt{00e90152}\allowbreak \texttt{f259b793}\allowbreak \texttt{1d1cee93}\allowbreak \texttt{d70045c2}\allowbreak \texttt{f2f1c210}\allowbreak \texttt{32f445ef} &  \\
4wj7k & FROZEN\_\allowbreak{}CODE\_\allowbreak{}MANIFEST.tsv & \texttt{eb8798e9}\allowbreak \texttt{729aaa14}\allowbreak \texttt{21c9ddc0}\allowbreak \texttt{d898eeb9}\allowbreak \texttt{ee1d65b3}\allowbreak \texttt{063e3926}\allowbreak \texttt{57844fec}\allowbreak \texttt{69ab7378} &  \\
4wj7k & SHA256SUMS.txt & \texttt{9637f081}\allowbreak \texttt{3c720c37}\allowbreak \texttt{3c2d1f11}\allowbreak \texttt{6caaad72}\allowbreak \texttt{2dabcca6}\allowbreak \texttt{6545e260}\allowbreak \texttt{b9c13fe5}\allowbreak \texttt{1c9d8611} &  \\
\end{longtable}\endgroup


==> appendix/tables/E2_m4_timeline.tex <==
\begin{table}[htbp]
\centering
\footnotesize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{0.92}
\caption{M4 execution timeline. Sources: E2\_\allowbreak{}m4\_\allowbreak{}timeline\_\allowbreak{}full.tsv and APPX\_\allowbreak{}TABLE\_\allowbreak{}SOURCES.json.}
\label{tab:e2-m4-timeline}
\begin{tabular}{@{}p{2.887cm}p{3.162cm}p{5.224cm}p{2.062cm}@{}}
\toprule
Event & UTC & Record / qualification & SHA-256 \\
\midrule
Registration & 2026-10-08T04:04:00Z & User-supplied UTC mapping &  \\
Published member extracted & 2026-10-08T04:16:54.887633Z & Archive member extraction; not model-load completion & 046df80cd770 \\
First preflight: stage\_\allowbreak{}start & 2026-10-08T04:20:10.096072Z & Model architecture validation occurred during this preflight; exact load completion not separately timestamped &  \\
First preflight: first\_\allowbreak{}authorized\_\allowbreak{}published\_\allowbreak{}weight\_\allowbreak{}hash & 2026-10-08T04:20:17.293604Z & Model architecture validation occurred during this preflight; exact load completion not separately timestamped & 046df80cd770 \\
First preflight: preflight\_\allowbreak{}complete & 2026-10-08T04:20:54.493201Z & Model architecture validation occurred during this preflight; exact load completion not separately timestamped & 046df80cd770 \\
TRAIN start & 2026-10-08T04:21:35.395074Z &  &  \\
TEST marker & 2026-10-08T05:07:49.485881Z & Permanent exclusive marker & 8ae5c1aa106c \\
First TEST-member open & 2026-10-08T05:09:14.478267Z & min10\_\allowbreak{}optmean\_\allowbreak{}rep2.npz /\allowbreak{} y.npy & d345428d4a35 \\
Last TEST-member open & 2026-10-08T08:19:49.315804Z & lugagne\_\allowbreak{}datasets.zip /\allowbreak{} datasets/\allowbreak{}2022-04-23\_\allowbreak{}TrainingSet7\_\allowbreak{}dataset/\allowbreak{}fluo1.npy & 94b2325a1bb1 \\
OSF approval (activity log) & 2026-10-10T05:00Z & Logged approval of the M4 registration, after all TEST-member opens; manual or automatic not shown & 7ce2a1c36780 \\
TEST access counts & NOT RECORDED & 72 member reads; 33 unique container/\allowbreak{}member pairs &  \\
Operational script added & NOT RECORDED & stage2\_\allowbreak{}launch.py (outside frozen manifest) & b8f528a17154 \\
Operational script added & NOT RECORDED & stage2\_\allowbreak{}report.py (outside frozen manifest) & 9251c688ee27 \\
\bottomrule
\end{tabular}
\par\smallskip\raggedright NOT RECORDED means no standalone timestamp in the inspected record. The acquisition timestamp is extraction, not Keras load. The first preflight window bounds the recorded architecture validation. Script hashes are documentary hashes; no operational script is executed.
\end{table}


==> appendix/tables/E3_m5_timeline.tex <==
\begin{table}[htbp]
\centering
\footnotesize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{0.92}
\caption{M5, X and ERK diagnostic timeline. Sources: E3\_\allowbreak{}m5\_\allowbreak{}timeline\_\allowbreak{}full.tsv and APPX\_\allowbreak{}TABLE\_\allowbreak{}SOURCES.json.}
\label{tab:e3-m5-timeline}
\begin{tabular}{@{}p{2.887cm}p{3.162cm}p{5.224cm}p{2.062cm}@{}}
\toprule
Event & UTC & Record / qualification & SHA-256 \\
\midrule
M5 submitted /\allowbreak{} frozen & 2026-10-24T07:16:00Z & Created/\allowbreak{}submitted; OSF log initiation 07:16 UTC &  \\
OSF approval (activity log) & 2026-10-24T07:20Z & Logged approval of the M5 registration, 4 min after submission & 7ce2a1c36780 \\
Approval evidence: browser visit & 2026-10-24T07:24:00Z & Self-reported; after the logged approval & 028b80f646c1 \\
GO record & NOT RECORDED & Authorization date 2026-10-24; no exact creation timestamp & 2e28b2c51a8e \\
GO verified /\allowbreak{} invocation & 2026-10-24T07:34:15.866396Z & PASS & 2e28b2c51a8e \\
Permanent marker claim & 2026-10-24T07:34:15.926548Z & REAL & 7361561f46f1 \\
ARCHIVE\_\allowbreak{}DOWNLOAD\_\allowbreak{}START & 2026-10-24T07:34:15.960357Z &  &  \\
ARCHIVE\_\allowbreak{}DOWNLOAD\_\allowbreak{}END & 2026-10-24T07:38:11.036316Z & Source ZIP; MD5 4aef737b263424dbdb06e15f827ccad2 & ca2bee5a5ac5 \\
OUTCOME\_\allowbreak{}MEMBER\_\allowbreak{}OPEN\_\allowbreak{}START & 2026-10-24T07:38:11.098494Z &  &  \\
OUTCOME\_\allowbreak{}MEMBER\_\allowbreak{}OPEN\_\allowbreak{}END & 2026-10-24T07:38:11.675649Z & Member min30\_\allowbreak{}optmean\_\allowbreak{}rep1.csv; internal start 2026-10-24T07:38:11.042318Z & c1dbf7685985 \\
COMMAND\_\allowbreak{}GATE\_\allowbreak{}RECORDED & 2026-10-24T07:38:20.366117Z & PASS & 54111231eb71 \\
COMMAND\_\allowbreak{}CEILINGS\_\allowbreak{}RECORDED & 2026-10-24T07:38:31.929540Z &  &  \\
OUTCOME\_\allowbreak{}OPERATION\_\allowbreak{}START & 2026-10-24T07:38:31.933975Z & read\_\allowbreak{}outcome\_\allowbreak{}column\_\allowbreak{}after\_\allowbreak{}gate &  \\
OUTCOME\_\allowbreak{}OPERATION\_\allowbreak{}START & 2026-10-24T07:38:32.275578Z & frozen\_\allowbreak{}normalization\_\allowbreak{}and\_\allowbreak{}masks &  \\
FIRST\_\allowbreak{}PREDICTION\_\allowbreak{}START & 2026-10-24T07:38:32.379441Z &  &  \\
FIRST\_\allowbreak{}SCORE\_\allowbreak{}START & 2026-10-24T07:38:32.663573Z &  &  \\
X authorization recorded & 2026-10-24T06:15:20.969830Z & Supplied statement date 2026-10-09; received client date 2026-10-23 & 544ade8f782e \\
X marker & 2026-10-24T06:22:06.489713Z & EXPLORATORY & 25332cbbfe96 \\
X complete & 2026-10-24T06:25:35.699160Z & COMPLETE; 9 member opens &  \\
ERK diagnostic marker & 2026-10-26T04:02:03.265570Z & TRAIN only & 0042e9ffca8e \\
ERK diagnostic consumed & 2026-10-26T04:02:23.708880Z & COMPLETE & 0042e9ffca8e \\
\bottomrule
\end{tabular}
\par\smallskip\raggedright Events are grouped by study; X preceded M5. All times come from saved logs or the dated evidence note. Network addresses and data hashes are quoted metadata only; no archive or outcome is opened. Full event records and hashes are in the TSV.
\end{table}


==> appendix/tables/E4_repositories.tex <==
\begingroup\small\setlength{\tabcolsep}{2pt}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.3000\linewidth}>{\raggedright\arraybackslash}p{0.3100\linewidth}>{\raggedright\arraybackslash}p{0.3100\linewidth}@{}}
\caption{Repository records; Rows from the first version are unchanged.}\label{tab:e4-repositories}\\
\toprule
stage & role & head\\\midrule\endfirsthead
\toprule stage & role & head\\\midrule\endhead
gate\_\allowbreak 20261004 & Initial feasibility gate & NOT RECORDED\\
gate2\_\allowbreak 20261005 & Design-law and novelty gate & NOT RECORDED\\
m1\_\allowbreak designlaw\_\allowbreak 20261005 & M1 command/\allowbreak design gate & 9cee0197\allowbreak 48fb7344\allowbreak a64333e8\allowbreak 954f891f\allowbreak 37551aba\\
m1b\_\allowbreak ccas\_\allowbreak 20261005 & M1b CcaS kernel diagnostics & a30eb829\allowbreak 419b5be6\allowbreak 5516e31a\allowbreak 0cf88e18\allowbreak 72fa9b4f\\
m2\_\allowbreak method & M2a method and DEV & b0ad5976\allowbreak ff954a3b\allowbreak 85d7d120\allowbreak 4ab60a34\allowbreak 1bec5907\\
m2b\_\allowbreak calibration & M2b semi-synthetic calibration & 604b13cf\allowbreak bf20f2c9\allowbreak 70b737e4\allowbreak 023a500a\allowbreak 9e90dc3b\\
m2c\_\allowbreak power & M2c power pilot & f47803d5\allowbreak 9017eb09\allowbreak debb2e12\allowbreak 3557348a\allowbreak 3ffb266f\\
m2d\_\allowbreak freeze & M2d freeze package & 1a28eb60\allowbreak 3db90226\allowbreak 9b08dc4d\allowbreak 31925766\allowbreak 862324e9\\
m2e\_\allowbreak freeze & M2e dry run and freeze & 6f5b7d7b\allowbreak 71e14fa6\allowbreak 152353bc\allowbreak 10cd0d5e\allowbreak 6f3d2169\\
m4\_\allowbreak run & M4 re-analysis & 5a691755\allowbreak b0e891ee\allowbreak 68dc5df7\allowbreak 5bdad427\allowbreak dbf871c4\\
m4\_\allowbreak run/\allowbreak explore\_\allowbreak 20261008 & M4 exploratory follow-up & 5a691755\allowbreak b0e891ee\allowbreak 68dc5df7\allowbreak 5bdad427\allowbreak dbf871c4\\
m4\_\allowbreak run/\allowbreak explore\_\allowbreak 20261009 & ERK synthetic debugging & 5a691755\allowbreak b0e891ee\allowbreak 68dc5df7\allowbreak 5bdad427\allowbreak dbf871c4\\
m4\_\allowbreak run/\allowbreak fix\_\allowbreak 20261009 & FIX synthetic selection & 5a691755\allowbreak b0e891ee\allowbreak 68dc5df7\allowbreak 5bdad427\allowbreak dbf871c4\\
m5\_\allowbreak prep\_\allowbreak 20261009 & M5 preparation & 8396e1a4\allowbreak 2efefed7\allowbreak 26c8ecaa\allowbreak 4f38024b\allowbreak b5bb4e9b\\
x\_\allowbreak exploratory\_\allowbreak 20261023 & Exploratory X & b675c667\allowbreak c21ae659\allowbreak 6ccd43ff\allowbreak 235d2c6f\allowbreak 69cc1ebf\\
m5\_\allowbreak registration\_\allowbreak 20261023 & M5 registration package & 01ef4d3d\allowbreak cb2a95c5\allowbreak bc44a39d\allowbreak d67c5937\allowbreak 285bb4b7\\
m5\_\allowbreak run & M5 confirmatory run & 7a27471f\allowbreak fb7eeae7\allowbreak 58c19470\allowbreak c6665a20\allowbreak f41053de\\
demo\_\allowbreak pixel\_\allowbreak 20261024 & Pixel demonstration & cd5bb543\allowbreak eb0673a4\allowbreak 09bd4edb\allowbreak 9b39ef88\allowbreak f3832927\\
demo\_\allowbreak pixel\_\allowbreak 20261024/\allowbreak posthoc\_\allowbreak nc\_\allowbreak c1c\_\allowbreak 20261025 & Post hoc NC-C1c & cd5bb543\allowbreak eb0673a4\allowbreak 09bd4edb\allowbreak 9b39ef88\allowbreak f3832927\\
erk\_\allowbreak train\_\allowbreak diag\_\allowbreak 20261025 & ERK TRAIN diagnostic & 0911ef20\allowbreak df6aa1a4\allowbreak 64c1ae23\allowbreak abf5b12e\allowbreak 62f7a48a\\
theory\_\allowbreak review\_\allowbreak 20261026/\allowbreak claude & Theory review & 8e608df1\allowbreak 961ee2d1\allowbreak 17e28f74\allowbreak b0671d1e\allowbreak 8542385e\\
refs\_\allowbreak review\_\allowbreak 20261026/\allowbreak claude & Reference review & 808ab6ad\allowbreak 621b3a14\allowbreak 9a2f686d\allowbreak f5db87c2\allowbreak 179c5725\\
paper\_\allowbreak 20261025 & Paper source (final text commit; Appendix E tables regenerated afterwards) & 9219e8dd\allowbreak e6df7315\allowbreak 957578e8\allowbreak 8d7b6bf2\allowbreak 169738b6\\
m3\_\allowbreak challenge & M3 sealed challenge; final report only & 9c46394d\allowbreak 43807a8e\allowbreak 6a1cb6ea\allowbreak 4105ade8\allowbreak 89441f21\\
theory\_\allowbreak review\_\allowbreak 20261026/\allowbreak codex & Second theory review & f6645411\allowbreak 04e88142\allowbreak 8741ad01\allowbreak 2eb53b59\allowbreak 453fa7fc\\
p1\_\allowbreak baselines\_\allowbreak 20261102 & Exploratory baseline study & 0636bba6\allowbreak 75295e0e\allowbreak 6271c3dc\allowbreak 53174943\allowbreak 7a9bd422\\
p2\_\allowbreak atari\_\allowbreak 20261107 & Registered DIAMOND study & 93dc6462\allowbreak f34e2508\allowbreak d90ad500\allowbreak 28622436\allowbreak f07d85f1\\
theory\_\allowbreak review\_\allowbreak p3/\allowbreak codex & Theory review, delta, trap and final checks & b3742200\allowbreak b967551e\allowbreak 725d68bb\allowbreak 09f617ae\allowbreak d248ca50\\
refs\_\allowbreak review\_\allowbreak v2/\allowbreak claude & REFS-V2 review archive & no commit\\
\bottomrule\end{longtable}\endgroup


==> appendix/tables/E5_reviews.tex <==
\begingroup\small\setlength{\tabcolsep}{2pt}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.2100\linewidth}>{\raggedright\arraybackslash}p{0.2000\linewidth}>{\raggedright\arraybackslash}p{0.2800\linewidth}>{\raggedright\arraybackslash}p{0.2300\linewidth}@{}}
\caption{Review records; Rows from the first version are unchanged.}\label{tab:e5-reviews}\\
\toprule
directory & commit & file & sha256\\\midrule\endfirsthead
\toprule directory & commit & file & sha256\\\midrule\endhead
theory\_\allowbreak review\_\allowbreak 20261026/\allowbreak claude & 8e608df1\allowbreak 961ee2d1\allowbreak 17e28f74\allowbreak b0671d1e\allowbreak 8542385e & REVIEW\_\allowbreak REPORT.md & 10f0a48c\allowbreak 88a3d875\allowbreak f3c8da7c\allowbreak f3be6e18\allowbreak e365dc7b\allowbreak 0db3c646\allowbreak 17ecfe8a\allowbreak 5ff26832\\
theory\_\allowbreak review\_\allowbreak 20261026/\allowbreak claude & 8e608df1\allowbreak 961ee2d1\allowbreak 17e28f74\allowbreak b0671d1e\allowbreak 8542385e & FIXES.md & dbb8f114\allowbreak f2c3a0aa\allowbreak fc088cf9\allowbreak d24bbb44\allowbreak ca739726\allowbreak 5d80d06f\allowbreak 66376e89\allowbreak b13b2186\\
theory\_\allowbreak review\_\allowbreak 20261026/\allowbreak claude & 8e608df1\allowbreak 961ee2d1\allowbreak 17e28f74\allowbreak b0671d1e\allowbreak 8542385e & outputs/\allowbreak SUMMARY.json & 6b46e366\allowbreak 2f04afb9\allowbreak 1a498bbc\allowbreak 7452ef19\allowbreak 7683dc83\allowbreak 61c52c79\allowbreak 10d1dc4d\allowbreak 2efb86ba\\
theory\_\allowbreak review\_\allowbreak 20261026/\allowbreak claude & 8e608df1\allowbreak 961ee2d1\allowbreak 17e28f74\allowbreak b0671d1e\allowbreak 8542385e & README.md & c31ab35b\allowbreak 1d17c677\allowbreak 41c12e04\allowbreak e9805e37\allowbreak c31e023d\allowbreak b6ba0438\allowbreak 9c3af49b\allowbreak aa66a66a\\
theory\_\allowbreak review\_\allowbreak 20261026/\allowbreak claude & 8e608df1\allowbreak 961ee2d1\allowbreak 17e28f74\allowbreak b0671d1e\allowbreak 8542385e & review\_\allowbreak claude.bundle & f80be816\allowbreak 8165a121\allowbreak 57dfbfc7\allowbreak 083dac63\allowbreak 2b8df1f8\allowbreak 997f86f1\allowbreak ae3fe135\allowbreak 57399ae5\\
refs\_\allowbreak review\_\allowbreak 20261026/\allowbreak claude & 808ab6ad\allowbreak 621b3a14\allowbreak 9a2f686d\allowbreak f5db87c2\allowbreak 179c5725 & REFS\_\allowbreak REPORT.md & 7f492692\allowbreak 2799caab\allowbreak 5a17706c\allowbreak b0b9813c\allowbreak 3c4d881a\allowbreak 033ee8d2\allowbreak f65aae74\allowbreak 0f1adbfb\\
refs\_\allowbreak review\_\allowbreak 20261026/\allowbreak claude & 808ab6ad\allowbreak 621b3a14\allowbreak 9a2f686d\allowbreak f5db87c2\allowbreak 179c5725 & refs\_\allowbreak verified.bib & a878da16\allowbreak 9663eaff\allowbreak 5cbe69a2\allowbreak f23fbc81\allowbreak e39cf619\allowbreak 2e784c18\allowbreak 834f1ee5\allowbreak 10aebd46\\
refs\_\allowbreak review\_\allowbreak 20261026/\allowbreak claude & 808ab6ad\allowbreak 621b3a14\allowbreak 9a2f686d\allowbreak f5db87c2\allowbreak 179c5725 & refs\_\allowbreak claim\_\allowbreak mismatch.bib & 1982479e\allowbreak 8a5bb6e2\allowbreak 93a7e3a7\allowbreak 32ca132a\allowbreak 837caa84\allowbreak f3274a99\allowbreak c4c3fc16\allowbreak 7db914a9\\
refs\_\allowbreak review\_\allowbreak 20261026/\allowbreak claude & 808ab6ad\allowbreak 621b3a14\allowbreak 9a2f686d\allowbreak f5db87c2\allowbreak 179c5725 & evidence/\allowbreak independent\_\allowbreak recheck.md & 6c26f073\allowbreak c45651a8\allowbreak e3430ecf\allowbreak 62d2d9a6\allowbreak f2db5611\allowbreak 3214dcc9\allowbreak 17eaf9e6\allowbreak ac723e49\\
refs\_\allowbreak review\_\allowbreak 20261026/\allowbreak claude & 808ab6ad\allowbreak 621b3a14\allowbreak 9a2f686d\allowbreak f5db87c2\allowbreak 179c5725 & README.md & c4528853\allowbreak 4c95c9d3\allowbreak ae87ec6b\allowbreak de66ded8\allowbreak f2362c66\allowbreak 2d9cae7e\allowbreak b0b950df\allowbreak ac43cb23\\
refs\_\allowbreak review\_\allowbreak 20261026/\allowbreak claude & 808ab6ad\allowbreak 621b3a14\allowbreak 9a2f686d\allowbreak f5db87c2\allowbreak 179c5725 & refs\_\allowbreak review\_\allowbreak claude.bundle & 0c925c87\allowbreak f2490be2\allowbreak b7c77158\allowbreak c365b92b\allowbreak 5e617d5f\allowbreak 489d0c43\allowbreak 4ad611fa\allowbreak d8868523\\
theory\_\allowbreak review\_\allowbreak 20261026/\allowbreak codex & f6645411\allowbreak 04e88142\allowbreak 8741ad01\allowbreak 2eb53b59\allowbreak 453fa7fc & REVIEW\_\allowbreak REPORT.md & 73d15caa\allowbreak 90f0bee1\allowbreak 2af306fb\allowbreak 60052c08\allowbreak 4201ace8\allowbreak 3a78c695\allowbreak de75525b\allowbreak ee9324c0\\
theory\_\allowbreak review\_\allowbreak 20261026/\allowbreak codex & f6645411\allowbreak 04e88142\allowbreak 8741ad01\allowbreak 2eb53b59\allowbreak 453fa7fc & FIXES.md & bd161902\allowbreak 355b4bca\allowbreak d2163753\allowbreak 9b4d9017\allowbreak 4c7d98d0\allowbreak 6e9d1cd9\allowbreak 7da73772\allowbreak 51b1aae4\\
theory\_\allowbreak review\_\allowbreak 20261026/\allowbreak codex & f6645411\allowbreak 04e88142\allowbreak 8741ad01\allowbreak 2eb53b59\allowbreak 453fa7fc & README.md & 4c4b1c07\allowbreak 937b2c67\allowbreak f6843e42\allowbreak b7735624\allowbreak ddb124bb\allowbreak 7c3231bd\allowbreak 0d2be49b\allowbreak 214e26d4\\
theory\_\allowbreak review\_\allowbreak 20261026/\allowbreak codex & f6645411\allowbreak 04e88142\allowbreak 8741ad01\allowbreak 2eb53b59\allowbreak 453fa7fc & SHA256SUMS.txt & b7a50748\allowbreak 98e21b40\allowbreak faf7bd97\allowbreak 92ae3b69\allowbreak 9b5fb466\allowbreak ad1f4336\allowbreak 7e1ed331\allowbreak 9e8f5a31\\
theory\_\allowbreak review\_\allowbreak 20261026/\allowbreak codex & f6645411\allowbreak 04e88142\allowbreak 8741ad01\allowbreak 2eb53b59\allowbreak 453fa7fc & scripts/\allowbreak verify\_\allowbreak all.py & 72ff7493\allowbreak 402cb5c6\allowbreak 0340edeb\allowbreak d28cdee9\allowbreak 6202a252\allowbreak 516040e3\allowbreak f8c3a41c\allowbreak e43e0829\\
theory\_\allowbreak review\_\allowbreak 20261026/\allowbreak codex & f6645411\allowbreak 04e88142\allowbreak 8741ad01\allowbreak 2eb53b59\allowbreak 453fa7fc & scripts/\allowbreak audit\_\allowbreak inputs.py & 18fca4b9\allowbreak b07f466b\allowbreak 95cf0446\allowbreak f6065888\allowbreak f047b5ec\allowbreak 4631ba65\allowbreak 80db4032\allowbreak eeffcaa8\\
theory\_\allowbreak review\_\allowbreak 20261026/\allowbreak codex & f6645411\allowbreak 04e88142\allowbreak 8741ad01\allowbreak 2eb53b59\allowbreak 453fa7fc & outputs/\allowbreak check\_\allowbreak summary.json & 4d8b5056\allowbreak dc36edbe\allowbreak bdfb0cec\allowbreak 5724d35b\allowbreak a2ae537b\allowbreak 60b1e33d\allowbreak 507f7d30\allowbreak 0bb0184f\\
theory\_\allowbreak review\_\allowbreak p3/\allowbreak codex & 0461aaf6\allowbreak 922edd38\allowbreak f01b8d18\allowbreak 581da5c9\allowbreak 29b0d57d & REVIEW\_\allowbreak REPORT.md & efaf8d4a\allowbreak 214988d8\allowbreak 3b6690aa\allowbreak 3c95e0a6\allowbreak 1597e754\allowbreak fa1f2437\allowbreak 1a31eec3\allowbreak 2c08dd2b\\
theory\_\allowbreak review\_\allowbreak p3/\allowbreak codex & 0461aaf6\allowbreak 922edd38\allowbreak f01b8d18\allowbreak 581da5c9\allowbreak 29b0d57d & FIXES.md & 54e6ca70\allowbreak 4029a2fe\allowbreak 381318cb\allowbreak 33828070\allowbreak c4366647\allowbreak 3559dd95\allowbreak 0379651f\allowbreak 7031f3e6\\
theory\_\allowbreak review\_\allowbreak p3/\allowbreak codex & 0461aaf6\allowbreak 922edd38\allowbreak f01b8d18\allowbreak 581da5c9\allowbreak 29b0d57d & counterexamples.py & c9a4882d\allowbreak f4fdc4a1\allowbreak 8737424a\allowbreak 77610932\allowbreak 06fe5831\allowbreak 1cd24346\allowbreak 368b1f72\allowbreak 47f9c90f\\
theory\_\allowbreak review\_\allowbreak p3/\allowbreak codex & 0461aaf6\allowbreak 922edd38\allowbreak f01b8d18\allowbreak 581da5c9\allowbreak 29b0d57d & outputs/\allowbreak counterexamples.txt & 3504c042\allowbreak 3cf34612\allowbreak 627ee091\allowbreak 040ee476\allowbreak 70df79d4\allowbreak 88f852bb\allowbreak d40d7765\allowbreak 9a1bb73f\\
theory\_\allowbreak review\_\allowbreak p3/\allowbreak codex & 0461aaf6\allowbreak 922edd38\allowbreak f01b8d18\allowbreak 581da5c9\allowbreak 29b0d57d & outputs/\allowbreak audit\_\allowbreak package.txt & 95cc809a\allowbreak c5e48db7\allowbreak 9c377d87\allowbreak 69dbe7f5\allowbreak 5c120aca\allowbreak 359898cd\allowbreak b897edb7\allowbreak b545d79c\\
theory\_\allowbreak review\_\allowbreak p3/\allowbreak codex & 0461aaf6\allowbreak 922edd38\allowbreak f01b8d18\allowbreak 581da5c9\allowbreak 29b0d57d & outputs/\allowbreak closed\_\allowbreak loop\_\allowbreak sim.txt & ae1e804e\allowbreak 1c5221dc\allowbreak 4d3d397d\allowbreak 275ef84b\allowbreak 00c83fe6\allowbreak 4a2c8f20\allowbreak 4f26e89b\allowbreak 36c98c05\\
theory\_\allowbreak review\_\allowbreak p3/\allowbreak codex & 0461aaf6\allowbreak 922edd38\allowbreak f01b8d18\allowbreak 581da5c9\allowbreak 29b0d57d & outputs/\allowbreak final\_\allowbreak verification.json & 1df73fc2\allowbreak e76ee1b2\allowbreak 9333d81c\allowbreak 0f15fd4a\allowbreak 21c1ca19\allowbreak 23773119\allowbreak d5b48c11\allowbreak 6f24cb28\\
theory\_\allowbreak review\_\allowbreak p3/\allowbreak codex & 0461aaf6\allowbreak 922edd38\allowbreak f01b8d18\allowbreak 581da5c9\allowbreak 29b0d57d & outputs/\allowbreak p2\_\allowbreak lambda\_\allowbreak curves\_\allowbreak local.txt & 5c3c3dc8\allowbreak c8e72323\allowbreak 0e5eb77d\allowbreak 4516f166\allowbreak 1a47c093\allowbreak 598feaf5\allowbreak 0ff2aa05\allowbreak 7f172a41\\
theory\_\allowbreak review\_\allowbreak p3/\allowbreak codex & 0461aaf6\allowbreak 922edd38\allowbreak f01b8d18\allowbreak 581da5c9\allowbreak 29b0d57d & outputs/\allowbreak p3\_\allowbreak checks.txt & c582957a\allowbreak 87a25ab7\allowbreak 67162499\allowbreak a3f7a25b\allowbreak f80c2b3b\allowbreak 05a288da\allowbreak 3f9667de\allowbreak ddf8bd59\\
theory\_\allowbreak review\_\allowbreak p3/\allowbreak codex & 0461aaf6\allowbreak 922edd38\allowbreak f01b8d18\allowbreak 581da5c9\allowbreak 29b0d57d & outputs/\allowbreak run\_\allowbreak status.json & c0b6cfc5\allowbreak 36b0b6c6\allowbreak 40ca26ec\allowbreak 01c90e1b\allowbreak e0b48c16\allowbreak e78ea86b\allowbreak f5d06a7a\allowbreak 5ae49b23\\
theory\_\allowbreak review\_\allowbreak p3/\allowbreak codex & 29526ed7\allowbreak 2c26c0f8\allowbreak e11de49a\allowbreak 439b8d64\allowbreak 8cd90cbf & DELTA\_\allowbreak REVIEW.md & 4010731f\allowbreak c2d3e0ed\allowbreak 36f467d1\allowbreak bbdf5273\allowbreak a7f39bf8\allowbreak 253565b9\allowbreak 88eccf03\allowbreak a2a1de40\\
theory\_\allowbreak review\_\allowbreak p3/\allowbreak codex & 29526ed7\allowbreak 2c26c0f8\allowbreak e11de49a\allowbreak 439b8d64\allowbreak 8cd90cbf & DELTA\_\allowbreak FIXES.md & 98b215b3\allowbreak 60762b57\allowbreak 28425661\allowbreak 47487e94\allowbreak 9ff589cf\allowbreak be93a9bb\allowbreak 95163a22\allowbreak f6526ced\\
theory\_\allowbreak review\_\allowbreak p3/\allowbreak codex & 29526ed7\allowbreak 2c26c0f8\allowbreak e11de49a\allowbreak 439b8d64\allowbreak 8cd90cbf & counterexamples.py & c9a4882d\allowbreak f4fdc4a1\allowbreak 8737424a\allowbreak 77610932\allowbreak 06fe5831\allowbreak 1cd24346\allowbreak 368b1f72\allowbreak 47f9c90f\\
theory\_\allowbreak review\_\allowbreak p3/\allowbreak codex & 29526ed7\allowbreak 2c26c0f8\allowbreak e11de49a\allowbreak 439b8d64\allowbreak 8cd90cbf & delta\_\allowbreak outputs/\allowbreak counterexamples.txt & 3504c042\allowbreak 3cf34612\allowbreak 627ee091\allowbreak 040ee476\allowbreak 70df79d4\allowbreak 88f852bb\allowbreak d40d7765\allowbreak 9a1bb73f\\
theory\_\allowbreak review\_\allowbreak p3/\allowbreak codex & 29526ed7\allowbreak 2c26c0f8\allowbreak e11de49a\allowbreak 439b8d64\allowbreak 8cd90cbf & delta\_\allowbreak outputs/\allowbreak delta\_\allowbreak checks.txt & 4f1c4180\allowbreak d0f6a4a9\allowbreak 52e76b09\allowbreak 95d051c5\allowbreak 85f5b83d\allowbreak 1c61d1b8\allowbreak f394e0c9\allowbreak 36038c33\\
theory\_\allowbreak review\_\allowbreak p3/\allowbreak codex & 29526ed7\allowbreak 2c26c0f8\allowbreak e11de49a\allowbreak 439b8d64\allowbreak 8cd90cbf & delta\_\allowbreak outputs/\allowbreak verification.json & f3f5f1c2\allowbreak d054704b\allowbreak fe1a3ce2\allowbreak 50de5f8a\allowbreak 7b0617bf\allowbreak 28266a8f\allowbreak 090eb05e\allowbreak 46a24141\\
theory\_\allowbreak review\_\allowbreak p3/\allowbreak codex & ed4d35e1\allowbreak 6aa90022\allowbreak 89bb6840\allowbreak c813cf7f\allowbreak ea97cdd8 & trap\_\allowbreak check/\allowbreak SOURCE\_\allowbreak EVIDENCE.md & bc06c8cd\allowbreak 4b31e806\allowbreak 4a65c89a\allowbreak 083861a8\allowbreak 05085356\allowbreak a24aee60\allowbreak 5551ef52\allowbreak d09cb998\\
theory\_\allowbreak review\_\allowbreak p3/\allowbreak codex & ed4d35e1\allowbreak 6aa90022\allowbreak 89bb6840\allowbreak c813cf7f\allowbreak ea97cdd8 & trap\_\allowbreak check/\allowbreak SOURCE\_\allowbreak MANIFEST.json & a2d4625e\allowbreak 4bec0eab\allowbreak 6ff22d6f\allowbreak ecb15aec\allowbreak f13564f9\allowbreak f0ad6027\allowbreak 7cf7abf7\allowbreak 4e2fdbf8\\
theory\_\allowbreak review\_\allowbreak p3/\allowbreak codex & ed4d35e1\allowbreak 6aa90022\allowbreak 89bb6840\allowbreak c813cf7f\allowbreak ea97cdd8 & trap\_\allowbreak check/\allowbreak TRAP\_\allowbreak CHECK.md & bb67b779\allowbreak f105ab65\allowbreak cd50cdd6\allowbreak 9a161b76\allowbreak 35553857\allowbreak ec33774c\allowbreak 02f3cc98\allowbreak f8c6df91\\
theory\_\allowbreak review\_\allowbreak p3/\allowbreak codex & ed4d35e1\allowbreak 6aa90022\allowbreak 89bb6840\allowbreak c813cf7f\allowbreak ea97cdd8 & trap\_\allowbreak check/\allowbreak audit\_\allowbreak output.txt & 64e13e1e\allowbreak 4d9b7d94\allowbreak 022c3900\allowbreak 6e026fe9\allowbreak 9c8bfe08\allowbreak 38a53bd7\allowbreak 55c1d5ba\allowbreak 3070c80b\\
theory\_\allowbreak review\_\allowbreak p3/\allowbreak codex & ed4d35e1\allowbreak 6aa90022\allowbreak 89bb6840\allowbreak c813cf7f\allowbreak ea97cdd8 & trap\_\allowbreak check/\allowbreak audit\_\allowbreak text\_\allowbreak sources.py & 07525286\allowbreak bf46dd97\allowbreak f2b6df68\allowbreak 926b5a7e\allowbreak 01b0b24d\allowbreak 3ab03a1d\allowbreak db74cba0\allowbreak 9e97930b\\
theory\_\allowbreak review\_\allowbreak p3/\allowbreak codex & ed4d35e1\allowbreak 6aa90022\allowbreak 89bb6840\allowbreak c813cf7f\allowbreak ea97cdd8 & trap\_\allowbreak check/\allowbreak finalize\_\allowbreak report.py & 89c6574f\allowbreak 47a6fbe7\allowbreak e6182549\allowbreak 87d025db\allowbreak 9dd663cc\allowbreak d2cdfc28\allowbreak f7e01b0a\allowbreak 7587cde0\\
refs\_\allowbreak review\_\allowbreak v2/\allowbreak claude & no commit & NEW\_\allowbreak ENTRIES.bib & 7dc3ff7a\allowbreak 15683216\allowbreak 2ceb65d6\allowbreak 305a966e\allowbreak a6677d46\allowbreak b8a690f8\allowbreak 2128a94f\allowbreak b4b066a8\\
refs\_\allowbreak review\_\allowbreak v2/\allowbreak claude & no commit & REFS\_\allowbreak V2\_\allowbreak REPORT.md & 9921c396\allowbreak 632bd0e8\allowbreak 296da9f4\allowbreak 6ce9f149\allowbreak 1b10bb0d\allowbreak 3018172c\allowbreak e5ed2021\allowbreak 7c5a1fdd\\
theory\_\allowbreak review\_\allowbreak p3/\allowbreak codex & 55d90b09\allowbreak 31e3950c\allowbreak 579e45d4\allowbreak d64297a9\allowbreak 4944382f & final\_\allowbreak check/\allowbreak FINAL\_\allowbreak CHECK.md & c832aa00\allowbreak 0ed28fc4\allowbreak 2b948fcd\allowbreak eef52f41\allowbreak cc3d47e2\allowbreak a7db3f53\allowbreak c0971fea\allowbreak c0f5680a\\
theory\_\allowbreak review\_\allowbreak p3/\allowbreak codex & 55d90b09\allowbreak 31e3950c\allowbreak 579e45d4\allowbreak d64297a9\allowbreak 4944382f & final\_\allowbreak check/\allowbreak PAPER\_\allowbreak BLOBS.json & 4bb72843\allowbreak 21976b1a\allowbreak bc398dce\allowbreak a32caa4b\allowbreak 864c79f6\allowbreak 176af880\allowbreak dee613b1\allowbreak cd23f1c8\\
theory\_\allowbreak review\_\allowbreak p3/\allowbreak codex & 55d90b09\allowbreak 31e3950c\allowbreak 579e45d4\allowbreak d64297a9\allowbreak 4944382f & final\_\allowbreak check/\allowbreak additional\_\allowbreak checks.py & 7f27dac4\allowbreak 215cc099\allowbreak 19d13ac8\allowbreak d445a0ce\allowbreak bf065ebf\allowbreak 3e6a5aa0\allowbreak ce78c852\allowbreak cd127ae9\\
theory\_\allowbreak review\_\allowbreak p3/\allowbreak codex & 55d90b09\allowbreak 31e3950c\allowbreak 579e45d4\allowbreak d64297a9\allowbreak 4944382f & final\_\allowbreak check/\allowbreak build\_\allowbreak report.py & f5aae060\allowbreak 980c30b9\allowbreak 87bdd09e\allowbreak ba19b53d\allowbreak e6c67ae1\allowbreak cab2454e\allowbreak 8d3712c1\allowbreak af1fef18\\
theory\_\allowbreak review\_\allowbreak p3/\allowbreak codex & 55d90b09\allowbreak 31e3950c\allowbreak 579e45d4\allowbreak d64297a9\allowbreak 4944382f & final\_\allowbreak check/\allowbreak capture\_\allowbreak sources.py & 983c3622\allowbreak 3ce9b875\allowbreak 4aab2ed6\allowbreak 866dbd05\allowbreak 43fea437\allowbreak b48828f9\allowbreak 12fb8caa\allowbreak f89d2baf\\
theory\_\allowbreak review\_\allowbreak p3/\allowbreak codex & 55d90b09\allowbreak 31e3950c\allowbreak 579e45d4\allowbreak d64297a9\allowbreak 4944382f & final\_\allowbreak check/\allowbreak counterexamples.py & c9a4882d\allowbreak f4fdc4a1\allowbreak 8737424a\allowbreak 77610932\allowbreak 06fe5831\allowbreak 1cd24346\allowbreak 368b1f72\allowbreak 47f9c90f\\
theory\_\allowbreak review\_\allowbreak p3/\allowbreak codex & b3742200\allowbreak b967551e\allowbreak 725d68bb\allowbreak 09f617ae\allowbreak d248ca50 & final\_\allowbreak check/\allowbreak delta/\allowbreak FINAL\_\allowbreak DELTA.md & e6763925\allowbreak b9f9ffa7\allowbreak 2c9d6fc7\allowbreak cd935fbf\allowbreak bbabe643\allowbreak 01fb2d41\allowbreak c1eb3ba1\allowbreak 874d3f8d\\
theory\_\allowbreak review\_\allowbreak p3/\allowbreak codex & b3742200\allowbreak b967551e\allowbreak 725d68bb\allowbreak 09f617ae\allowbreak d248ca50 & final\_\allowbreak check/\allowbreak delta/\allowbreak additional\_\allowbreak checks.py & 7f27dac4\allowbreak 215cc099\allowbreak 19d13ac8\allowbreak d445a0ce\allowbreak bf065ebf\allowbreak 3e6a5aa0\allowbreak ce78c852\allowbreak cd127ae9\\
theory\_\allowbreak review\_\allowbreak p3/\allowbreak codex & b3742200\allowbreak b967551e\allowbreak 725d68bb\allowbreak 09f617ae\allowbreak d248ca50 & final\_\allowbreak check/\allowbreak delta/\allowbreak audit\_\allowbreak delta.py & 467aa3ea\allowbreak 1d9066ee\allowbreak f588fd50\allowbreak b33eb854\allowbreak 1ad3b04f\allowbreak 470058a3\allowbreak 8bbe1d76\allowbreak 430e697e\\
theory\_\allowbreak review\_\allowbreak p3/\allowbreak codex & b3742200\allowbreak b967551e\allowbreak 725d68bb\allowbreak 09f617ae\allowbreak d248ca50 & final\_\allowbreak check/\allowbreak delta/\allowbreak build\_\allowbreak delta\_\allowbreak report.py & 8a1c413c\allowbreak 4dbcc94a\allowbreak 691d0447\allowbreak fbdd0ede\allowbreak 61fd3d02\allowbreak dfa9b9b7\allowbreak c48b2afe\allowbreak bf685586\\
theory\_\allowbreak review\_\allowbreak p3/\allowbreak codex & b3742200\allowbreak b967551e\allowbreak 725d68bb\allowbreak 09f617ae\allowbreak d248ca50 & final\_\allowbreak check/\allowbreak delta/\allowbreak counterexamples.py & c9a4882d\allowbreak f4fdc4a1\allowbreak 8737424a\allowbreak 77610932\allowbreak 06fe5831\allowbreak 1cd24346\allowbreak 368b1f72\allowbreak 47f9c90f\\
\bottomrule\end{longtable}\endgroup


==> appendix/tables/F1_erk_field_diag.tex <==
\begin{table}[htbp]
\centering
\footnotesize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{0.92}
\caption{ERK training-field diagnostic -- Correlations. Sources: FIELD\_\allowbreak{}RESULTS.json @ 0911ef20df6a; POOLED\_\allowbreak{}RESULTS.json @ 0911ef20df6a; ERK\_\allowbreak{}DIAG\_\allowbreak{}RHO\_\allowbreak{}MEAN\_\allowbreak{}EXTRACT.json @ 4c18891d6079.}
\label{tab:f1-erk-field}
\begin{tabular}{@{}p{5.333cm}p{1.403cm}p{0.702cm}p{1.824cm}p{1.824cm}p{1.824cm}@{}}
\toprule
Field & Model & h & $\hat\rho$ & $\rho_{\rm mean}$ & $\rho_c$ \\
\midrule
Pooled & LG & 10 & 0.227 & 0.197 & 0.143 \\
Pooled & GRU & 10 & 0.229 & 0.213 & 0.127 \\
Pooled & TF & 10 & 0.251 & 0.237 & 0.203 \\
Pooled & GB & 10 & 0.205 & 0.203 & 0.168 \\
Pooled & LG & 30 & 0.127 & 0.127 & 0.0966 \\
Pooled & GRU & 30 & 0.115 & 0.102 & 0.0657 \\
Pooled & TF & 30 & 0.177 & 0.154 & 0.123 \\
Pooled & GB & 30 & 0.119 & 0.124 & 0.0988 \\
min10\_\allowbreak{}optmean\_\allowbreak{}rep1 & LG & 10 & 0.180 & 0.172 & 0.137 \\
min10\_\allowbreak{}optmean\_\allowbreak{}rep1 & GRU & 10 & 0.175 & 0.176 & 0.124 \\
min10\_\allowbreak{}optmean\_\allowbreak{}rep1 & TF & 10 & 0.250 & 0.249 & 0.319 \\
min10\_\allowbreak{}optmean\_\allowbreak{}rep1 & GB & 10 & 0.194 & 0.196 & 0.211 \\
min15\_\allowbreak{}optmean\_\allowbreak{}rep1 & LG & 10 & 0.253 & 0.224 & 0.147 \\
min15\_\allowbreak{}optmean\_\allowbreak{}rep1 & GRU & 10 & 0.279 & 0.256 & 0.150 \\
min15\_\allowbreak{}optmean\_\allowbreak{}rep1 & TF & 10 & 0.253 & 0.237 & 0.171 \\
min15\_\allowbreak{}optmean\_\allowbreak{}rep1 & GB & 10 & 0.216 & 0.201 & 0.143 \\
min20\_\allowbreak{}optmean\_\allowbreak{}rep1 & LG & 10 & 0.371 & 0.254 & 0.197 \\
min20\_\allowbreak{}optmean\_\allowbreak{}rep1 & GRU & 10 & 0.410 & 0.287 & 0.186 \\
min20\_\allowbreak{}optmean\_\allowbreak{}rep1 & TF & 10 & 0.463 & 0.313 & 0.188 \\
min20\_\allowbreak{}optmean\_\allowbreak{}rep1 & GB & 10 & 0.397 & 0.270 & 0.203 \\
min25\_\allowbreak{}optmean\_\allowbreak{}rep1 & LG & 10 & 0.200 & 0.139 & 0.111 \\
min25\_\allowbreak{}optmean\_\allowbreak{}rep1 & GRU & 10 & 0.179 & 0.131 & 0.0798 \\
min25\_\allowbreak{}optmean\_\allowbreak{}rep1 & TF & 10 & 0.203 & 0.150 & 0.110 \\
min25\_\allowbreak{}optmean\_\allowbreak{}rep1 & GB & 10 & 0.190 & 0.144 & 0.118 \\
min10\_\allowbreak{}optmean\_\allowbreak{}rep1 & LG & 30 & 0.0890 & 0.0887 & 0.0908 \\
min10\_\allowbreak{}optmean\_\allowbreak{}rep1 & GRU & 30 & 0.0849 & 0.0820 & 0.0740 \\
min10\_\allowbreak{}optmean\_\allowbreak{}rep1 & TF & 30 & 0.144 & 0.140 & 0.174 \\
min10\_\allowbreak{}optmean\_\allowbreak{}rep1 & GB & 30 & 0.0979 & 0.0991 & 0.0977 \\
min15\_\allowbreak{}optmean\_\allowbreak{}rep1 & LG & 30 & 0.142 & 0.134 & 0.0874 \\
min15\_\allowbreak{}optmean\_\allowbreak{}rep1 & GRU & 30 & 0.144 & 0.141 & 0.107 \\
min15\_\allowbreak{}optmean\_\allowbreak{}rep1 & TF & 30 & 0.210 & 0.198 & 0.189 \\
min15\_\allowbreak{}optmean\_\allowbreak{}rep1 & GB & 30 & 0.120 & 0.115 & 0.0778 \\
min20\_\allowbreak{}optmean\_\allowbreak{}rep1 & LG & 30 & 0.279 & 0.204 & 0.137 \\
min20\_\allowbreak{}optmean\_\allowbreak{}rep1 & GRU & 30 & 0.152 & 0.126 & 0.0622 \\
min20\_\allowbreak{}optmean\_\allowbreak{}rep1 & TF & 30 & 0.257 & 0.205 & 0.109 \\
min20\_\allowbreak{}optmean\_\allowbreak{}rep1 & GB & 30 & 0.256 & 0.187 & 0.130 \\
min25\_\allowbreak{}optmean\_\allowbreak{}rep1 & LG & 30 & 0.112 & 0.0829 & 0.0843 \\
min25\_\allowbreak{}optmean\_\allowbreak{}rep1 & GRU & 30 & 0.0793 & 0.0582 & 0.0362 \\
min25\_\allowbreak{}optmean\_\allowbreak{}rep1 & TF & 30 & 0.0990 & 0.0729 & 0.0526 \\
min25\_\allowbreak{}optmean\_\allowbreak{}rep1 & GB & 30 & 0.119 & 0.0944 & 0.0952 \\
\bottomrule
\end{tabular}
\par\smallskip\raggedright Per-field rho\_\allowbreak{}med is the saved, unclipped field median; pooled rho\_\allowbreak{}med is the frozen clipped median used by M5. The field ratios use their saved field median, not the pooled frozen denominator. Ratios to rho\_\allowbreak{}mean are copied from the already-committed paper extraction; no correlation or ratio is recomputed here.
\end{table}
\begin{table}[htbp]
\centering
\footnotesize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{0.92}
\caption{ERK training-field diagnostic (continued) -- Saved ratios and finite validation cells. Sources: FIELD\_\allowbreak{}RESULTS.json @ 0911ef20df6a; POOLED\_\allowbreak{}RESULTS.json @ 0911ef20df6a; ERK\_\allowbreak{}DIAG\_\allowbreak{}RHO\_\allowbreak{}MEAN\_\allowbreak{}EXTRACT.json @ 4c18891d6079.}
\begin{tabular}{@{}p{4.445cm}p{1.143cm}p{0.635cm}p{1.524cm}p{1.651cm}p{1.524cm}p{1.778cm}@{}}
\toprule
Field & Model & h & $\rho_c/\hat\rho$ & $\rho_c/\rho_{\rm mean}$ & n mean & n min/max \\
\midrule
Pooled & LG & 10 & 0.631 & 0.725 & 91.2 & 64 / 100 \\
Pooled & GRU & 10 & 0.554 & 0.598 & 91.2 & 64 / 100 \\
Pooled & TF & 10 & 0.806 & 0.854 & 91.2 & 64 / 100 \\
Pooled & GB & 10 & 0.818 & 0.828 & 91.2 & 64 / 100 \\
Pooled & LG & 30 & 0.759 & 0.760 & 90.9 & 63 / 100 \\
Pooled & GRU & 30 & 0.574 & 0.645 & 90.9 & 63 / 100 \\
Pooled & TF & 30 & 0.695 & 0.801 & 90.9 & 63 / 100 \\
Pooled & GB & 30 & 0.828 & 0.797 & 90.9 & 63 / 100 \\
min10\_\allowbreak{}optmean\_\allowbreak{}rep1 & LG & 10 & 0.762 & 0.795 & 82.4 & 64 / 100 \\
min10\_\allowbreak{}optmean\_\allowbreak{}rep1 & GRU & 10 & 0.707 & 0.703 & 82.4 & 64 / 100 \\
min10\_\allowbreak{}optmean\_\allowbreak{}rep1 & TF & 10 & 1.27 & 1.28 & 82.4 & 64 / 100 \\
min10\_\allowbreak{}optmean\_\allowbreak{}rep1 & GB & 10 & 1.09 & 1.08 & 82.4 & 64 / 100 \\
min15\_\allowbreak{}optmean\_\allowbreak{}rep1 & LG & 10 & 0.582 & 0.658 & 99.7 & 93 / 100 \\
min15\_\allowbreak{}optmean\_\allowbreak{}rep1 & GRU & 10 & 0.538 & 0.587 & 99.7 & 93 / 100 \\
min15\_\allowbreak{}optmean\_\allowbreak{}rep1 & TF & 10 & 0.677 & 0.721 & 99.7 & 93 / 100 \\
min15\_\allowbreak{}optmean\_\allowbreak{}rep1 & GB & 10 & 0.662 & 0.713 & 99.7 & 93 / 100 \\
min20\_\allowbreak{}optmean\_\allowbreak{}rep1 & LG & 10 & 0.530 & 0.775 & 100 & 100 / 100 \\
min20\_\allowbreak{}optmean\_\allowbreak{}rep1 & GRU & 10 & 0.452 & 0.647 & 100 & 100 / 100 \\
min20\_\allowbreak{}optmean\_\allowbreak{}rep1 & TF & 10 & 0.406 & 0.600 & 100 & 100 / 100 \\
min20\_\allowbreak{}optmean\_\allowbreak{}rep1 & GB & 10 & 0.512 & 0.752 & 100 & 100 / 100 \\
min25\_\allowbreak{}optmean\_\allowbreak{}rep1 & LG & 10 & 0.556 & 0.800 & 82.8 & 71 / 91 \\
min25\_\allowbreak{}optmean\_\allowbreak{}rep1 & GRU & 10 & 0.445 & 0.608 & 82.8 & 71 / 91 \\
min25\_\allowbreak{}optmean\_\allowbreak{}rep1 & TF & 10 & 0.540 & 0.734 & 82.8 & 71 / 91 \\
min25\_\allowbreak{}optmean\_\allowbreak{}rep1 & GB & 10 & 0.622 & 0.822 & 82.8 & 71 / 91 \\
min10\_\allowbreak{}optmean\_\allowbreak{}rep1 & LG & 30 & 1.02 & 1.02 & 81.6 & 63 / 100 \\
min10\_\allowbreak{}optmean\_\allowbreak{}rep1 & GRU & 30 & 0.871 & 0.902 & 81.6 & 63 / 100 \\
min10\_\allowbreak{}optmean\_\allowbreak{}rep1 & TF & 30 & 1.21 & 1.25 & 81.6 & 63 / 100 \\
min10\_\allowbreak{}optmean\_\allowbreak{}rep1 & GB & 30 & 0.998 & 0.986 & 81.6 & 63 / 100 \\
min15\_\allowbreak{}optmean\_\allowbreak{}rep1 & LG & 30 & 0.614 & 0.654 & 99.7 & 93 / 100 \\
min15\_\allowbreak{}optmean\_\allowbreak{}rep1 & GRU & 30 & 0.742 & 0.756 & 99.7 & 93 / 100 \\
min15\_\allowbreak{}optmean\_\allowbreak{}rep1 & TF & 30 & 0.898 & 0.953 & 99.7 & 93 / 100 \\
min15\_\allowbreak{}optmean\_\allowbreak{}rep1 & GB & 30 & 0.650 & 0.675 & 99.7 & 93 / 100 \\
min20\_\allowbreak{}optmean\_\allowbreak{}rep1 & LG & 30 & 0.490 & 0.670 & 100.0 & 98 / 100 \\
min20\_\allowbreak{}optmean\_\allowbreak{}rep1 & GRU & 30 & 0.409 & 0.494 & 100.0 & 98 / 100 \\
min20\_\allowbreak{}optmean\_\allowbreak{}rep1 & TF & 30 & 0.424 & 0.530 & 100.0 & 98 / 100 \\
min20\_\allowbreak{}optmean\_\allowbreak{}rep1 & GB & 30 & 0.507 & 0.693 & 100.0 & 98 / 100 \\
min25\_\allowbreak{}optmean\_\allowbreak{}rep1 & LG & 30 & 0.751 & 1.02 & 82.5 & 71 / 91 \\
min25\_\allowbreak{}optmean\_\allowbreak{}rep1 & GRU & 30 & 0.456 & 0.621 & 82.5 & 71 / 91 \\
min25\_\allowbreak{}optmean\_\allowbreak{}rep1 & TF & 30 & 0.532 & 0.721 & 82.5 & 71 / 91 \\
min25\_\allowbreak{}optmean\_\allowbreak{}rep1 & GB & 30 & 0.800 & 1.01 & 82.5 & 71 / 91 \\
\bottomrule
\end{tabular}
\par\smallskip\raggedright Per-field rho\_\allowbreak{}med is the saved, unclipped field median; pooled rho\_\allowbreak{}med is the frozen clipped median used by M5. The field ratios use their saved field median, not the pooled frozen denominator. Ratios to rho\_\allowbreak{}mean are copied from the already-committed paper extraction; no correlation or ratio is recomputed here.
\end{table}


==> appendix/tables/G1_null.tex <==
\begin{table}[htbp]
\centering
\footnotesize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{0.92}
\caption{Pixel demonstration null cells -- G1a: two-model-average counts. Sources: T1\_\allowbreak{}null\_\allowbreak{}validity.csv @ 004fde8f3242. Mean e and all per-model values are retained in G1\_\allowbreak{}null\_\allowbreak{}full.tsv.}
\label{tab:g1-null}
\begin{tabular}{@{}p{0.617cm}p{1.233cm}p{0.522cm}p{0.806cm}p{0.522cm}p{0.645cm}p{0.645cm}p{0.645cm}p{0.645cm}p{0.645cm}p{0.645cm}p{0.645cm}p{0.645cm}p{0.645cm}p{0.645cm}p{0.645cm}@{}}
\toprule
Grid & Noise & R & $N_{\rm train}$ & K & C0 & C1 & C1c & C2 & C3 & C4 & $O_0$ & $O_1$ & $O_{1c}$ & $O_J$ & NC \\
\midrule
G2 & NONE & 16 & 16 & 64 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
G2 & NONE & 16 & 64 & 64 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
G2 & NONE & 16 & 256 & 64 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
G2 & GAIN & 16 & 16 & 64 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
G2 & GAIN & 16 & 64 & 64 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
G2 & GAIN & 16 & 256 & 64 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
G1 & NONE & 8 & 64 & 32 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- \\
G1 & OFFSET & 8 & 64 & 32 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- \\
G1 & GAIN & 8 & 64 & 32 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- \\
G1 & NONE & 16 & 64 & 32 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -- \\
G1 & OFFSET & 16 & 64 & 32 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -- \\
G1 & GAIN & 16 & 64 & 32 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- \\
G1 & NONE & 32 & 64 & 32 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- \\
G1 & OFFSET & 32 & 64 & 32 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- \\
G1 & GAIN & 32 & 64 & 32 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- \\
G1 & NONE & 64 & 64 & 32 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -- \\
G1 & OFFSET & 64 & 64 & 32 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- \\
G1 & GAIN & 64 & 64 & 32 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- \\
\bottomrule
\end{tabular}
\par\smallskip\raggedright Counts out of K; O denotes oracle (0, 1, 1c and joint). NC is the frozen marginal-resampler C1 control, available only for G2; -- means not run. Mean e and every per-model value are retained in G1\_\allowbreak{}null\_\allowbreak{}full.tsv. G1b selects the larger of the two learned-model counts separately in each cell/\allowbreak{}statistic; oracle counts appear once.
\end{table}
\begin{table}[htbp]
\centering
\footnotesize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{0.92}
\caption{Pixel demonstration null cells (continued) -- G1b: maximum per-model count. Sources: T1\_\allowbreak{}null\_\allowbreak{}validity.csv @ 004fde8f3242. Mean e and all per-model values are retained in G1\_\allowbreak{}null\_\allowbreak{}full.tsv.}
\begin{tabular}{@{}p{0.617cm}p{1.233cm}p{0.522cm}p{0.806cm}p{0.522cm}p{0.645cm}p{0.645cm}p{0.645cm}p{0.645cm}p{0.645cm}p{0.645cm}p{0.645cm}p{0.645cm}p{0.645cm}p{0.645cm}p{0.645cm}@{}}
\toprule
Grid & Noise & R & $N_{\rm train}$ & K & C0 & C1 & C1c & C2 & C3 & C4 & $O_0$ & $O_1$ & $O_{1c}$ & $O_J$ & NC \\
\midrule
G2 & NONE & 16 & 16 & 64 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
G2 & NONE & 16 & 64 & 64 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
G2 & NONE & 16 & 256 & 64 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
G2 & GAIN & 16 & 16 & 64 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
G2 & GAIN & 16 & 64 & 64 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
G2 & GAIN & 16 & 256 & 64 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
G1 & NONE & 8 & 64 & 32 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- \\
G1 & OFFSET & 8 & 64 & 32 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- \\
G1 & GAIN & 8 & 64 & 32 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- \\
G1 & NONE & 16 & 64 & 32 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -- \\
G1 & OFFSET & 16 & 64 & 32 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -- \\
G1 & GAIN & 16 & 64 & 32 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- \\
G1 & NONE & 32 & 64 & 32 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- \\
G1 & OFFSET & 32 & 64 & 32 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- \\
G1 & GAIN & 32 & 64 & 32 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- \\
G1 & NONE & 64 & 64 & 32 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -- \\
G1 & OFFSET & 64 & 64 & 32 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- \\
G1 & GAIN & 64 & 64 & 32 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- \\
\bottomrule
\end{tabular}
\par\smallskip\raggedright Counts out of K; O denotes oracle (0, 1, 1c and joint). NC is the frozen marginal-resampler C1 control, available only for G2; -- means not run. Mean e and every per-model value are retained in G1\_\allowbreak{}null\_\allowbreak{}full.tsv. G1b selects the larger of the two learned-model counts separately in each cell/\allowbreak{}statistic; oracle counts appear once.
\end{table}


==> appendix/tables/G2_alt.tex <==
\begin{table}[htbp]
\centering
\footnotesize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{0.92}
\caption{Pixel demonstration G1 alternatives by noise -- NONE; two-model averages; NONE; oracle rejection rates. Sources: T2\_\allowbreak{}alternative\_\allowbreak{}performance.csv @ 004fde8f3242.}
\label{tab:g2-alt}
\par\smallskip\textbf{NONE; two-model averages}\par\smallskip
\begin{tabular}{@{}p{0.999cm}p{0.999cm}p{1.748cm}p{1.748cm}p{1.748cm}p{1.748cm}p{1.748cm}p{1.748cm}@{}}
\toprule
n & Effect & C0: median $\log E$; rate & C1: median $\log E$; rate & C1c: median $\log E$; rate & C2: median $\log E$; rate & C3: median $\log E$; rate & C4: median $\log E$; rate \\
\midrule
64 & d\_\allowbreak{}lo & \ensuremath{-}6.11; 0\% & \ensuremath{-}6.11; 0\% & 0.53; 12.5\% & \ensuremath{-}0.18; 0\% & 0.09; 0\% & 0.49; 12.5\% \\
64 & d\_\allowbreak{}hi & \ensuremath{-}17.3; 6.2\% & \ensuremath{-}17.3; 6.2\% & 10.2; 100\% & \ensuremath{-}0.18; 0\% & 1.13; 0\% & 5.61; 75\% \\
256 & d\_\allowbreak{}lo & \ensuremath{-}83.0; 0\% & \ensuremath{-}83.0; 0\% & 0.59; 6.2\% & \ensuremath{-}0.41; 0\% & 0.07; 0\% & \ensuremath{-}9.37; 0\% \\
256 & d\_\allowbreak{}hi & \ensuremath{-}271; 0\% & \ensuremath{-}271; 0\% & 10.2; 100\% & \ensuremath{-}0.57; 0\% & 0.95; 0\% & \ensuremath{-}8.72; 0\% \\
1024 & d\_\allowbreak{}lo & \ensuremath{-}657; 0\% & \ensuremath{-}657; 0\% & 0.76; 6.2\% & \ensuremath{-}0.68; 0\% & 0.08; 0\% & \ensuremath{-}21.2; 0\% \\
1024 & d\_\allowbreak{}hi & \ensuremath{-}1430; 0\% & \ensuremath{-}1430; 0\% & 7.15; 81.2\% & \ensuremath{-}0.73; 0\% & 0.71; 0\% & \ensuremath{-}21.6; 0\% \\
4096 & d\_\allowbreak{}lo & \ensuremath{-}2677; 0\% & \ensuremath{-}2677; 0\% & 0.31; 25\% & \ensuremath{-}0.71; 0\% & 0.06; 0\% & \ensuremath{-}26.0; 0\% \\
4096 & d\_\allowbreak{}hi & \ensuremath{-}6832; 0\% & \ensuremath{-}6832; 0\% & 9.23; 87.5\% & \ensuremath{-}0.67; 0\% & 0.84; 0\% & \ensuremath{-}23.4; 0\% \\
\bottomrule
\end{tabular}
\par\smallskip\textbf{NONE; oracle rejection rates}\par\smallskip
\begin{tabular}{@{}p{1.076cm}p{1.076cm}p{2.690cm}p{2.690cm}p{2.690cm}p{2.690cm}@{}}
\toprule
n & Effect & ORACLE\_\allowbreak{}C0 & ORACLE\_\allowbreak{}C1 & ORACLE\_\allowbreak{}C1c & ORACLE\_\allowbreak{}JOINT \\
\midrule
64 & d\_\allowbreak{}lo & 100\% & 100\% & 100\% & 100\% \\
64 & d\_\allowbreak{}hi & 100\% & 100\% & 100\% & 100\% \\
256 & d\_\allowbreak{}lo & 100\% & 100\% & 100\% & 100\% \\
256 & d\_\allowbreak{}hi & 100\% & 100\% & 100\% & 100\% \\
1024 & d\_\allowbreak{}lo & 100\% & 100\% & 100\% & 100\% \\
1024 & d\_\allowbreak{}hi & 100\% & 100\% & 100\% & 100\% \\
4096 & d\_\allowbreak{}lo & 100\% & 100\% & 100\% & 100\% \\
4096 & d\_\allowbreak{}hi & 100\% & 100\% & 100\% & 100\% \\
\bottomrule
\end{tabular}
\par\smallskip\raggedright Saved median log E and rejection rates; learned statistics are the two-model average. Each alternative cell has the saved K in the full TSV; no interval is recomputed.
\end{table}
\begin{table}[htbp]
\centering
\footnotesize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{0.92}
\caption{Pixel demonstration G1 alternatives by noise (continued) -- OFFSET; two-model averages; OFFSET; oracle rejection rates. Sources: T2\_\allowbreak{}alternative\_\allowbreak{}performance.csv @ 004fde8f3242.}
\par\smallskip\textbf{OFFSET; two-model averages}\par\smallskip
\begin{tabular}{@{}p{0.999cm}p{0.999cm}p{1.748cm}p{1.748cm}p{1.748cm}p{1.748cm}p{1.748cm}p{1.748cm}@{}}
\toprule
n & Effect & C0: median $\log E$; rate & C1: median $\log E$; rate & C1c: median $\log E$; rate & C2: median $\log E$; rate & C3: median $\log E$; rate & C4: median $\log E$; rate \\
\midrule
64 & d\_\allowbreak{}lo & \ensuremath{-}5.15; 0\% & 0.47; 0\% & 1.36; 6.2\% & \ensuremath{-}0.03; 0\% & 0.09; 0\% & 0.32; 6.2\% \\
64 & d\_\allowbreak{}hi & \ensuremath{-}11.2; 0\% & 5.29; 87.5\% & 10.3; 87.5\% & 0.08; 0\% & 0.94; 0\% & 4.87; 75\% \\
256 & d\_\allowbreak{}lo & \ensuremath{-}107; 0\% & 0.47; 0\% & 0.78; 12.5\% & \ensuremath{-}0.07; 0\% & 0.10; 0\% & \ensuremath{-}9.39; 0\% \\
256 & d\_\allowbreak{}hi & \ensuremath{-}228; 0\% & 4.74; 100\% & 9.75; 93.8\% & \ensuremath{-}0.07; 0\% & 0.88; 0\% & \ensuremath{-}9.39; 6.2\% \\
1024 & d\_\allowbreak{}lo & \ensuremath{-}609; 0\% & 0.33; 0\% & 0.63; 0\% & \ensuremath{-}0.17; 0\% & 0.07; 0\% & \ensuremath{-}21.7; 0\% \\
1024 & d\_\allowbreak{}hi & \ensuremath{-}1555; 0\% & 4.03; 93.8\% & 7.90; 87.5\% & \ensuremath{-}0.07; 0\% & 0.76; 0\% & \ensuremath{-}22.0; 0\% \\
4096 & d\_\allowbreak{}lo & \ensuremath{-}3236; 0\% & 0.15; 0\% & 0.45; 6.2\% & \ensuremath{-}0.01; 0\% & 0.03; 0\% & \ensuremath{-}26.6; 0\% \\
4096 & d\_\allowbreak{}hi & \ensuremath{-}5996; 0\% & 2.89; 43.8\% & 7.06; 100\% & \ensuremath{-}0.02; 0\% & 0.57; 0\% & \ensuremath{-}23.6; 0\% \\
\bottomrule
\end{tabular}
\par\smallskip\textbf{OFFSET; oracle rejection rates}\par\smallskip
\begin{tabular}{@{}p{1.076cm}p{1.076cm}p{2.690cm}p{2.690cm}p{2.690cm}p{2.690cm}@{}}
\toprule
n & Effect & ORACLE\_\allowbreak{}C0 & ORACLE\_\allowbreak{}C1 & ORACLE\_\allowbreak{}C1c & ORACLE\_\allowbreak{}JOINT \\
\midrule
64 & d\_\allowbreak{}lo & 100\% & 0\% & 100\% & 100\% \\
64 & d\_\allowbreak{}hi & 100\% & 100\% & 100\% & 100\% \\
256 & d\_\allowbreak{}lo & 100\% & 0\% & 100\% & 100\% \\
256 & d\_\allowbreak{}hi & 100\% & 100\% & 100\% & 100\% \\
1024 & d\_\allowbreak{}lo & 100\% & 0\% & 100\% & 100\% \\
1024 & d\_\allowbreak{}hi & 100\% & 100\% & 100\% & 100\% \\
4096 & d\_\allowbreak{}lo & 100\% & 0\% & 100\% & 100\% \\
4096 & d\_\allowbreak{}hi & 100\% & 100\% & 100\% & 100\% \\
\bottomrule
\end{tabular}
\par\smallskip\raggedright Saved median log E and rejection rates; learned statistics are the two-model average. Each alternative cell has the saved K in the full TSV; no interval is recomputed.
\end{table}
\begin{table}[htbp]
\centering
\footnotesize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{0.92}
\caption{Pixel demonstration G1 alternatives by noise (continued) -- GAIN; two-model averages; GAIN; oracle rejection rates. Sources: T2\_\allowbreak{}alternative\_\allowbreak{}performance.csv @ 004fde8f3242.}
\par\smallskip\textbf{GAIN; two-model averages}\par\smallskip
\begin{tabular}{@{}p{0.999cm}p{0.999cm}p{1.748cm}p{1.748cm}p{1.748cm}p{1.748cm}p{1.748cm}p{1.748cm}@{}}
\toprule
n & Effect & C0: median $\log E$; rate & C1: median $\log E$; rate & C1c: median $\log E$; rate & C2: median $\log E$; rate & C3: median $\log E$; rate & C4: median $\log E$; rate \\
\midrule
64 & d\_\allowbreak{}lo & \ensuremath{-}4.66; 0\% & \ensuremath{-}4.66; 0\% & 1.11; 0\% & \ensuremath{-}0.11; 0\% & 0.08; 0\% & 0.32; 6.2\% \\
64 & d\_\allowbreak{}hi & \ensuremath{-}12.8; 6.2\% & \ensuremath{-}12.8; 6.2\% & 8.86; 100\% & \ensuremath{-}0.19; 0\% & 0.91; 0\% & 6.29; 75\% \\
256 & d\_\allowbreak{}lo & \ensuremath{-}101; 0\% & \ensuremath{-}101; 0\% & 0.13; 6.2\% & \ensuremath{-}0.64; 0\% & 0.07; 0\% & \ensuremath{-}9.80; 0\% \\
256 & d\_\allowbreak{}hi & \ensuremath{-}285; 0\% & \ensuremath{-}285; 0\% & 7.16; 87.5\% & \ensuremath{-}0.64; 0\% & 0.79; 0\% & \ensuremath{-}8.93; 0\% \\
1024 & d\_\allowbreak{}lo & \ensuremath{-}620; 0\% & \ensuremath{-}596; 0\% & 0.21; 6.2\% & \ensuremath{-}0.77; 0\% & 0.05; 0\% & \ensuremath{-}22.9; 0\% \\
1024 & d\_\allowbreak{}hi & \ensuremath{-}1542; 0\% & \ensuremath{-}1542; 0\% & 9.25; 100\% & \ensuremath{-}0.84; 0\% & 0.86; 0\% & \ensuremath{-}21.3; 0\% \\
4096 & d\_\allowbreak{}lo & \ensuremath{-}2469; 0\% & \ensuremath{-}1245; 0\% & 0.62; 6.2\% & \ensuremath{-}7.22; 0\% & 0.05; 0\% & \ensuremath{-}26.3; 0\% \\
4096 & d\_\allowbreak{}hi & \ensuremath{-}6567; 0\% & \ensuremath{-}6567; 0\% & 9.06; 100\% & \ensuremath{-}6.91; 0\% & 0.75; 0\% & \ensuremath{-}20.7; 0\% \\
\bottomrule
\end{tabular}
\par\smallskip\textbf{GAIN; oracle rejection rates}\par\smallskip
\begin{tabular}{@{}p{1.076cm}p{1.076cm}p{2.690cm}p{2.690cm}p{2.690cm}p{2.690cm}@{}}
\toprule
n & Effect & ORACLE\_\allowbreak{}C0 & ORACLE\_\allowbreak{}C1 & ORACLE\_\allowbreak{}C1c & ORACLE\_\allowbreak{}JOINT \\
\midrule
64 & d\_\allowbreak{}lo & 100\% & 100\% & 100\% & 100\% \\
64 & d\_\allowbreak{}hi & 100\% & 100\% & 100\% & 100\% \\
256 & d\_\allowbreak{}lo & 100\% & 100\% & 100\% & 100\% \\
256 & d\_\allowbreak{}hi & 100\% & 100\% & 100\% & 100\% \\
1024 & d\_\allowbreak{}lo & 100\% & 100\% & 100\% & 100\% \\
1024 & d\_\allowbreak{}hi & 100\% & 100\% & 100\% & 100\% \\
4096 & d\_\allowbreak{}lo & 100\% & 100\% & 100\% & 100\% \\
4096 & d\_\allowbreak{}hi & 100\% & 100\% & 100\% & 100\% \\
\bottomrule
\end{tabular}
\par\smallskip\raggedright Saved median log E and rejection rates; learned statistics are the two-model average. Each alternative cell has the saved K in the full TSV; no interval is recomputed.
\end{table}


==> appendix/tables/G3_diag.tex <==
\begin{table}[htbp]
\centering
\footnotesize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{0.92}
\caption{Pixel demonstration common diagnostics on null cells. Sources: T3\_\allowbreak{}common\_\allowbreak{}diagnostics.csv @ 004fde8f3242.}
\label{tab:g3-diag}
\begin{tabular}{@{}p{5.644cm}p{1.552cm}p{1.976cm}p{1.976cm}p{1.976cm}@{}}
\toprule
Cell & Model & CD-drop & CD-zero & CD-shuffle \\
\midrule
G2\_\allowbreak{}R16\_\allowbreak{}NONE\_\allowbreak{}N16 & M-CNN & 92.2\% & 98.4\% & 100\% \\
G2\_\allowbreak{}R16\_\allowbreak{}NONE\_\allowbreak{}N16 & M-LG & 64.1\% & 65.6\% & 100\% \\
G2\_\allowbreak{}R16\_\allowbreak{}NONE\_\allowbreak{}N64 & M-CNN & 92.2\% & 98.4\% & 100\% \\
G2\_\allowbreak{}R16\_\allowbreak{}NONE\_\allowbreak{}N64 & M-LG & 90.6\% & 93.8\% & 98.4\% \\
G2\_\allowbreak{}R16\_\allowbreak{}NONE\_\allowbreak{}N256 & M-CNN & 98.4\% & 100\% & 100\% \\
G2\_\allowbreak{}R16\_\allowbreak{}NONE\_\allowbreak{}N256 & M-LG & 87.5\% & 87.5\% & 100\% \\
G2\_\allowbreak{}R16\_\allowbreak{}GAIN\_\allowbreak{}N16 & M-CNN & 90.6\% & 100\% & 100\% \\
G2\_\allowbreak{}R16\_\allowbreak{}GAIN\_\allowbreak{}N16 & M-LG & 79.7\% & 79.7\% & 100\% \\
G2\_\allowbreak{}R16\_\allowbreak{}GAIN\_\allowbreak{}N64 & M-CNN & 90.6\% & 100\% & 100\% \\
G2\_\allowbreak{}R16\_\allowbreak{}GAIN\_\allowbreak{}N64 & M-LG & 76.6\% & 81.2\% & 98.4\% \\
G2\_\allowbreak{}R16\_\allowbreak{}GAIN\_\allowbreak{}N256 & M-CNN & 93.8\% & 100\% & 100\% \\
G2\_\allowbreak{}R16\_\allowbreak{}GAIN\_\allowbreak{}N256 & M-LG & 90.6\% & 93.8\% & 100\% \\
G1\_\allowbreak{}R8\_\allowbreak{}NONE\_\allowbreak{}d0 & M-CNN & 0\% & 21.9\% & 9.4\% \\
G1\_\allowbreak{}R8\_\allowbreak{}NONE\_\allowbreak{}d0 & M-LG & 3.1\% & 3.1\% & 15.6\% \\
G1\_\allowbreak{}R8\_\allowbreak{}OFFSET\_\allowbreak{}d0 & M-CNN & 0\% & 100\% & 3.1\% \\
G1\_\allowbreak{}R8\_\allowbreak{}OFFSET\_\allowbreak{}d0 & M-LG & 0\% & 0\% & 6.2\% \\
G1\_\allowbreak{}R8\_\allowbreak{}GAIN\_\allowbreak{}d0 & M-CNN & 0\% & 100\% & 0\% \\
G1\_\allowbreak{}R8\_\allowbreak{}GAIN\_\allowbreak{}d0 & M-LG & 0\% & 0\% & 9.4\% \\
G1\_\allowbreak{}R16\_\allowbreak{}NONE\_\allowbreak{}d0 & M-CNN & 0\% & 34.4\% & 21.9\% \\
G1\_\allowbreak{}R16\_\allowbreak{}NONE\_\allowbreak{}d0 & M-LG & 0\% & 0\% & 3.1\% \\
G1\_\allowbreak{}R16\_\allowbreak{}OFFSET\_\allowbreak{}d0 & M-CNN & 0\% & 15.6\% & 6.2\% \\
G1\_\allowbreak{}R16\_\allowbreak{}OFFSET\_\allowbreak{}d0 & M-LG & 0\% & 0\% & 12.5\% \\
G1\_\allowbreak{}R16\_\allowbreak{}GAIN\_\allowbreak{}d0 & M-CNN & 0\% & 96.9\% & 15.6\% \\
G1\_\allowbreak{}R16\_\allowbreak{}GAIN\_\allowbreak{}d0 & M-LG & 6.2\% & 6.2\% & 12.5\% \\
G1\_\allowbreak{}R32\_\allowbreak{}NONE\_\allowbreak{}d0 & M-CNN & 9.4\% & 37.5\% & 6.2\% \\
G1\_\allowbreak{}R32\_\allowbreak{}NONE\_\allowbreak{}d0 & M-LG & 0\% & 0\% & 6.2\% \\
G1\_\allowbreak{}R32\_\allowbreak{}OFFSET\_\allowbreak{}d0 & M-CNN & 0\% & 18.8\% & 9.4\% \\
G1\_\allowbreak{}R32\_\allowbreak{}OFFSET\_\allowbreak{}d0 & M-LG & 0\% & 0\% & 3.1\% \\
G1\_\allowbreak{}R32\_\allowbreak{}GAIN\_\allowbreak{}d0 & M-CNN & 0\% & 100\% & 12.5\% \\
G1\_\allowbreak{}R32\_\allowbreak{}GAIN\_\allowbreak{}d0 & M-LG & 0\% & 0\% & 12.5\% \\
G1\_\allowbreak{}R64\_\allowbreak{}NONE\_\allowbreak{}d0 & M-CNN & 0\% & 96.9\% & 9.4\% \\
G1\_\allowbreak{}R64\_\allowbreak{}NONE\_\allowbreak{}d0 & M-LG & 3.1\% & 3.1\% & 15.6\% \\
G1\_\allowbreak{}R64\_\allowbreak{}OFFSET\_\allowbreak{}d0 & M-CNN & 0\% & 21.9\% & 6.2\% \\
G1\_\allowbreak{}R64\_\allowbreak{}OFFSET\_\allowbreak{}d0 & M-LG & 0\% & 0\% & 3.1\% \\
G1\_\allowbreak{}R64\_\allowbreak{}GAIN\_\allowbreak{}d0 & M-CNN & 31.2\% & 100\% & 6.2\% \\
G1\_\allowbreak{}R64\_\allowbreak{}GAIN\_\allowbreak{}d0 & M-LG & 0\% & 0\% & 9.4\% \\
\bottomrule
\end{tabular}
\par\smallskip\raggedright Effect-report rates are copied from T3. Denominators and exact saved counts remain in the full TSV.
\end{table}


==> appendix/tables/G4_temper.tex <==
\begin{table}[htbp]
\centering
\footnotesize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{0.92}
\caption{Pixel demonstration tempering parameters -- G4a: learned models. Sources: T4\_\allowbreak{}tempering.csv @ 004fde8f3242; SEC67\_\allowbreak{}T4\_\allowbreak{}PATTERN\_\allowbreak{}EXCEPTIONS.tsv @ 4c18891d6079.}
\label{tab:g4-temper}
\begin{tabular}{@{}p{3.845cm}p{1.631cm}p{1.398cm}p{1.398cm}p{1.631cm}p{1.398cm}p{1.398cm}@{}}
\toprule
Cell (grid, R, noise, d/N) & CNN $\hat\rho$ & CNN $d_K$ & CNN $d_C$ & LG $\hat\rho$ & LG $d_K$ & LG $d_C$ \\
\midrule
G2\_\allowbreak{}R16\_\allowbreak{}NONE\_\allowbreak{}N16 & 0 & 1.00 & 14.4 & 0 & 1.00 & 9.20 \\
G2\_\allowbreak{}R16\_\allowbreak{}NONE\_\allowbreak{}N64 & 0 & 1.00 & 15.8 & 0 & 1.00 & 12.4 \\
G2\_\allowbreak{}R16\_\allowbreak{}NONE\_\allowbreak{}N256 & 0 & 1.00 & 13.9 & 0 & 1.00 & 12.5 \\
G2\_\allowbreak{}R16\_\allowbreak{}GAIN\_\allowbreak{}N16 & 0 & 1.00 & 15.9 & 0 & 1.00 & 9.93 \\
G2\_\allowbreak{}R16\_\allowbreak{}GAIN\_\allowbreak{}N64 & 0 & 1.00 & 13.9 & 0 & 1.00 & 11.9 \\
G2\_\allowbreak{}R16\_\allowbreak{}GAIN\_\allowbreak{}N256 & 0 & 1.00 & 13.7 & 0 & 1.00 & 13.0 \\
G1\_\allowbreak{}R8\_\allowbreak{}NONE\_\allowbreak{}d0 & 0 & 1.00 & 2.48 & 0 & 1.00 & 1.45 \\
G1\_\allowbreak{}R8\_\allowbreak{}OFFSET\_\allowbreak{}d0 & 0.175 & 12.0 & 7.09 & 0.176 & 12.1 & 2.84 \\
G1\_\allowbreak{}R8\_\allowbreak{}GAIN\_\allowbreak{}d0 & 0 & 1.00 & 1.97 & 0 & 1.00 & 1.43 \\
G1\_\allowbreak{}R8\_\allowbreak{}NONE\_\allowbreak{}dlo & 0 & 1.00 & 2.84 & 0 & 1.00 & 2.44 \\
G1\_\allowbreak{}R8\_\allowbreak{}OFFSET\_\allowbreak{}dlo & 0.170 & 11.7 & 5.31 & 0.167 & 11.5 & 2.86 \\
G1\_\allowbreak{}R8\_\allowbreak{}GAIN\_\allowbreak{}dlo & 0 & 1.00 & 2.80 & 0 & 1.00 & 2.56 \\
G1\_\allowbreak{}R8\_\allowbreak{}NONE\_\allowbreak{}dhi & 0 & 1.00 & 3.48 & 0 & 1.00 & 3.22 \\
G1\_\allowbreak{}R8\_\allowbreak{}OFFSET\_\allowbreak{}dhi & 0.159 & 11.0 & 3.54 & 0.160 & 11.0 & 2.98 \\
G1\_\allowbreak{}R8\_\allowbreak{}GAIN\_\allowbreak{}dhi & 0 & 1.00 & 3.33 & 0 & 1.00 & 3.37 \\
G1\_\allowbreak{}R16\_\allowbreak{}NONE\_\allowbreak{}d0 & 0 & 1.00 & 6.49 & 0 & 1.00 & 2.22 \\
G1\_\allowbreak{}R16\_\allowbreak{}OFFSET\_\allowbreak{}d0 & 0.175 & 45.7 & 26.3 & 0.177 & 46.2 & 7.57 \\
G1\_\allowbreak{}R16\_\allowbreak{}GAIN\_\allowbreak{}d0 & \ensuremath{2.30\times10^{-4}} & 1.06 & 5.97 & 0 & 1.00 & 2.53 \\
G1\_\allowbreak{}R16\_\allowbreak{}NONE\_\allowbreak{}dlo & 0 & 1.00 & 8.65 & 0 & 1.00 & 7.87 \\
G1\_\allowbreak{}R16\_\allowbreak{}OFFSET\_\allowbreak{}dlo & 0.182 & 47.4 & 20.0 & 0.181 & 47.1 & 10.6 \\
G1\_\allowbreak{}R16\_\allowbreak{}GAIN\_\allowbreak{}dlo & 0 & 1.00 & 8.91 & 0 & 1.00 & 7.99 \\
G1\_\allowbreak{}R16\_\allowbreak{}NONE\_\allowbreak{}dhi & 0 & 1.00 & 10.7 & 0 & 1.00 & 10.8 \\
G1\_\allowbreak{}R16\_\allowbreak{}OFFSET\_\allowbreak{}dhi & 0.166 & 43.3 & 12.1 & 0.164 & 42.9 & 10.5 \\
G1\_\allowbreak{}R16\_\allowbreak{}GAIN\_\allowbreak{}dhi & 0 & 1.00 & 10.1 & 0 & 1.00 & 10.9 \\
G1\_\allowbreak{}R32\_\allowbreak{}NONE\_\allowbreak{}d0 & 0 & 1.00 & 17.5 & 0 & 1.00 & 5.67 \\
G1\_\allowbreak{}R32\_\allowbreak{}OFFSET\_\allowbreak{}d0 & 0.179 & 184 & 140 & 0.179 & 185 & 44.4 \\
G1\_\allowbreak{}R32\_\allowbreak{}GAIN\_\allowbreak{}d0 & 0 & 1.00 & 24.7 & 0 & 1.00 & 4.39 \\
G1\_\allowbreak{}R32\_\allowbreak{}NONE\_\allowbreak{}dlo & 0 & 1.00 & 37.6 & 0 & 1.00 & 30.3 \\
G1\_\allowbreak{}R32\_\allowbreak{}OFFSET\_\allowbreak{}dlo & 0.171 & 176 & 98.8 & 0.165 & 170 & 39.0 \\
G1\_\allowbreak{}R32\_\allowbreak{}GAIN\_\allowbreak{}dlo & \ensuremath{5.04\times10^{-4}} & 1.52 & 35.4 & 0 & 1.00 & 26.3 \\
G1\_\allowbreak{}R32\_\allowbreak{}NONE\_\allowbreak{}dhi & 0 & 1.00 & 38.1 & 0 & 1.00 & 40.8 \\
G1\_\allowbreak{}R32\_\allowbreak{}OFFSET\_\allowbreak{}dhi & 0.173 & 178 & 48.9 & 0.175 & 180 & 39.0 \\
G1\_\allowbreak{}R32\_\allowbreak{}GAIN\_\allowbreak{}dhi & 0 & 1.00 & 40.6 & 0 & 1.00 & 43.0 \\
G1\_\allowbreak{}R64\_\allowbreak{}NONE\_\allowbreak{}d0 & 0 & 1.00 & 62.5 & 0 & 1.00 & 13.4 \\
G1\_\allowbreak{}R64\_\allowbreak{}OFFSET\_\allowbreak{}d0 & 0.176 & 721 & 451 & 0.173 & 709 & 121 \\
G1\_\allowbreak{}R64\_\allowbreak{}GAIN\_\allowbreak{}d0 & \ensuremath{6.29\times10^{-4}} & 3.57 & 92.0 & 0 & 1.00 & 25.2 \\
G1\_\allowbreak{}R64\_\allowbreak{}NONE\_\allowbreak{}dlo & 0 & 1.00 & 123 & 0 & 1.00 & 111 \\
G1\_\allowbreak{}R64\_\allowbreak{}OFFSET\_\allowbreak{}dlo & 0.172 & 705 & 404 & 0.171 & 700 & 154 \\
G1\_\allowbreak{}R64\_\allowbreak{}GAIN\_\allowbreak{}dlo & \ensuremath{2.62\times10^{-4}} & 2.07 & 110 & 0 & 1.00 & 98.2 \\
G1\_\allowbreak{}R64\_\allowbreak{}NONE\_\allowbreak{}dhi & 0 & 1.00 & 141 & 0 & 1.00 & 157 \\
G1\_\allowbreak{}R64\_\allowbreak{}OFFSET\_\allowbreak{}dhi & 0.175 & 716 & 194 & 0.174 & 713 & 162 \\
G1\_\allowbreak{}R64\_\allowbreak{}GAIN\_\allowbreak{}dhi & 0 & 1.00 & 137 & 0 & 1.00 & 158 \\
\bottomrule
\end{tabular}
\par\smallskip\raggedright K and C subscripts denote Kish and contrast design effects. Lambda and lambda\_\allowbreak{}c, and all original model-level rows, remain in G4\_\allowbreak{}temper\_\allowbreak{}full.tsv. Daggers identify the 28 committed oracle ordering exceptions. d0/\allowbreak{}dlo/\allowbreak{}dhi denote the effect levels; G2 N identifies training size.
\end{table}
\begin{table}[htbp]
\centering
\footnotesize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{0.92}
\caption{Pixel demonstration tempering parameters (continued) -- G4b: oracle. Sources: T4\_\allowbreak{}tempering.csv @ 004fde8f3242; SEC67\_\allowbreak{}T4\_\allowbreak{}PATTERN\_\allowbreak{}EXCEPTIONS.tsv @ 4c18891d6079.}
\begin{tabular}{@{}p{5.334cm}p{2.667cm}p{2.667cm}p{2.667cm}@{}}
\toprule
Cell (grid, R, noise, d/N) & $\hat\rho$ & $d_K$ & $d_C$ \\
\midrule
G2\_\allowbreak{}R16\_\allowbreak{}NONE\_\allowbreak{}N16\ensuremath{\dagger} & \ensuremath{4.09\times10^{-4}} & 1.10 & 1.00 \\
G2\_\allowbreak{}R16\_\allowbreak{}NONE\_\allowbreak{}N64\ensuremath{\dagger} & 0 & 1.00 & 1.00 \\
G2\_\allowbreak{}R16\_\allowbreak{}NONE\_\allowbreak{}N256\ensuremath{\dagger} & 0 & 1.00 & 1.00 \\
G2\_\allowbreak{}R16\_\allowbreak{}GAIN\_\allowbreak{}N16\ensuremath{\dagger} & 0.00403 & 2.03 & 1.00 \\
G2\_\allowbreak{}R16\_\allowbreak{}GAIN\_\allowbreak{}N64\ensuremath{\dagger} & 0.00392 & 2.00 & 1.00 \\
G2\_\allowbreak{}R16\_\allowbreak{}GAIN\_\allowbreak{}N256\ensuremath{\dagger} & 0.00363 & 1.93 & 1.00 \\
G1\_\allowbreak{}R8\_\allowbreak{}NONE\_\allowbreak{}d0\ensuremath{\dagger} & 0 & 1.00 & 1.00 \\
G1\_\allowbreak{}R8\_\allowbreak{}OFFSET\_\allowbreak{}d0 & 0.208 & 14.1 & 1.00 \\
G1\_\allowbreak{}R8\_\allowbreak{}GAIN\_\allowbreak{}d0\ensuremath{\dagger} & 0.00495 & 1.31 & 1.00 \\
G1\_\allowbreak{}R8\_\allowbreak{}NONE\_\allowbreak{}dlo\ensuremath{\dagger} & 0 & 1.00 & 1.00 \\
G1\_\allowbreak{}R8\_\allowbreak{}OFFSET\_\allowbreak{}dlo & 0.196 & 13.3 & 1.00 \\
G1\_\allowbreak{}R8\_\allowbreak{}GAIN\_\allowbreak{}dlo\ensuremath{\dagger} & 0.00452 & 1.29 & 1.00 \\
G1\_\allowbreak{}R8\_\allowbreak{}NONE\_\allowbreak{}dhi\ensuremath{\dagger} & 0 & 1.00 & 1.00 \\
G1\_\allowbreak{}R8\_\allowbreak{}OFFSET\_\allowbreak{}dhi & 0.192 & 13.1 & 1.00 \\
G1\_\allowbreak{}R8\_\allowbreak{}GAIN\_\allowbreak{}dhi\ensuremath{\dagger} & 0.00170 & 1.11 & 1.00 \\
G1\_\allowbreak{}R16\_\allowbreak{}NONE\_\allowbreak{}d0\ensuremath{\dagger} & \ensuremath{1.15\times10^{-4}} & 1.03 & 1.00 \\
G1\_\allowbreak{}R16\_\allowbreak{}OFFSET\_\allowbreak{}d0 & 0.202 & 52.5 & 1.00 \\
G1\_\allowbreak{}R16\_\allowbreak{}GAIN\_\allowbreak{}d0\ensuremath{\dagger} & 0.00388 & 1.99 & 1.00 \\
G1\_\allowbreak{}R16\_\allowbreak{}NONE\_\allowbreak{}dlo\ensuremath{\dagger} & \ensuremath{3.32\times10^{-4}} & 1.08 & 1.03 \\
G1\_\allowbreak{}R16\_\allowbreak{}OFFSET\_\allowbreak{}dlo & 0.208 & 54.1 & 1.00 \\
G1\_\allowbreak{}R16\_\allowbreak{}GAIN\_\allowbreak{}dlo\ensuremath{\dagger} & 0.00286 & 1.73 & 1.00 \\
G1\_\allowbreak{}R16\_\allowbreak{}NONE\_\allowbreak{}dhi\ensuremath{\dagger} & \ensuremath{2.61\times10^{-4}} & 1.07 & 1.00 \\
G1\_\allowbreak{}R16\_\allowbreak{}OFFSET\_\allowbreak{}dhi & 0.204 & 53.1 & 1.00 \\
G1\_\allowbreak{}R16\_\allowbreak{}GAIN\_\allowbreak{}dhi\ensuremath{\dagger} & 0.00417 & 2.06 & 1.40 \\
G1\_\allowbreak{}R32\_\allowbreak{}NONE\_\allowbreak{}d0\ensuremath{\dagger} & 0 & 1.00 & 1.00 \\
G1\_\allowbreak{}R32\_\allowbreak{}OFFSET\_\allowbreak{}d0 & 0.203 & 209 & 1.00 \\
G1\_\allowbreak{}R32\_\allowbreak{}GAIN\_\allowbreak{}d0\ensuremath{\dagger} & 0.00386 & 4.95 & 1.00 \\
G1\_\allowbreak{}R32\_\allowbreak{}NONE\_\allowbreak{}dlo & \ensuremath{7.87\times10^{-6}} & 1.01 & 1.06 \\
G1\_\allowbreak{}R32\_\allowbreak{}OFFSET\_\allowbreak{}dlo & 0.200 & 206 & 1.00 \\
G1\_\allowbreak{}R32\_\allowbreak{}GAIN\_\allowbreak{}dlo\ensuremath{\dagger} & 0.00374 & 4.83 & 1.06 \\
G1\_\allowbreak{}R32\_\allowbreak{}NONE\_\allowbreak{}dhi\ensuremath{\dagger} & \ensuremath{2.42\times10^{-5}} & 1.02 & 1.02 \\
G1\_\allowbreak{}R32\_\allowbreak{}OFFSET\_\allowbreak{}dhi & 0.209 & 215 & 1.00 \\
G1\_\allowbreak{}R32\_\allowbreak{}GAIN\_\allowbreak{}dhi\ensuremath{\dagger} & 0.00380 & 4.89 & 2.89 \\
G1\_\allowbreak{}R64\_\allowbreak{}NONE\_\allowbreak{}d0\ensuremath{\dagger} & 0 & 1.00 & 1.00 \\
G1\_\allowbreak{}R64\_\allowbreak{}OFFSET\_\allowbreak{}d0 & 0.199 & 814 & 1.00 \\
G1\_\allowbreak{}R64\_\allowbreak{}GAIN\_\allowbreak{}d0\ensuremath{\dagger} & 0.00383 & 16.7 & 1.00 \\
G1\_\allowbreak{}R64\_\allowbreak{}NONE\_\allowbreak{}dlo & \ensuremath{7.22\times10^{-7}} & 1.00 & 1.03 \\
G1\_\allowbreak{}R64\_\allowbreak{}OFFSET\_\allowbreak{}dlo & 0.198 & 813 & 1.00 \\
G1\_\allowbreak{}R64\_\allowbreak{}GAIN\_\allowbreak{}dlo\ensuremath{\dagger} & 0.00383 & 16.7 & 1.62 \\
G1\_\allowbreak{}R64\_\allowbreak{}NONE\_\allowbreak{}dhi\ensuremath{\dagger} & \ensuremath{1.35\times10^{-5}} & 1.06 & 1.03 \\
G1\_\allowbreak{}R64\_\allowbreak{}OFFSET\_\allowbreak{}dhi & 0.211 & 864 & 1.00 \\
G1\_\allowbreak{}R64\_\allowbreak{}GAIN\_\allowbreak{}dhi\ensuremath{\dagger} & 0.00387 & 16.8 & 9.81 \\
\bottomrule
\end{tabular}
\par\smallskip\raggedright K and C subscripts denote Kish and contrast design effects. Lambda and lambda\_\allowbreak{}c, and all original model-level rows, remain in G4\_\allowbreak{}temper\_\allowbreak{}full.tsv. Daggers identify the 28 committed oracle ordering exceptions. d0/\allowbreak{}dlo/\allowbreak{}dhi denote the effect levels; G2 N identifies training size.
\end{table}


==> appendix/tables/G5_nc.tex <==
\begin{table}[htbp]
\centering
\footnotesize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{0.92}
\caption{Pixel demonstration negative-control comparison. Sources: T1\_\allowbreak{}null\_\allowbreak{}validity.csv @ 004fde8f3242; H1\_\allowbreak{}SUMMARY.csv @ cd5bb543eb06.}
\label{tab:g5-nc}
\begin{tabular}{@{}p{4.729cm}p{1.537cm}p{1.773cm}p{2.246cm}p{2.837cm}@{}}
\toprule
Cell & Model & Frozen NC C1 & POST HOC wrong C1c & POST HOC comparison: sealed correct C1c \\
\midrule
G2\_\allowbreak{}R16\_\allowbreak{}NONE\_\allowbreak{}N16 & M-CNN & 0/64 & 63/64 & 0/64 \\
G2\_\allowbreak{}R16\_\allowbreak{}NONE\_\allowbreak{}N16 & M-LG & 0/64 & 60/64 & 0/64 \\
G2\_\allowbreak{}R16\_\allowbreak{}NONE\_\allowbreak{}N16 & AVERAGE & 0/64 & 63/64 & 0/64 \\
G2\_\allowbreak{}R16\_\allowbreak{}NONE\_\allowbreak{}N64 & M-CNN & 0/64 & 63/64 & 0/64 \\
G2\_\allowbreak{}R16\_\allowbreak{}NONE\_\allowbreak{}N64 & M-LG & 0/64 & 61/64 & 0/64 \\
G2\_\allowbreak{}R16\_\allowbreak{}NONE\_\allowbreak{}N64 & AVERAGE & 0/64 & 63/64 & 0/64 \\
G2\_\allowbreak{}R16\_\allowbreak{}NONE\_\allowbreak{}N256 & M-CNN & 0/64 & 63/64 & 0/64 \\
G2\_\allowbreak{}R16\_\allowbreak{}NONE\_\allowbreak{}N256 & M-LG & 0/64 & 62/64 & 0/64 \\
G2\_\allowbreak{}R16\_\allowbreak{}NONE\_\allowbreak{}N256 & AVERAGE & 0/64 & 63/64 & 0/64 \\
G2\_\allowbreak{}R16\_\allowbreak{}GAIN\_\allowbreak{}N16 & M-CNN & 0/64 & 63/64 & 0/64 \\
G2\_\allowbreak{}R16\_\allowbreak{}GAIN\_\allowbreak{}N16 & M-LG & 0/64 & 63/64 & 1/64 \\
G2\_\allowbreak{}R16\_\allowbreak{}GAIN\_\allowbreak{}N16 & AVERAGE & 0/64 & 63/64 & 0/64 \\
G2\_\allowbreak{}R16\_\allowbreak{}GAIN\_\allowbreak{}N64 & M-CNN & 0/64 & 64/64 & 0/64 \\
G2\_\allowbreak{}R16\_\allowbreak{}GAIN\_\allowbreak{}N64 & M-LG & 0/64 & 59/64 & 0/64 \\
G2\_\allowbreak{}R16\_\allowbreak{}GAIN\_\allowbreak{}N64 & AVERAGE & 0/64 & 64/64 & 0/64 \\
G2\_\allowbreak{}R16\_\allowbreak{}GAIN\_\allowbreak{}N256 & M-CNN & 0/64 & 64/64 & 0/64 \\
G2\_\allowbreak{}R16\_\allowbreak{}GAIN\_\allowbreak{}N256 & M-LG & 0/64 & 62/64 & 0/64 \\
G2\_\allowbreak{}R16\_\allowbreak{}GAIN\_\allowbreak{}N256 & AVERAGE & 0/64 & 64/64 & 0/64 \\
\bottomrule
\end{tabular}
\par\smallskip\raggedright The correct-resampler C1c values were sealed originally; they are juxtaposed here as part of the POST HOC comparison and were not recomputed. AVERAGE is the two-model arithmetic average.
\end{table}


==> appendix/tables/H1_records.tex <==
\begingroup\small\setlength{\tabcolsep}{2pt}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.3900\linewidth}>{\raggedright\arraybackslash}p{0.1400\linewidth}>{\raggedright\arraybackslash}p{0.1400\linewidth}>{\raggedright\arraybackslash}p{0.2700\linewidth}@{}}
\caption{Baseline study records (36 cell-specific validation freezes).}\label{tab:h1-records}\\
\toprule
display\_\allowbreak file & commit prefix & SHA prefix & commit\_\allowbreak utc\\\midrule\endfirsthead
\toprule display\_\allowbreak file & commit prefix & SHA prefix & commit\_\allowbreak utc\\\midrule\endhead
protocol/\allowbreak P1\_\allowbreak PROTOCOL\_\allowbreak v1.md & 9dcbfa308cac & e9e232b6da79 & 2026-11-04T23:18:09+00:00\\
protocol/\allowbreak P1\_\allowbreak PROTOCOL\_\allowbreak AMENDMENT\_\allowbreak 01.md & fb939b1ba2c7 & 6cd5f3a9d062 & 2026-11-05T11:32:44+00:00\\
notes/\allowbreak ADAPTER\_\allowbreak MAP\_\allowbreak 20261105.md & 1d35d7180165 & 4ef082324008 & 2026-11-05T07:00:11+00:00\\
runs/\allowbreak smoke\_\allowbreak 20261105/\allowbreak UNIT\_\allowbreak TESTS.txt & 1d35d7180165 & afef9f1d90a8 & 2026-11-05T07:00:11+00:00\\
runs/\allowbreak full\_\allowbreak 20261106/\allowbreak GATE\_\allowbreak SUMMARY.tsv & 70c059894e40 & 1f7a9eb42f42 & 2026-11-05T11:20:34+00:00\\
runs/\allowbreak full\_\allowbreak 20261106/\allowbreak SUMMARY.json & 70c059894e40 & 240866741f55 & 2026-11-05T11:20:34+00:00\\
runs/\allowbreak phase2\_\allowbreak 20261106/\allowbreak AMENDED\_\allowbreak GATE\_\allowbreak CHECK.json & 58ab6e5a3ced & 20cd0488d273 & 2026-11-05T12:13:33+00:00\\
runs/\allowbreak phase2\_\allowbreak 20261106/\allowbreak CELL\_\allowbreak SUMMARY.tsv & 58ab6e5a3ced & d1ad9346bf0b & 2026-11-05T12:13:33+00:00\\
runs/\allowbreak phase2\_\allowbreak 20261106/\allowbreak DECISION.json & 58ab6e5a3ced & 3da2b3a4b6dc & 2026-11-05T12:13:33+00:00\\
runs/\allowbreak phase2\_\allowbreak 20261106/\allowbreak PREDICTIONS\_\allowbreak CHECK.json & 58ab6e5a3ced & c2fc38b11a98 & 2026-11-05T12:13:33+00:00\\
runs/\allowbreak full\_\allowbreak 20261106/\allowbreak G1\_\allowbreak R16\_\allowbreak GAIN\_\allowbreak d0/\allowbreak VALIDATION\_\allowbreak FREEZE.json & 70c059894e40 & 79b16cf8e70a & 2026-11-05T11:20:34+00:00\\
runs/\allowbreak full\_\allowbreak 20261106/\allowbreak G1\_\allowbreak R16\_\allowbreak GAIN\_\allowbreak dhi/\allowbreak VALIDATION\_\allowbreak FREEZE.json & 70c059894e40 & 30b5059c97fd & 2026-11-05T11:20:34+00:00\\
runs/\allowbreak full\_\allowbreak 20261106/\allowbreak G1\_\allowbreak R16\_\allowbreak GAIN\_\allowbreak dlo/\allowbreak VALIDATION\_\allowbreak FREEZE.json & 70c059894e40 & 5886c91cc987 & 2026-11-05T11:20:34+00:00\\
runs/\allowbreak full\_\allowbreak 20261106/\allowbreak G1\_\allowbreak R16\_\allowbreak NONE\_\allowbreak d0/\allowbreak VALIDATION\_\allowbreak FREEZE.json & 70c059894e40 & 55a2d5196f40 & 2026-11-05T11:20:34+00:00\\
runs/\allowbreak full\_\allowbreak 20261106/\allowbreak G1\_\allowbreak R16\_\allowbreak NONE\_\allowbreak dhi/\allowbreak VALIDATION\_\allowbreak FREEZE.json & 70c059894e40 & fbce921dcfc1 & 2026-11-05T11:20:34+00:00\\
runs/\allowbreak full\_\allowbreak 20261106/\allowbreak G1\_\allowbreak R16\_\allowbreak NONE\_\allowbreak dlo/\allowbreak VALIDATION\_\allowbreak FREEZE.json & 70c059894e40 & a4e5af06f683 & 2026-11-05T11:20:34+00:00\\
runs/\allowbreak full\_\allowbreak 20261106/\allowbreak G1\_\allowbreak R16\_\allowbreak OFFSET\_\allowbreak d0/\allowbreak VALIDATION\_\allowbreak FREEZE.json & 70c059894e40 & 8dc145875f8d & 2026-11-05T11:20:34+00:00\\
runs/\allowbreak full\_\allowbreak 20261106/\allowbreak G1\_\allowbreak R16\_\allowbreak OFFSET\_\allowbreak dhi/\allowbreak VALIDATION\_\allowbreak FREEZE.json & 70c059894e40 & 64073aa21536 & 2026-11-05T11:20:34+00:00\\
runs/\allowbreak full\_\allowbreak 20261106/\allowbreak G1\_\allowbreak R16\_\allowbreak OFFSET\_\allowbreak dlo/\allowbreak VALIDATION\_\allowbreak FREEZE.json & 70c059894e40 & d2dc1eb258aa & 2026-11-05T11:20:34+00:00\\
runs/\allowbreak full\_\allowbreak 20261106/\allowbreak G1\_\allowbreak R32\_\allowbreak GAIN\_\allowbreak d0/\allowbreak VALIDATION\_\allowbreak FREEZE.json & 70c059894e40 & ad8b2ab027fb & 2026-11-05T11:20:34+00:00\\
runs/\allowbreak full\_\allowbreak 20261106/\allowbreak G1\_\allowbreak R32\_\allowbreak GAIN\_\allowbreak dhi/\allowbreak VALIDATION\_\allowbreak FREEZE.json & 70c059894e40 & ebae92a62a91 & 2026-11-05T11:20:34+00:00\\
runs/\allowbreak full\_\allowbreak 20261106/\allowbreak G1\_\allowbreak R32\_\allowbreak GAIN\_\allowbreak dlo/\allowbreak VALIDATION\_\allowbreak FREEZE.json & 70c059894e40 & afac70e51b26 & 2026-11-05T11:20:34+00:00\\
runs/\allowbreak full\_\allowbreak 20261106/\allowbreak G1\_\allowbreak R32\_\allowbreak NONE\_\allowbreak d0/\allowbreak VALIDATION\_\allowbreak FREEZE.json & 70c059894e40 & 87b11ce3e637 & 2026-11-05T11:20:34+00:00\\
runs/\allowbreak full\_\allowbreak 20261106/\allowbreak G1\_\allowbreak R32\_\allowbreak NONE\_\allowbreak dhi/\allowbreak VALIDATION\_\allowbreak FREEZE.json & 70c059894e40 & 84a5cdada429 & 2026-11-05T11:20:34+00:00\\
runs/\allowbreak full\_\allowbreak 20261106/\allowbreak G1\_\allowbreak R32\_\allowbreak NONE\_\allowbreak dlo/\allowbreak VALIDATION\_\allowbreak FREEZE.json & 70c059894e40 & 41c5d8be74d3 & 2026-11-05T11:20:34+00:00\\
runs/\allowbreak full\_\allowbreak 20261106/\allowbreak G1\_\allowbreak R32\_\allowbreak OFFSET\_\allowbreak d0/\allowbreak VALIDATION\_\allowbreak FREEZE.json & 70c059894e40 & 6fbbf23d1a30 & 2026-11-05T11:20:34+00:00\\
runs/\allowbreak full\_\allowbreak 20261106/\allowbreak G1\_\allowbreak R32\_\allowbreak OFFSET\_\allowbreak dhi/\allowbreak VALIDATION\_\allowbreak FREEZE.json & 70c059894e40 & 213dad52d19c & 2026-11-05T11:20:34+00:00\\
runs/\allowbreak full\_\allowbreak 20261106/\allowbreak G1\_\allowbreak R32\_\allowbreak OFFSET\_\allowbreak dlo/\allowbreak VALIDATION\_\allowbreak FREEZE.json & 70c059894e40 & 28ed01182c51 & 2026-11-05T11:20:34+00:00\\
runs/\allowbreak full\_\allowbreak 20261106/\allowbreak G1\_\allowbreak R64\_\allowbreak GAIN\_\allowbreak d0/\allowbreak VALIDATION\_\allowbreak FREEZE.json & 70c059894e40 & 96f1920db496 & 2026-11-05T11:20:34+00:00\\
runs/\allowbreak full\_\allowbreak 20261106/\allowbreak G1\_\allowbreak R64\_\allowbreak GAIN\_\allowbreak dhi/\allowbreak VALIDATION\_\allowbreak FREEZE.json & 70c059894e40 & 59671f11001c & 2026-11-05T11:20:34+00:00\\
runs/\allowbreak full\_\allowbreak 20261106/\allowbreak G1\_\allowbreak R64\_\allowbreak GAIN\_\allowbreak dlo/\allowbreak VALIDATION\_\allowbreak FREEZE.json & 70c059894e40 & e6f002fe4cac & 2026-11-05T11:20:34+00:00\\
runs/\allowbreak full\_\allowbreak 20261106/\allowbreak G1\_\allowbreak R64\_\allowbreak NONE\_\allowbreak d0/\allowbreak VALIDATION\_\allowbreak FREEZE.json & 70c059894e40 & 29d11b9aa40a & 2026-11-05T11:20:34+00:00\\
runs/\allowbreak full\_\allowbreak 20261106/\allowbreak G1\_\allowbreak R64\_\allowbreak NONE\_\allowbreak dhi/\allowbreak VALIDATION\_\allowbreak FREEZE.json & 70c059894e40 & 934b67c753c6 & 2026-11-05T11:20:34+00:00\\
runs/\allowbreak full\_\allowbreak 20261106/\allowbreak G1\_\allowbreak R64\_\allowbreak NONE\_\allowbreak dlo/\allowbreak VALIDATION\_\allowbreak FREEZE.json & 70c059894e40 & cc25fdcb5bb5 & 2026-11-05T11:20:34+00:00\\
runs/\allowbreak full\_\allowbreak 20261106/\allowbreak G1\_\allowbreak R64\_\allowbreak OFFSET\_\allowbreak d0/\allowbreak VALIDATION\_\allowbreak FREEZE.json & 70c059894e40 & 34f2232ad21a & 2026-11-05T11:20:34+00:00\\
runs/\allowbreak full\_\allowbreak 20261106/\allowbreak G1\_\allowbreak R64\_\allowbreak OFFSET\_\allowbreak dhi/\allowbreak VALIDATION\_\allowbreak FREEZE.json & 70c059894e40 & a058c61cbb67 & 2026-11-05T11:20:34+00:00\\
runs/\allowbreak full\_\allowbreak 20261106/\allowbreak G1\_\allowbreak R64\_\allowbreak OFFSET\_\allowbreak dlo/\allowbreak VALIDATION\_\allowbreak FREEZE.json & 70c059894e40 & 8101d4c6c6e1 & 2026-11-05T11:20:34+00:00\\
runs/\allowbreak full\_\allowbreak 20261106/\allowbreak G1\_\allowbreak R8\_\allowbreak GAIN\_\allowbreak d0/\allowbreak VALIDATION\_\allowbreak FREEZE.json & 70c059894e40 & 2c21f94b2ac6 & 2026-11-05T11:20:34+00:00\\
runs/\allowbreak full\_\allowbreak 20261106/\allowbreak G1\_\allowbreak R8\_\allowbreak GAIN\_\allowbreak dhi/\allowbreak VALIDATION\_\allowbreak FREEZE.json & 70c059894e40 & aa10b73006a8 & 2026-11-05T11:20:34+00:00\\
runs/\allowbreak full\_\allowbreak 20261106/\allowbreak G1\_\allowbreak R8\_\allowbreak GAIN\_\allowbreak dlo/\allowbreak VALIDATION\_\allowbreak FREEZE.json & 70c059894e40 & a2bd084a1ed4 & 2026-11-05T11:20:34+00:00\\
runs/\allowbreak full\_\allowbreak 20261106/\allowbreak G1\_\allowbreak R8\_\allowbreak NONE\_\allowbreak d0/\allowbreak VALIDATION\_\allowbreak FREEZE.json & 70c059894e40 & 417a757b82e0 & 2026-11-05T11:20:34+00:00\\
runs/\allowbreak full\_\allowbreak 20261106/\allowbreak G1\_\allowbreak R8\_\allowbreak NONE\_\allowbreak dhi/\allowbreak VALIDATION\_\allowbreak FREEZE.json & 70c059894e40 & d7b7a652b8fe & 2026-11-05T11:20:34+00:00\\
runs/\allowbreak full\_\allowbreak 20261106/\allowbreak G1\_\allowbreak R8\_\allowbreak NONE\_\allowbreak dlo/\allowbreak VALIDATION\_\allowbreak FREEZE.json & 70c059894e40 & c90f20275201 & 2026-11-05T11:20:34+00:00\\
runs/\allowbreak full\_\allowbreak 20261106/\allowbreak G1\_\allowbreak R8\_\allowbreak OFFSET\_\allowbreak d0/\allowbreak VALIDATION\_\allowbreak FREEZE.json & 70c059894e40 & faeb9e9e94c4 & 2026-11-05T11:20:34+00:00\\
runs/\allowbreak full\_\allowbreak 20261106/\allowbreak G1\_\allowbreak R8\_\allowbreak OFFSET\_\allowbreak dhi/\allowbreak VALIDATION\_\allowbreak FREEZE.json & 70c059894e40 & 5564efa4cc6a & 2026-11-05T11:20:34+00:00\\
runs/\allowbreak full\_\allowbreak 20261106/\allowbreak G1\_\allowbreak R8\_\allowbreak OFFSET\_\allowbreak dlo/\allowbreak VALIDATION\_\allowbreak FREEZE.json & 70c059894e40 & 02a868e52806 & 2026-11-05T11:20:34+00:00\\
\bottomrule\end{longtable}\endgroup


==> appendix/tables/H2_decisions.tex <==
\begingroup\small\setlength{\tabcolsep}{2pt}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.4300\linewidth}>{\raggedright\arraybackslash}p{0.4900\linewidth}@{}}
\caption{Baseline study mechanical decisions and separately saved prediction verdicts.}\label{tab:h2-decisions}\\
\toprule
item & value\\\midrule\endfirsthead
\toprule item & value\\\midrule\endhead
primary R & Clearly weaker\\
primary M & Matches C1c\\
primary V & Matches C1c\\
secondary R & Clearly weaker\\
secondary M & Clearly weaker\\
secondary V & Similar\\
ERK-like R weaker than Kish & True\\
ERK-like M weaker than Kish & False\\
validity flags R & none\\
validity flags R-half & none\\
validity flags M & none\\
validity flags V & none\\
validity flags ORACLE\_\allowbreak R & none\\
outcome & 1\\
P-R & not held\\
P-M & held\\
P-V & held\\
P-ceiling & held\\
P-FIX & not held\\
P-null & held\\
\bottomrule\end{longtable}\endgroup


==> appendix/tables/H3_pixel.tex <==
\begingroup\small\setlength{\tabcolsep}{2pt}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.0900\linewidth}>{\raggedright\arraybackslash}p{0.0600\linewidth}>{\raggedright\arraybackslash}p{0.0600\linewidth}>{\raggedright\arraybackslash}p{0.0900\linewidth}>{\raggedright\arraybackslash}p{0.0900\linewidth}>{\raggedright\arraybackslash}p{0.0900\linewidth}>{\raggedright\arraybackslash}p{0.0900\linewidth}>{\raggedright\arraybackslash}p{0.0900\linewidth}>{\raggedright\arraybackslash}p{0.0900\linewidth}>{\raggedright\arraybackslash}p{0.1200\linewidth}@{}}
\caption{Baseline study pixel rejections; every median is retained in the full TSV.}\label{tab:h3-pixel}\\
\toprule
noise & frame & effect & C1 & C1c & M & V & R & R$_{1/2}$ & ORACLE\_\allowbreak R\\\midrule\endfirsthead
\toprule noise & frame & effect & C1 & C1c & M & V & R & R$_{1/2}$ & ORACLE\_\allowbreak R\\\midrule\endhead
NONE & R8 & d0 & 0/\allowbreak 32 & 0/\allowbreak 32 & 0/\allowbreak 32 & 0/\allowbreak 32 & 0/\allowbreak 32 & 0/\allowbreak 32 & 0/\allowbreak 32\\
NONE & R8 & dlo & 0/\allowbreak 16 & 2/\allowbreak 16 & 0/\allowbreak 16 & 1/\allowbreak 16 & 0/\allowbreak 16 & 1/\allowbreak 16 & 16/\allowbreak 16\\
NONE & R8 & dhi & 1/\allowbreak 16 & 16/\allowbreak 16 & 16/\allowbreak 16 & 16/\allowbreak 16 & 10/\allowbreak 16 & 16/\allowbreak 16 & 16/\allowbreak 16\\
NONE & R16 & d0 & 0/\allowbreak 32 & 0/\allowbreak 32 & 0/\allowbreak 32 & 0/\allowbreak 32 & 0/\allowbreak 32 & 0/\allowbreak 32 & 0/\allowbreak 32\\
NONE & R16 & dlo & 0/\allowbreak 16 & 1/\allowbreak 16 & 0/\allowbreak 16 & 1/\allowbreak 16 & 0/\allowbreak 16 & 2/\allowbreak 16 & 16/\allowbreak 16\\
NONE & R16 & dhi & 0/\allowbreak 16 & 16/\allowbreak 16 & 15/\allowbreak 16 & 16/\allowbreak 16 & 9/\allowbreak 16 & 15/\allowbreak 16 & 16/\allowbreak 16\\
NONE & R32 & d0 & 0/\allowbreak 32 & 0/\allowbreak 32 & 0/\allowbreak 32 & 0/\allowbreak 32 & 0/\allowbreak 32 & 0/\allowbreak 32 & 0/\allowbreak 32\\
NONE & R32 & dlo & 0/\allowbreak 16 & 1/\allowbreak 16 & 0/\allowbreak 16 & 1/\allowbreak 16 & 0/\allowbreak 16 & 1/\allowbreak 16 & 16/\allowbreak 16\\
NONE & R32 & dhi & 0/\allowbreak 16 & 13/\allowbreak 16 & 14/\allowbreak 16 & 14/\allowbreak 16 & 3/\allowbreak 16 & 11/\allowbreak 16 & 16/\allowbreak 16\\
NONE & R64 & d0 & 0/\allowbreak 32 & 0/\allowbreak 32 & 0/\allowbreak 32 & 0/\allowbreak 32 & 0/\allowbreak 32 & 0/\allowbreak 32 & 0/\allowbreak 32\\
NONE & R64 & dlo & 0/\allowbreak 16 & 4/\allowbreak 16 & 0/\allowbreak 16 & 4/\allowbreak 16 & 0/\allowbreak 16 & 1/\allowbreak 16 & 16/\allowbreak 16\\
NONE & R64 & dhi & 0/\allowbreak 16 & 14/\allowbreak 16 & 15/\allowbreak 16 & 16/\allowbreak 16 & 6/\allowbreak 16 & 15/\allowbreak 16 & 16/\allowbreak 16\\
OFFSET & R8 & d0 & 0/\allowbreak 32 & 0/\allowbreak 32 & 0/\allowbreak 32 & 0/\allowbreak 32 & 0/\allowbreak 32 & 0/\allowbreak 32 & 0/\allowbreak 32\\
OFFSET & R8 & dlo & 0/\allowbreak 16 & 1/\allowbreak 16 & 0/\allowbreak 16 & 0/\allowbreak 16 & 0/\allowbreak 16 & 1/\allowbreak 16 & 13/\allowbreak 16\\
OFFSET & R8 & dhi & 14/\allowbreak 16 & 14/\allowbreak 16 & 13/\allowbreak 16 & 14/\allowbreak 16 & 6/\allowbreak 16 & 14/\allowbreak 16 & 16/\allowbreak 16\\
OFFSET & R16 & d0 & 0/\allowbreak 32 & 0/\allowbreak 32 & 0/\allowbreak 32 & 0/\allowbreak 32 & 0/\allowbreak 32 & 0/\allowbreak 32 & 0/\allowbreak 32\\
OFFSET & R16 & dlo & 0/\allowbreak 16 & 2/\allowbreak 16 & 1/\allowbreak 16 & 0/\allowbreak 16 & 0/\allowbreak 16 & 2/\allowbreak 16 & 16/\allowbreak 16\\
OFFSET & R16 & dhi & 16/\allowbreak 16 & 15/\allowbreak 16 & 15/\allowbreak 16 & 16/\allowbreak 16 & 9/\allowbreak 16 & 15/\allowbreak 16 & 16/\allowbreak 16\\
OFFSET & R32 & d0 & 0/\allowbreak 32 & 0/\allowbreak 32 & 0/\allowbreak 32 & 0/\allowbreak 32 & 0/\allowbreak 32 & 0/\allowbreak 32 & 0/\allowbreak 32\\
OFFSET & R32 & dlo & 0/\allowbreak 16 & 0/\allowbreak 16 & 0/\allowbreak 16 & 0/\allowbreak 16 & 0/\allowbreak 16 & 1/\allowbreak 16 & 16/\allowbreak 16\\
OFFSET & R32 & dhi & 15/\allowbreak 16 & 14/\allowbreak 16 & 14/\allowbreak 16 & 15/\allowbreak 16 & 6/\allowbreak 16 & 15/\allowbreak 16 & 16/\allowbreak 16\\
OFFSET & R64 & d0 & 0/\allowbreak 32 & 0/\allowbreak 32 & 0/\allowbreak 32 & 0/\allowbreak 32 & 0/\allowbreak 32 & 0/\allowbreak 32 & 0/\allowbreak 32\\
OFFSET & R64 & dlo & 0/\allowbreak 16 & 1/\allowbreak 16 & 1/\allowbreak 16 & 1/\allowbreak 16 & 1/\allowbreak 16 & 1/\allowbreak 16 & 16/\allowbreak 16\\
OFFSET & R64 & dhi & 7/\allowbreak 16 & 16/\allowbreak 16 & 13/\allowbreak 16 & 14/\allowbreak 16 & 3/\allowbreak 16 & 14/\allowbreak 16 & 16/\allowbreak 16\\
GAIN & R8 & d0 & 0/\allowbreak 32 & 0/\allowbreak 32 & 0/\allowbreak 32 & 0/\allowbreak 32 & 0/\allowbreak 32 & 0/\allowbreak 32 & 0/\allowbreak 32\\
GAIN & R8 & dlo & 0/\allowbreak 16 & 0/\allowbreak 16 & 0/\allowbreak 16 & 0/\allowbreak 16 & 0/\allowbreak 16 & 0/\allowbreak 16 & 13/\allowbreak 16\\
GAIN & R8 & dhi & 1/\allowbreak 16 & 16/\allowbreak 16 & 16/\allowbreak 16 & 16/\allowbreak 16 & 9/\allowbreak 16 & 16/\allowbreak 16 & 16/\allowbreak 16\\
GAIN & R16 & d0 & 0/\allowbreak 32 & 0/\allowbreak 32 & 0/\allowbreak 32 & 0/\allowbreak 32 & 0/\allowbreak 32 & 1/\allowbreak 32 & 0/\allowbreak 32\\
GAIN & R16 & dlo & 0/\allowbreak 16 & 1/\allowbreak 16 & 0/\allowbreak 16 & 1/\allowbreak 16 & 0/\allowbreak 16 & 0/\allowbreak 16 & 16/\allowbreak 16\\
GAIN & R16 & dhi & 0/\allowbreak 16 & 14/\allowbreak 16 & 15/\allowbreak 16 & 16/\allowbreak 16 & 5/\allowbreak 16 & 16/\allowbreak 16 & 16/\allowbreak 16\\
GAIN & R32 & d0 & 0/\allowbreak 32 & 0/\allowbreak 32 & 0/\allowbreak 32 & 0/\allowbreak 32 & 0/\allowbreak 32 & 0/\allowbreak 32 & 0/\allowbreak 32\\
GAIN & R32 & dlo & 0/\allowbreak 16 & 1/\allowbreak 16 & 0/\allowbreak 16 & 1/\allowbreak 16 & 0/\allowbreak 16 & 1/\allowbreak 16 & 16/\allowbreak 16\\
GAIN & R32 & dhi & 0/\allowbreak 16 & 16/\allowbreak 16 & 16/\allowbreak 16 & 16/\allowbreak 16 & 6/\allowbreak 16 & 14/\allowbreak 16 & 16/\allowbreak 16\\
GAIN & R64 & d0 & 0/\allowbreak 32 & 0/\allowbreak 32 & 0/\allowbreak 32 & 0/\allowbreak 32 & 0/\allowbreak 32 & 0/\allowbreak 32 & 0/\allowbreak 32\\
GAIN & R64 & dlo & 0/\allowbreak 16 & 1/\allowbreak 16 & 0/\allowbreak 16 & 1/\allowbreak 16 & 0/\allowbreak 16 & 1/\allowbreak 16 & 16/\allowbreak 16\\
GAIN & R64 & dhi & 0/\allowbreak 16 & 16/\allowbreak 16 & 16/\allowbreak 16 & 16/\allowbreak 16 & 8/\allowbreak 16 & 15/\allowbreak 16 & 16/\allowbreak 16\\
\bottomrule\end{longtable}\endgroup


==> appendix/tables/H4_fix.tex <==
\begingroup\small\setlength{\tabcolsep}{2pt}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.4800\linewidth}>{\raggedright\arraybackslash}p{0.1100\linewidth}>{\raggedright\arraybackslash}p{0.1300\linewidth}>{\raggedright\arraybackslash}p{0.1800\linewidth}@{}}
\caption{Baseline study ERK-like cells (saved medians, display rule (a)).}\label{tab:h4-fix}\\
\toprule
cell & arm & rejections & median\_\allowbreak log\_\allowbreak E\\\midrule\endfirsthead
\toprule cell & arm & rejections & median\_\allowbreak log\_\allowbreak E\\\midrule\endhead
M2e\_\allowbreak h10\_\allowbreak f0.10\_\allowbreak rho0 & C0 & 16/\allowbreak 16 & 95.2\\
M2e\_\allowbreak h10\_\allowbreak f0.10\_\allowbreak rho0 & C1 & 16/\allowbreak 16 & 124\\
M2e\_\allowbreak h10\_\allowbreak f0.10\_\allowbreak rho0 & M & 16/\allowbreak 16 & 134\\
M2e\_\allowbreak h10\_\allowbreak f0.10\_\allowbreak rho0 & R & 0/\allowbreak 16 & \ensuremath{-}111\\
M2e\_\allowbreak h10\_\allowbreak f0.10\_\allowbreak rho0 & R$_{1/2}$ & 1/\allowbreak 16 & \ensuremath{-}6.09\\
M2e\_\allowbreak h10\_\allowbreak f0.10\_\allowbreak rho0.243 & C0 & 0/\allowbreak 16 & \ensuremath{-}10{,}494\\
M2e\_\allowbreak h10\_\allowbreak f0.10\_\allowbreak rho0.243 & C1 & 16/\allowbreak 16 & 51.0\\
M2e\_\allowbreak h10\_\allowbreak f0.10\_\allowbreak rho0.243 & M & 16/\allowbreak 16 & 48.0\\
M2e\_\allowbreak h10\_\allowbreak f0.10\_\allowbreak rho0.243 & R & 0/\allowbreak 16 & \ensuremath{-}164\\
M2e\_\allowbreak h10\_\allowbreak f0.10\_\allowbreak rho0.243 & R$_{1/2}$ & 0/\allowbreak 16 & \ensuremath{-}34.4\\
M2e\_\allowbreak h30\_\allowbreak f0.10\_\allowbreak rho0 & C0 & 15/\allowbreak 16 & 24.8\\
M2e\_\allowbreak h30\_\allowbreak f0.10\_\allowbreak rho0 & C1 & 16/\allowbreak 16 & 51.4\\
M2e\_\allowbreak h30\_\allowbreak f0.10\_\allowbreak rho0 & M & 16/\allowbreak 16 & 68.8\\
M2e\_\allowbreak h30\_\allowbreak f0.10\_\allowbreak rho0 & R & 0/\allowbreak 16 & \ensuremath{-}68.5\\
M2e\_\allowbreak h30\_\allowbreak f0.10\_\allowbreak rho0 & R$_{1/2}$ & 0/\allowbreak 16 & \ensuremath{-}6.55\\
M2e\_\allowbreak h30\_\allowbreak f0.10\_\allowbreak rho0.243 & C0 & 0/\allowbreak 16 & \ensuremath{-}6453\\
M2e\_\allowbreak h30\_\allowbreak f0.10\_\allowbreak rho0.243 & C1 & 16/\allowbreak 16 & 25.3\\
M2e\_\allowbreak h30\_\allowbreak f0.10\_\allowbreak rho0.243 & M & 16/\allowbreak 16 & 23.1\\
M2e\_\allowbreak h30\_\allowbreak f0.10\_\allowbreak rho0.243 & R & 0/\allowbreak 16 & \ensuremath{-}82.6\\
M2e\_\allowbreak h30\_\allowbreak f0.10\_\allowbreak rho0.243 & R$_{1/2}$ & 0/\allowbreak 16 & \ensuremath{-}15.3\\
NULL\_\allowbreak rho0\_\allowbreak h10 & C0 & 0/\allowbreak 32 & \ensuremath{-}33.3\\
NULL\_\allowbreak rho0\_\allowbreak h10 & C1 & 0/\allowbreak 32 & \ensuremath{-}19.4\\
NULL\_\allowbreak rho0\_\allowbreak h10 & M & 0/\allowbreak 32 & \ensuremath{-}0.24\\
NULL\_\allowbreak rho0\_\allowbreak h10 & R & 0/\allowbreak 32 & \ensuremath{-}211\\
NULL\_\allowbreak rho0\_\allowbreak h10 & R$_{1/2}$ & 0/\allowbreak 32 & \ensuremath{-}64.8\\
NULL\_\allowbreak rho0.243\_\allowbreak h10 & C0 & 0/\allowbreak 32 & \ensuremath{-}4101\\
NULL\_\allowbreak rho0.243\_\allowbreak h10 & C1 & 0/\allowbreak 32 & \ensuremath{-}0.15\\
NULL\_\allowbreak rho0.243\_\allowbreak h10 & M & 0/\allowbreak 32 & \ensuremath{-}0.71\\
NULL\_\allowbreak rho0.243\_\allowbreak h10 & R & 0/\allowbreak 32 & \ensuremath{-}219\\
NULL\_\allowbreak rho0.243\_\allowbreak h10 & R$_{1/2}$ & 0/\allowbreak 32 & \ensuremath{-}67.6\\
S1\_\allowbreak h10\_\allowbreak f0.10\_\allowbreak rho0 & C0 & 0/\allowbreak 16 & \ensuremath{-}314\\
S1\_\allowbreak h10\_\allowbreak f0.10\_\allowbreak rho0 & C1 & 16/\allowbreak 16 & 132\\
S1\_\allowbreak h10\_\allowbreak f0.10\_\allowbreak rho0 & M & 16/\allowbreak 16 & 133\\
S1\_\allowbreak h10\_\allowbreak f0.10\_\allowbreak rho0 & R & 0/\allowbreak 16 & \ensuremath{-}107\\
S1\_\allowbreak h10\_\allowbreak f0.10\_\allowbreak rho0 & R$_{1/2}$ & 2/\allowbreak 16 & \ensuremath{-}4.73\\
S1\_\allowbreak h10\_\allowbreak f0.10\_\allowbreak rho0.243 & C0 & 0/\allowbreak 16 & \ensuremath{-}5992\\
S1\_\allowbreak h10\_\allowbreak f0.10\_\allowbreak rho0.243 & C1 & 16/\allowbreak 16 & 124\\
S1\_\allowbreak h10\_\allowbreak f0.10\_\allowbreak rho0.243 & M & 16/\allowbreak 16 & 121\\
S1\_\allowbreak h10\_\allowbreak f0.10\_\allowbreak rho0.243 & R & 0/\allowbreak 16 & \ensuremath{-}128\\
S1\_\allowbreak h10\_\allowbreak f0.10\_\allowbreak rho0.243 & R$_{1/2}$ & 0/\allowbreak 16 & \ensuremath{-}13.8\\
S1\_\allowbreak h10\_\allowbreak f0.30\_\allowbreak rho0 & C0 & 0/\allowbreak 16 & \ensuremath{-}1707\\
S1\_\allowbreak h10\_\allowbreak f0.30\_\allowbreak rho0 & C1 & 16/\allowbreak 16 & 133\\
S1\_\allowbreak h10\_\allowbreak f0.30\_\allowbreak rho0 & M & 16/\allowbreak 16 & 134\\
S1\_\allowbreak h10\_\allowbreak f0.30\_\allowbreak rho0 & R & 0/\allowbreak 16 & \ensuremath{-}95.7\\
S1\_\allowbreak h10\_\allowbreak f0.30\_\allowbreak rho0 & R$_{1/2}$ & 2/\allowbreak 16 & \ensuremath{-}0.54\\
S1\_\allowbreak h10\_\allowbreak f0.30\_\allowbreak rho0.243 & C0 & 0/\allowbreak 16 & \ensuremath{-}6415\\
S1\_\allowbreak h10\_\allowbreak f0.30\_\allowbreak rho0.243 & C1 & 16/\allowbreak 16 & 134\\
S1\_\allowbreak h10\_\allowbreak f0.30\_\allowbreak rho0.243 & M & 16/\allowbreak 16 & 133\\
S1\_\allowbreak h10\_\allowbreak f0.30\_\allowbreak rho0.243 & R & 0/\allowbreak 16 & \ensuremath{-}111\\
S1\_\allowbreak h10\_\allowbreak f0.30\_\allowbreak rho0.243 & R$_{1/2}$ & 1/\allowbreak 16 & \ensuremath{-}7.49\\
S1\_\allowbreak h30\_\allowbreak f0.10\_\allowbreak rho0 & C0 & 0/\allowbreak 16 & \ensuremath{-}148\\
S1\_\allowbreak h30\_\allowbreak f0.10\_\allowbreak rho0 & C1 & 16/\allowbreak 16 & 57.3\\
S1\_\allowbreak h30\_\allowbreak f0.10\_\allowbreak rho0 & M & 16/\allowbreak 16 & 68.4\\
S1\_\allowbreak h30\_\allowbreak f0.10\_\allowbreak rho0 & R & 0/\allowbreak 16 & \ensuremath{-}63.4\\
S1\_\allowbreak h30\_\allowbreak f0.10\_\allowbreak rho0 & R$_{1/2}$ & 0/\allowbreak 16 & \ensuremath{-}4.63\\
S1\_\allowbreak h30\_\allowbreak f0.10\_\allowbreak rho0.243 & C0 & 0/\allowbreak 16 & \ensuremath{-}4259\\
S1\_\allowbreak h30\_\allowbreak f0.10\_\allowbreak rho0.243 & C1 & 16/\allowbreak 16 & 61.9\\
S1\_\allowbreak h30\_\allowbreak f0.10\_\allowbreak rho0.243 & M & 16/\allowbreak 16 & 59.4\\
S1\_\allowbreak h30\_\allowbreak f0.10\_\allowbreak rho0.243 & R & 0/\allowbreak 16 & \ensuremath{-}74.7\\
S1\_\allowbreak h30\_\allowbreak f0.10\_\allowbreak rho0.243 & R$_{1/2}$ & 0/\allowbreak 16 & \ensuremath{-}9.72\\
S1\_\allowbreak h30\_\allowbreak f0.30\_\allowbreak rho0 & C0 & 0/\allowbreak 16 & \ensuremath{-}714\\
S1\_\allowbreak h30\_\allowbreak f0.30\_\allowbreak rho0 & C1 & 16/\allowbreak 16 & 56.9\\
S1\_\allowbreak h30\_\allowbreak f0.30\_\allowbreak rho0 & M & 16/\allowbreak 16 & 68.3\\
S1\_\allowbreak h30\_\allowbreak f0.30\_\allowbreak rho0 & R & 0/\allowbreak 16 & \ensuremath{-}59.6\\
S1\_\allowbreak h30\_\allowbreak f0.30\_\allowbreak rho0 & R$_{1/2}$ & 1/\allowbreak 16 & \ensuremath{-}2.78\\
S1\_\allowbreak h30\_\allowbreak f0.30\_\allowbreak rho0.243 & C0 & 0/\allowbreak 16 & \ensuremath{-}4508\\
S1\_\allowbreak h30\_\allowbreak f0.30\_\allowbreak rho0.243 & C1 & 16/\allowbreak 16 & 67.8\\
S1\_\allowbreak h30\_\allowbreak f0.30\_\allowbreak rho0.243 & M & 16/\allowbreak 16 & 67.3\\
S1\_\allowbreak h30\_\allowbreak f0.30\_\allowbreak rho0.243 & R & 0/\allowbreak 16 & \ensuremath{-}64.2\\
S1\_\allowbreak h30\_\allowbreak f0.30\_\allowbreak rho0.243 & R$_{1/2}$ & 0/\allowbreak 16 & \ensuremath{-}4.90\\
\bottomrule\end{longtable}\endgroup


==> appendix/tables/I1_records.tex <==
\begingroup\small\setlength{\tabcolsep}{2pt}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.2700\linewidth}>{\raggedright\arraybackslash}p{0.4100\linewidth}>{\raggedright\arraybackslash}p{0.2600\linewidth}@{}}
\caption{DIAMOND study identities and chronology (UTC); archive metadata authenticated by committed manifests.}\label{tab:i1-records}\\
\toprule
item & value & utc\\\midrule\endfirsthead
\toprule item & value & utc\\\midrule\endhead
DIAMOND code commit & 5bcd1599\allowbreak 755b4f2f\allowbreak ae8e5e07\allowbreak 9e02f072\allowbreak 8e174965 & \\
Boxing checkpoint revision & 5d4abca9\allowbreak af6ab1b3\allowbreak ab1c6fc2\allowbreak 28cacb72\allowbreak 81130f7f & \\
Boxing checkpoint SHA-256 & fcb54ee1\allowbreak 8a7a1937\allowbreak 1800c86f\allowbreak 18afcf78\allowbreak 050bd453\allowbreak df998786\allowbreak 01d3be9e\allowbreak 0e7a5e07 & \\
Pong checkpoint revision & 5d4abca9\allowbreak af6ab1b3\allowbreak ab1c6fc2\allowbreak 28cacb72\allowbreak 81130f7f & \\
Pong checkpoint SHA-256 & addd34bd\allowbreak 91f8c8e9\allowbreak c5c7f954\allowbreak c873d4db\allowbreak 9fb42440\allowbreak c9028e93\allowbreak bf5e434c\allowbreak 5ecb9042 & \\
Breakout checkpoint revision & 5d4abca9\allowbreak af6ab1b3\allowbreak ab1c6fc2\allowbreak 28cacb72\allowbreak 81130f7f & \\
Breakout checkpoint SHA-256 & 08404d2c\allowbreak 49d23c49\allowbreak c211243b\allowbreak 11af1a0d\allowbreak 57d467bf\allowbreak 3b25b94b\allowbreak cca9eb3a\allowbreak ef1c63db & \\
protocol v0 commit /\allowbreak  SHA & fff3dbdc\allowbreak 25fb0500\allowbreak df9cf045\allowbreak e2dc1d18\allowbreak 5bf50353 /\allowbreak  ecbd6bc5\allowbreak b159779c\allowbreak cb9e338e\allowbreak fbfb361e\allowbreak 540c23f7\allowbreak b019ff6d\allowbreak 85480c89\allowbreak 41cb471b & 2026-11-05T23:39:12+00:00\\
protocol v1 commit /\allowbreak  SHA & 15312fa5\allowbreak 2c068d66\allowbreak 1b9af765\allowbreak 2dd88b0c\allowbreak beab441a /\allowbreak  816f350e\allowbreak 48226b43\allowbreak ad6ecd7d\allowbreak 9e82bc35\allowbreak 65cc50da\allowbreak 4a971369\allowbreak 97d38996\allowbreak 3e2a1699 & 2026-11-06T00:39:40+00:00\\
registration package SHA-256 & ff75bfee\allowbreak 266a7983\allowbreak 1a6db651\allowbreak 42c10a51\allowbreak 2eaad883\allowbreak eaed76f3\allowbreak e55b3644\allowbreak 9b11904b & 2026-11-06T01:06:20+00:00\\
OSF ctfxv registered & 2026-11-06T06:27:24.359228 & 2026-11-06T06:27:24.359228\\
registration note posted SHA-256 & ba6eda4b\allowbreak 5fcc2ec3\allowbreak 2b315633\allowbreak 16707291\allowbreak a1da6d5c\allowbreak 46f6f7aa\allowbreak f289a0ae\allowbreak 593a0a19 & 2026-11-06T06:03:54.191947Z\\
registered\_\allowbreak frozen\_\allowbreak commit & 59206b97\allowbreak 8f3f1034\allowbreak de3b82e6\allowbreak 221aff3c\allowbreak 291118b6 & \\
round & 6617184 & \\
master & 83d97c17\allowbreak 6f27f5f6\allowbreak 14d1ae21\allowbreak ebf475cb\allowbreak 4159810a\allowbreak 17839a0a\allowbreak 27fef20a\allowbreak f6a7fc1b & \\
drand scheduled UTC & 2026-11-06T06:29:00+00:00 & 2026-11-06T06:29:00+00:00\\
run01 start\_\allowbreak utc & 2026-11-06T06:32:52.123977+00:00 & 2026-11-06T06:32:52.123977+00:00\\
run01 end\_\allowbreak utc & 2026-11-06T06:34:52.432503+00:00 & 2026-11-06T06:34:52.432503+00:00\\
run01 stop record UTC & 2026-11-06T06:35:23.610788+00:00 & 2026-11-06T06:35:23.610788+00:00\\
run02 start\_\allowbreak utc & 2026-11-06T08:04:43.198962+00:00 & 2026-11-06T08:04:43.198962+00:00\\
run02 end\_\allowbreak utc & 2026-11-06T10:20:42.098297+00:00 & 2026-11-06T10:20:42.098297+00:00\\
run02 stop record UTC & 2026-11-06T10:22:13.177683+00:00 & 2026-11-06T10:22:13.177683+00:00\\
run02 error\_\allowbreak utc & 2026-11-06T10:20:17.763010+00:00 & 2026-11-06T10:20:17.763010+00:00\\
run02 completed\_\allowbreak units & 84 & 2026-11-06T10:20:17.763010+00:00\\
run02 maximum\_\allowbreak absolute\_\allowbreak difference & 2.6600033620205465e-07 & 2026-11-06T10:20:17.763010+00:00\\
Deviation 01 note SHA-256 & ab68d516\allowbreak 1c69e367\allowbreak 094899a0\allowbreak 06a0da18\allowbreak 79e22461\allowbreak 09087031\allowbreak ea509827\allowbreak 4240a30b & \\
Deviation 02 note SHA-256 & 52393bec\allowbreak f79afbe9\allowbreak 08b224bf\allowbreak 4459420a\allowbreak 666db228\allowbreak 27052818\allowbreak dd70d9b0\allowbreak 693e23da & \\
deviation patch parent & b77ebde6\allowbreak 6cfdda55\allowbreak b5624829\allowbreak 3e87c581\allowbreak e6bab4da & 2026-11-06T06:43:42+00:00\\
deviation patch F2 & 6792014d\allowbreak 2d48fda7\allowbreak 96ca5bb7\allowbreak c2ec81e4\allowbreak 069097f6 & 2026-11-06T11:35:30+00:00\\
deviation patch diff\_\allowbreak sha256 & 7b3cc32a\allowbreak e6aa6f38\allowbreak 48245957\allowbreak dba0cf32\allowbreak b1657363\allowbreak cea7d9ca\allowbreak b9d26de8\allowbreak e2af353d & \\
final run start & 2026-11-06T11:43:55.373556+00:00 & 2026-11-06T11:43:55.373556+00:00\\
Deviation 01 OSF posting (before rerun=True) & 2026-11-06T07:58:58.277793Z & 2026-11-06T07:58:58.277793Z\\
Deviation 02 OSF posting (before rerun=True) & 2026-11-06T11:33:24.757065Z & 2026-11-06T11:33:24.757065Z\\
results commit & 93dc6462\allowbreak f34e2508\allowbreak d90ad500\allowbreak 28622436\allowbreak f07d85f1 & 2026-11-06T18:58:42+00:00\\
\bottomrule\end{longtable}\endgroup


==> appendix/tables/I2_results.tex <==
\begingroup\small\setlength{\tabcolsep}{2pt}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.1600\linewidth}>{\raggedright\arraybackslash}p{0.1700\linewidth}>{\raggedright\arraybackslash}p{0.1600\linewidth}>{\raggedright\arraybackslash}p{0.1600\linewidth}>{\raggedright\arraybackslash}p{0.2600\linewidth}@{}}
\caption{DIAMOND study complete results; factors, replacement diagnostics and empty-unit lists are retained in the full TSV.}\label{tab:i2-results}\\
\toprule
game & condition & statistic & rejections & median\_\allowbreak log\_\allowbreak E\\\midrule\endfirsthead
\toprule game & condition & statistic & rejections & median\_\allowbreak log\_\allowbreak E\\\midrule\endhead
Boxing & ACTIVE & C0 & 0 & \ensuremath{-}222{,}582\\
Boxing & ACTIVE & C1 & 0 & \ensuremath{-}2698\\
Boxing & ACTIVE & C1c & 0 & \ensuremath{-}4012\\
Boxing & ACTIVE & V & 32 & 454\\
Boxing & ACTIVE & M & 32 & 455\\
Boxing & ACTIVE & M13 & 32 & 455\\
Boxing & ACTIVE & R & 32 & 339\\
Boxing & ACTIVE & R$_{1/2}$ & 32 & 266\\
Boxing & NULL & C0 & 0 & \ensuremath{-}484{,}245\\
Boxing & NULL & C1 & 0 & \ensuremath{-}9675\\
Boxing & NULL & C1c & 0 & \ensuremath{-}7323\\
Boxing & NULL & V & 0 & \ensuremath{-}0.39\\
Boxing & NULL & M & 0 & \ensuremath{-}2.79\\
Boxing & NULL & M13 & 0 & \ensuremath{-}8.06\\
Boxing & NULL & R & 0 & \ensuremath{-}202\\
Boxing & NULL & R$_{1/2}$ & 0 & \ensuremath{-}69.2\\
Pong & ACTIVE & C0 & 0 & \ensuremath{-}21{,}805\\
Pong & ACTIVE & C1 & 0 & \ensuremath{-}383\\
Pong & ACTIVE & C1c & 0 & \ensuremath{-}975\\
Pong & ACTIVE & V & 32 & 360\\
Pong & ACTIVE & M & 32 & 358\\
Pong & ACTIVE & M13 & 32 & 358\\
Pong & ACTIVE & R & 32 & 175\\
Pong & ACTIVE & R$_{1/2}$ & 32 & 154\\
Pong & NULL & C0 & 0 & \ensuremath{-}61{,}023\\
Pong & NULL & C1 & 0 & \ensuremath{-}2771\\
Pong & NULL & C1c & 0 & \ensuremath{-}1702\\
Pong & NULL & V & 0 & \ensuremath{-}0.04\\
Pong & NULL & M & 0 & \ensuremath{-}1.68\\
Pong & NULL & M13 & 0 & \ensuremath{-}2.57\\
Pong & NULL & R & 0 & \ensuremath{-}183\\
Pong & NULL & R$_{1/2}$ & 0 & \ensuremath{-}62.1\\
Breakout & ACTIVE & C0 & 0 & \ensuremath{-}5408\\
Breakout & ACTIVE & C1 & 0 & \ensuremath{-}1585\\
Breakout & ACTIVE & C1c & 1 & \ensuremath{-}95.3\\
Breakout & ACTIVE & V & 32 & 129\\
Breakout & ACTIVE & M & 32 & 126\\
Breakout & ACTIVE & M13 & 32 & 126\\
Breakout & ACTIVE & R & 32 & 56.3\\
Breakout & ACTIVE & R$_{1/2}$ & 32 & 49.2\\
Breakout & NULL & C0 & 0 & \ensuremath{-}27{,}790\\
Breakout & NULL & C1 & 0 & \ensuremath{-}6979\\
Breakout & NULL & C1c & 0 & \ensuremath{-}1106\\
Breakout & NULL & V & 0 & \ensuremath{-}0.01\\
Breakout & NULL & M & 0 & \ensuremath{-}1.35\\
Breakout & NULL & M13 & 0 & \ensuremath{-}1.91\\
Breakout & NULL & R & 0 & \ensuremath{-}49.4\\
Breakout & NULL & R$_{1/2}$ & 0 & \ensuremath{-}17.3\\
\bottomrule\end{longtable}\endgroup
\begingroup\small\begin{longtable}{@{}llrrrlll@{}}\toprule
Game & Cond. & $\lambda_K$ & $\lambda_c$ & $\lambda_V$ & Effects & Undef. & Empty\\\midrule
Boxing & ACTIVE & 0.0181 & 0.0241 & 0.00195 & 32 & none & none\\
Boxing & NULL & 0.0227 & 0.0178 & 0.0000610 & 3 & none & none\\
Pong & ACTIVE & 0.0488 & 0.0773 & 0.00391 & 32 & none & none\\
Pong & NULL & 0.0559 & 0.0375 & 0.0000610 & 1 & none & none\\
Breakout & ACTIVE & 0.320 & 0.0530 & 0.00391 & 32 & none & none\\
Breakout & NULL & 0.258 & 0.0472 & 0.000122 & 1 & none & none\\
\bottomrule\end{longtable}\endgroup


==> appendix/tables/I3_criteria.tex <==
\begingroup\small\setlength{\tabcolsep}{2pt}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.5600\linewidth}>{\raggedright\arraybackslash}p{0.1600\linewidth}>{\raggedright\arraybackslash}p{0.2000\linewidth}@{}}
\caption{DIAMOND study saved criteria and registered predictions.}\label{tab:i3-criteria}\\
\toprule
item & probability & value\\\midrule\endfirsthead
\toprule item & probability & value\\\midrule\endhead
Boxing C\_\allowbreak VAL &  & True\\
Boxing C\_\allowbreak COLLAPSE &  & True\\
Boxing C\_\allowbreak REPAIR &  & True\\
Pong C\_\allowbreak VAL &  & True\\
Pong C\_\allowbreak COLLAPSE &  & True\\
Pong C\_\allowbreak REPAIR &  & True\\
Breakout C\_\allowbreak VAL &  & True\\
Breakout C\_\allowbreak COLLAPSE &  & True\\
Breakout C\_\allowbreak REPAIR &  & True\\
overall\_\allowbreak confirmation &  & True\\
C\_\allowbreak VAL\_\allowbreak all\_\allowbreak games & 0.95 & held\\
C\_\allowbreak COLLAPSE\_\allowbreak at\_\allowbreak least\_\allowbreak two & 0.75 & held\\
C\_\allowbreak REPAIR\_\allowbreak at\_\allowbreak least\_\allowbreak two & 0.6 & held\\
Kish\_\allowbreak fails\_\allowbreak repair\_\allowbreak at\_\allowbreak least\_\allowbreak one & 0.6 & held\\
R\_\allowbreak rejects\_\allowbreak less\_\allowbreak than\_\allowbreak M\_\allowbreak at\_\allowbreak least\_\allowbreak two & 0.7 & not held\\
\bottomrule\end{longtable}\endgroup


==> appendix/tables/I4_illustration.tex <==
\begingroup\small\setlength{\tabcolsep}{2pt}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.1200\linewidth}>{\raggedright\arraybackslash}p{0.1050\linewidth}>{\raggedright\arraybackslash}p{0.1050\linewidth}>{\raggedright\arraybackslash}p{0.1050\linewidth}>{\raggedright\arraybackslash}p{0.1200\linewidth}>{\raggedright\arraybackslash}p{0.1100\linewidth}>{\raggedright\arraybackslash}p{0.1100\linewidth}>{\raggedright\arraybackslash}p{0.1300\linewidth}@{}}
\caption{Post hoc illustration on four saved ACTIVE units per game; no new simulation.}\label{tab:i4-illustration}\\
\toprule
Game & K & c & V & Peak & V/\allowbreak peak & c/\allowbreak peak & Margin\\\midrule\endfirsthead
\toprule Game & K & c & V & Peak & V/\allowbreak peak & c/\allowbreak peak & Margin\\\midrule\endhead
Boxing & 0.0181 & 0.0241 & 0.00195 & 0.00164 & 1.19 & 14.7 & 451\\
Breakout & 0.320 & 0.0530 & 0.00391 & 0.00328 & 1.19 & 16.1 & 76\\
Pong & 0.0488 & 0.0773 & 0.00391 & 0.00465 & 0.84 & 16.6 & 29\\
\bottomrule\end{longtable}\endgroup


==> appendix/tables/P2_results.tex <==
\begingroup\small\setlength{\tabcolsep}{2pt}
\begin{tabular}{@{}lrrrrrrrrr@{}}
\toprule
&\multicolumn{3}{c}{Boxing}&\multicolumn{3}{c}{Pong}&\multicolumn{3}{c}{Breakout}\\
Statistic & A/32 & $\log E$ & N/64 & A/32 & $\log E$ & N/64 & A/32 & $\log E$ & N/64\\\midrule
Pooled (C0) & 0 & \ensuremath{-}222{,}582 & 0 & 0 & \ensuremath{-}21{,}805 & 0 & 0 & \ensuremath{-}5408 & 0\\
Kish-tempered (C1) & 0 & \ensuremath{-}2698 & 0 & 0 & \ensuremath{-}383 & 0 & 0 & \ensuremath{-}1585 & 0\\
Contrast-tempered (C1c) & 0 & \ensuremath{-}4012 & 0 & 0 & \ensuremath{-}975 & 0 & 1 & \ensuremath{-}95.3 & 0\\
Validation-tuned (V) & 32 & 454 & 0 & 32 & 360 & 0 & 32 & 129 & 0\\
Tempering mixture (M, primary) & 32 & 455 & 0 & 32 & 358 & 0 & 32 & 126 & 0\\
Mixture, 13 values (M13) & 32 & 455 & 0 & 32 & 358 & 0 & 32 & 126 & 0\\
Rank (R) & 32 & 339 & 0 & 32 & 175 & 0 & 32 & 56.3 & 0\\
Rank (R$_{1/2}$) & 32 & 266 & 0 & 32 & 154 & 0 & 32 & 49.2 & 0\\
\bottomrule\end{tabular}\endgroup


==> appendix/tables/V3_J_factors_iris.tex <==
\begingroup\footnotesize\setlength{\tabcolsep}{2pt}\setlength{\emergencystretch}{1em}
\begin{longtable}{@{}llrrrr@{}}
\caption{IRIS native: factors fixed on validation units. A dash means not defined.}\\
\toprule
Game/task & Condition & $\lambda_K$ & $\lambda_c$ & $\lambda_V$ & $g_V$ \\
\midrule
\endfirsthead
\toprule
Game/task & Condition & $\lambda_K$ & $\lambda_c$ & $\lambda_V$ & $g_V$ \\
\midrule
\endhead
\midrule\multicolumn{6}{r}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
Alien & NULL & -- & -- & 0.0009766 & 10 \\
Alien & p1 & -- & -- & 0.25 & 2 \\
Amidar & NULL & -- & -- & 0.001953 & 9 \\
Amidar & p1 & -- & -- & 0.25 & 2 \\
Assault & NULL & -- & -- & 0.001953 & 9 \\
Assault & p1 & -- & -- & 0.25 & 2 \\
Asterix & NULL & -- & -- & 0.00006104 & 14 \\
Asterix & p1 & -- & -- & 0.125 & 3 \\
BankHeist & NULL & -- & -- & 0.0009766 & 10 \\
BankHeist & p1 & -- & -- & 0.0625 & 4 \\
BattleZone & NULL & -- & -- & 0.00006104 & 14 \\
BattleZone & p1 & -- & -- & 0.125 & 3 \\
Boxing & NULL & -- & -- & 0.0009766 & 10 \\
Boxing & p0.05 & -- & -- & 0.0009766 & 10 \\
Boxing & p0.2 & -- & -- & 0.01562 & 6 \\
Boxing & p0.5 & -- & -- & 0.0625 & 4 \\
Boxing & p1 & -- & -- & 0.25 & 2 \\
Breakout & NULL & -- & -- & 0.00006104 & 14 \\
Breakout & p0.05 & -- & -- & 0.003906 & 8 \\
Breakout & p0.2 & -- & -- & 0.01562 & 6 \\
Breakout & p0.5 & -- & -- & 0.0625 & 4 \\
Breakout & p1 & -- & -- & 0.5 & 1 \\
ChopperCommand & NULL & -- & -- & 0.0004883 & 11 \\
ChopperCommand & p1 & -- & -- & 0.25 & 2 \\
CrazyClimber & NULL & -- & -- & 0.0009766 & 10 \\
CrazyClimber & p1 & -- & -- & 0.25 & 2 \\
DemonAttack & NULL & -- & -- & 0.001953 & 9 \\
DemonAttack & p1 & -- & -- & 0.25 & 2 \\
Freeway & NULL & -- & -- & 0.00006104 & 14 \\
Freeway & p1 & -- & -- & 1 & 0 \\
Frostbite & NULL & -- & -- & 0.00006104 & 14 \\
Frostbite & p1 & -- & -- & 0.25 & 2 \\
Gopher & NULL & -- & -- & 0.00006104 & 14 \\
Gopher & p1 & -- & -- & 0.25 & 2 \\
Hero & NULL & -- & -- & 0.0002441 & 12 \\
Hero & p1 & -- & -- & 0.125 & 3 \\
Jamesbond & NULL & -- & -- & 0.001953 & 9 \\
Jamesbond & p1 & -- & -- & 0.25 & 2 \\
Kangaroo & NULL & -- & -- & 0.0002441 & 12 \\
Kangaroo & p1 & -- & -- & 0.25 & 2 \\
Krull & NULL & -- & -- & 0.001953 & 9 \\
Krull & p1 & -- & -- & 0.25 & 2 \\
KungFuMaster & NULL & -- & -- & 0.00006104 & 14 \\
KungFuMaster & p1 & -- & -- & 0.25 & 2 \\
MsPacman & NULL & -- & -- & 0.007812 & 7 \\
MsPacman & p1 & -- & -- & 0.125 & 3 \\
Pong & NULL & -- & -- & 0.0009766 & 10 \\
Pong & p0.05 & -- & -- & 0.003906 & 8 \\
Pong & p0.2 & -- & -- & 0.01562 & 6 \\
Pong & p0.5 & -- & -- & 0.03125 & 5 \\
Pong & p1 & -- & -- & 0.5 & 1 \\
PrivateEye & NULL & -- & -- & 0.001953 & 9 \\
PrivateEye & p1 & -- & -- & 0.125 & 3 \\
Qbert & NULL & -- & -- & 0.007812 & 7 \\
Qbert & p1 & -- & -- & 0.125 & 3 \\
RoadRunner & NULL & -- & -- & 0.0009766 & 10 \\
RoadRunner & p1 & -- & -- & 0.125 & 3 \\
Seaquest & NULL & -- & -- & 0.00006104 & 14 \\
Seaquest & p1 & -- & -- & 0.25 & 2 \\
UpNDown & NULL & -- & -- & 0.007812 & 7 \\
UpNDown & p1 & -- & -- & 0.0625 & 4 \\
\end{longtable}\endgroup


==> appendix/tables/V3_J_factors_pixels.tex <==
\begingroup\footnotesize\setlength{\tabcolsep}{2pt}\setlength{\emergencystretch}{1em}
\begin{longtable}{@{}llrrrr@{}}
\caption{IRIS decoded pixel (secondary): factors fixed on validation units. A dash means not defined.}\\
\toprule
Game/task & Condition & $\lambda_K$ & $\lambda_c$ & $\lambda_V$ & $g_V$ \\
\midrule
\endfirsthead
\toprule
Game/task & Condition & $\lambda_K$ & $\lambda_c$ & $\lambda_V$ & $g_V$ \\
\midrule
\endhead
\midrule\multicolumn{6}{r}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
Boxing & NULL & 0.2149 & 0.01438 & 0.00006104 & 14 \\
Boxing & p1 & 0.1911 & 0.01684 & 0.0009766 & 10 \\
Breakout & NULL & 0.4308 & 0.06997 & 0.00006104 & 14 \\
Breakout & p1 & 0.4898 & 0.06458 & 0.001953 & 9 \\
Pong & NULL & 0.5706 & 0.1091 & 0.00006104 & 14 \\
Pong & p1 & 0.5679 & 0.09341 & 0.003906 & 8 \\
\end{longtable}\endgroup


==> appendix/tables/V3_J_factors_tdmpc2.tex <==
\begingroup\footnotesize\setlength{\tabcolsep}{2pt}\setlength{\emergencystretch}{1em}
\begin{longtable}{@{}llrrrr@{}}
\caption{TD-MPC2: factors fixed on validation units. A dash means not defined.}\\
\toprule
Game/task & Condition & $\lambda_K$ & $\lambda_c$ & $\lambda_V$ & $g_V$ \\
\midrule
\endfirsthead
\toprule
Game/task & Condition & $\lambda_K$ & $\lambda_c$ & $\lambda_V$ & $g_V$ \\
\midrule
\endhead
\midrule\multicolumn{6}{r}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
cartpole-balance & NULL & 0.4226 & 0.01158 & 0.00006104 & 14 \\
cartpole-balance & p0.05 & 0.3822 & 0.01206 & 0.0001221 & 13 \\
cartpole-balance & p0.2 & 0.4415 & 0.0117 & 0.0004883 & 11 \\
cartpole-balance & p0.5 & 0.4283 & 0.01197 & 0.0004883 & 11 \\
cartpole-balance & p1 & 0.4511 & 0.01212 & 0.0009766 & 10 \\
myo-obj-hold & NULL & 0.5514 & 0.02341 & 0.00006104 & 14 \\
myo-obj-hold & p0.05 & 0.583 & 0.0239 & 0.001953 & 9 \\
myo-obj-hold & p0.2 & 0.7126 & 0.02748 & 0.003906 & 8 \\
myo-obj-hold & p0.5 & 0.6311 & 0.02744 & 0.01562 & 6 \\
myo-obj-hold & p1 & 0.6371 & 0.1769 & 0.25 & 2 \\
myo-pose & NULL & 0.6156 & 0.03961 & 0.0004883 & 11 \\
myo-pose & p0.05 & 0.6175 & 0.03078 & 0.0009766 & 10 \\
myo-pose & p0.2 & 0.6459 & 0.03711 & 0.003906 & 8 \\
myo-pose & p0.5 & 0.6275 & 0.0343 & 0.007812 & 7 \\
myo-pose & p1 & 0.6091 & 0.04822 & 0.03125 & 5 \\
myo-reach & NULL & 0.7911 & 0.02227 & 0.00006104 & 14 \\
myo-reach & p0.05 & 0.7877 & 0.02202 & 0.001953 & 9 \\
myo-reach & p0.2 & 0.8433 & 0.02498 & 0.007812 & 7 \\
myo-reach & p0.5 & 0.6149 & 0.02815 & 0.01562 & 6 \\
myo-reach & p1 & 0.9226 & 0.1241 & 0.5 & 1 \\
reacher-easy & NULL & 1 & 0.01515 & 0.00006104 & 14 \\
reacher-easy & p0.05 & 1 & 0.01584 & 0.0002441 & 12 \\
reacher-easy & p0.2 & 1 & 0.01516 & 0.0009766 & 10 \\
reacher-easy & p0.5 & 1 & 0.01575 & 0.001953 & 9 \\
reacher-easy & p1 & 0.3999 & 0.09832 & 0.03125 & 5 \\
walker-walk & NULL & 1 & 0.0488 & 0.00006104 & 14 \\
walker-walk & p0.05 & 1 & 0.05301 & 0.0009766 & 10 \\
walker-walk & p0.2 & 1 & 0.0432 & 0.001953 & 9 \\
walker-walk & p0.5 & 1 & 0.06727 & 0.007812 & 7 \\
walker-walk & p1 & 0.905 & 0.1645 & 0.03125 & 5 \\
\end{longtable}\endgroup


==> appendix/tables/V3_J_iris_0.tex <==
\begingroup\footnotesize\setlength{\tabcolsep}{2pt}\setlength{\emergencystretch}{1em}
\begin{longtable}{@{}llrrrr@{}}
\caption{IRIS native: rejections and median $\log E$ for every game/task and condition. Each cell is count; median. Counts are out of 64 under NULL and 32 otherwise.}\\
\toprule
Game/task & Condition & C0 & V & M & M13 \\
\midrule
\endfirsthead
\toprule
Game/task & Condition & C0 & V & M & M13 \\
\midrule
\endhead
\midrule\multicolumn{6}{r}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
Alien & NULL & 0; \ensuremath{-}3,257 & 0; \ensuremath{-}0.03414 & 0; \ensuremath{-}0.782 & 0; \ensuremath{-}0.9827 \\
Alien & p1 & 26; 73.13 & 32; 266.8 & 32; 264.1 & 32; 264.2 \\
Amidar & NULL & 0; \ensuremath{-}1,312 & 0; 0.01363 & 1; \ensuremath{-}0.567 & 1; \ensuremath{-}0.6922 \\
Amidar & p1 & 1; \ensuremath{-}83.71 & 32; 80.82 & 32; 78.11 & 32; 78.26 \\
Assault & NULL & 0; \ensuremath{-}2,976 & 0; \ensuremath{-}0.09681 & 0; \ensuremath{-}0.7638 & 0; \ensuremath{-}0.9562 \\
Assault & p1 & 0; \ensuremath{-}110.4 & 32; 207.1 & 32; 204.4 & 32; 204.6 \\
Asterix & NULL & 0; \ensuremath{-}2,654 & 0; \ensuremath{-}0.002434 & 0; \ensuremath{-}0.8053 & 1; \ensuremath{-}1.014 \\
Asterix & p1 & 1; \ensuremath{-}623.2 & 32; 93.78 & 32; 91.07 & 32; 91.22 \\
BankHeist & NULL & 0; \ensuremath{-}446.6 & 0; 0.0001969 & 0; \ensuremath{-}0.4882 & 0; \ensuremath{-}0.5903 \\
BankHeist & p1 & 0; \ensuremath{-}256.8 & 19; 3.199 & 9; 1.717 & 9; 1.835 \\
BattleZone & NULL & 0; \ensuremath{-}13,719 & 0; 0.004667 & 0; \ensuremath{-}0.9141 & 0; \ensuremath{-}1.181 \\
BattleZone & p1 & 16; 0.3572 & 32; 780.8 & 32; 787.7 & 32; 787.9 \\
Boxing & NULL & 0; \ensuremath{-}5,694 & 0; \ensuremath{-}0.02323 & 0; \ensuremath{-}0.7813 & 0; \ensuremath{-}0.9822 \\
Boxing & p1 & 28; 144.5 & 32; 541.1 & 32; 538.4 & 32; 538.5 \\
Boxing & p0.5 & 0; \ensuremath{-}3,258 & 32; 81.95 & 32; 79.24 & 32; 79.39 \\
Boxing & p0.2 & 0; \ensuremath{-}5,016 & 31; 11.4 & 29; 9.555 & 30; 9.699 \\
Boxing & p0.05 & 0; \ensuremath{-}5,585 & 0; 0.164 & 0; \ensuremath{-}0.4843 & 0; \ensuremath{-}0.5901 \\
Breakout & NULL & 0; \ensuremath{-}1,190 & 0; \ensuremath{-}0.00009676 & 0; \ensuremath{-}0.6557 & 0; \ensuremath{-}0.8102 \\
Breakout & p1 & 32; 121.4 & 32; 125.2 & 32; 123.1 & 32; 123.2 \\
Breakout & p0.5 & 0; \ensuremath{-}617.1 & 31; 19.47 & 30; 16.79 & 31; 16.93 \\
Breakout & p0.2 & 0; \ensuremath{-}942 & 18; 3.048 & 12; 1.359 & 12; 1.466 \\
Breakout & p0.05 & 0; \ensuremath{-}1,179 & 0; 0.254 & 0; \ensuremath{-}0.3864 & 1; \ensuremath{-}0.4634 \\
ChopperCommand & NULL & 0; \ensuremath{-}10,622 & 0; \ensuremath{-}0.01489 & 0; \ensuremath{-}0.9261 & 0; \ensuremath{-}1.194 \\
ChopperCommand & p1 & 26; 162.5 & 32; 563.7 & 32; 560.9 & 32; 561.1 \\
CrazyClimber & NULL & 0; \ensuremath{-}4,430 & 0; \ensuremath{-}0.03591 & 0; \ensuremath{-}0.8544 & 0; \ensuremath{-}1.088 \\
CrazyClimber & p1 & 25; 65.93 & 32; 264.4 & 32; 261.7 & 32; 261.8 \\
DemonAttack & NULL & 0; \ensuremath{-}3,725 & 0; \ensuremath{-}0.1328 & 0; \ensuremath{-}0.7938 & 0; \ensuremath{-}0.9994 \\
DemonAttack & p1 & 24; 112.6 & 32; 315.9 & 32; 313.5 & 32; 313.6 \\
Freeway & NULL & 0; \ensuremath{-}3,062 & 0; \ensuremath{-}0.0004991 & 0; \ensuremath{-}0.7463 & 0; \ensuremath{-}0.933 \\
Freeway & p1 & 32; 369.8 & 32; 369.8 & 32; 374.1 & 32; 374.2 \\
Frostbite & NULL & 0; \ensuremath{-}1,803 & 0; 0.001784 & 0; \ensuremath{-}0.6329 & 0; \ensuremath{-}0.7798 \\
Frostbite & p1 & 0; \ensuremath{-}90.95 & 32; 105.4 & 32; 102.8 & 32; 103 \\
Gopher & NULL & 0; \ensuremath{-}15,804 & 0; \ensuremath{-}0.00152 & 0; \ensuremath{-}1.046 & 0; \ensuremath{-}1.379 \\
Gopher & p1 & 32; 536.2 & 32; 548.1 & 32; 546.1 & 32; 546.3 \\
Hero & NULL & 0; \ensuremath{-}7,110 & 0; 0.005102 & 0; \ensuremath{-}0.8567 & 0; \ensuremath{-}1.095 \\
Hero & p1 & 18; 34.81 & 32; 255.6 & 32; 253 & 32; 253.2 \\
Jamesbond & NULL & 0; \ensuremath{-}5,294 & 0; \ensuremath{-}0.1703 & 0; \ensuremath{-}0.8425 & 0; \ensuremath{-}1.068 \\
Jamesbond & p1 & 0; \ensuremath{-}141.2 & 32; 324.7 & 32; 322 & 32; 322.2 \\
Kangaroo & NULL & 0; \ensuremath{-}1,762 & 0; 0.00323 & 0; \ensuremath{-}0.6194 & 0; \ensuremath{-}0.7612 \\
Kangaroo & p1 & 7; \ensuremath{-}59.66 & 32; 128.7 & 32; 126 & 32; 126.2 \\
Krull & NULL & 0; \ensuremath{-}2,069 & 0; \ensuremath{-}0.09795 & 0; \ensuremath{-}0.7424 & 0; \ensuremath{-}0.9271 \\
Krull & p1 & 7; \ensuremath{-}114.3 & 32; 167.3 & 32; 164.6 & 32; 164.8 \\
KungFuMaster & NULL & 0; \ensuremath{-}3,503 & 0; 0.0005744 & 0; \ensuremath{-}0.7182 & 0; \ensuremath{-}0.8946 \\
KungFuMaster & p1 & 32; 274.3 & 32; 354.6 & 32; 353 & 32; 353.2 \\
MsPacman & NULL & 0; \ensuremath{-}311 & 0; 0.005763 & 0; \ensuremath{-}0.4278 & 0; \ensuremath{-}0.5136 \\
MsPacman & p1 & 0; \ensuremath{-}140.8 & 27; 7.362 & 22; 4.84 & 22; 4.982 \\
Pong & NULL & 0; \ensuremath{-}4,105 & 0; \ensuremath{-}0.09126 & 0; \ensuremath{-}0.8609 & 0; \ensuremath{-}1.093 \\
Pong & p1 & 32; 428 & 32; 438.2 & 32; 435.8 & 32; 435.9 \\
Pong & p0.5 & 0; \ensuremath{-}2,615 & 32; 51.35 & 32; 55.94 & 32; 56.09 \\
Pong & p0.2 & 0; \ensuremath{-}4,961 & 29; 8.558 & 22; 6.102 & 25; 6.245 \\
Pong & p0.05 & 0; \ensuremath{-}5,821 & 1; 0.2172 & 1; \ensuremath{-}0.5837 & 1; \ensuremath{-}0.7197 \\
PrivateEye & NULL & 0; \ensuremath{-}7,696 & 0; \ensuremath{-}0.4647 & 0; \ensuremath{-}0.9849 & 0; \ensuremath{-}1.277 \\
PrivateEye & p1 & 0; \ensuremath{-}201.2 & 32; 321 & 32; 318.4 & 32; 318.5 \\
Qbert & NULL & 0; \ensuremath{-}134.6 & 0; \ensuremath{-}0.03603 & 0; \ensuremath{-}0.4178 & 0; \ensuremath{-}0.5009 \\
Qbert & p1 & 0; \ensuremath{-}25.21 & 29; 7.682 & 20; 5.667 & 22; 5.81 \\
RoadRunner & NULL & 0; \ensuremath{-}1,708 & 0; \ensuremath{-}0.01013 & 0; \ensuremath{-}0.6714 & 0; \ensuremath{-}0.8313 \\
RoadRunner & p1 & 0; \ensuremath{-}143.3 & 30; 63.92 & 30; 61.24 & 30; 61.38 \\
Seaquest & NULL & 0; \ensuremath{-}9,299 & 0; \ensuremath{-}0.002904 & 0; \ensuremath{-}0.958 & 0; \ensuremath{-}1.24 \\
Seaquest & p1 & 14; \ensuremath{-}32.61 & 32; 338.7 & 32; 339 & 32; 339.2 \\
UpNDown & NULL & 0; \ensuremath{-}320.3 & 0; \ensuremath{-}0.06032 & 0; \ensuremath{-}0.4652 & 0; \ensuremath{-}0.5607 \\
UpNDown & p1 & 0; \ensuremath{-}240.1 & 9; 2.051 & 1; 0.5394 & 1; 0.6009 \\
\end{longtable}\endgroup


==> appendix/tables/V3_J_iris_1.tex <==
\begingroup\footnotesize\setlength{\tabcolsep}{2pt}\setlength{\emergencystretch}{1em}
\begin{longtable}{@{}llrrrr@{}}
\caption{IRIS native: rejections and median $\log E$ for every game/task and condition. Each cell is count; median. Counts are out of 64 under NULL and 32 otherwise.}\\
\toprule
Game/task & Condition & W0.25 & W0.5 & W0.75 & R \\
\midrule
\endfirsthead
\toprule
Game/task & Condition & W0.25 & W0.5 & W0.75 & R \\
\midrule
\endhead
\midrule\multicolumn{6}{r}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
Alien & NULL & 0; \ensuremath{-}0.585 & 0; \ensuremath{-}0.3673 & 0; \ensuremath{-}0.187 & 0; \ensuremath{-}197.1 \\
Alien & p1 & 32; 265.4 & 32; 266.1 & 32; 266.5 & 29; 71.67 \\
Amidar & NULL & 1; \ensuremath{-}0.4255 & 0; \ensuremath{-}0.2596 & 0; \ensuremath{-}0.1137 & 0; \ensuremath{-}189.9 \\
Amidar & p1 & 32; 79.44 & 32; 80.13 & 32; 80.54 & 0; \ensuremath{-}60.65 \\
Assault & NULL & 0; \ensuremath{-}0.5964 & 0; \ensuremath{-}0.4007 & 0; \ensuremath{-}0.237 & 0; \ensuremath{-}176 \\
Assault & p1 & 32; 205.7 & 32; 206.4 & 32; 206.8 & 32; 97 \\
Asterix & NULL & 0; \ensuremath{-}0.5889 & 0; \ensuremath{-}0.3534 & 0; \ensuremath{-}0.1624 & 0; \ensuremath{-}86.06 \\
Asterix & p1 & 32; 92.4 & 32; 93.09 & 32; 93.49 & 32; 77.59 \\
BankHeist & NULL & 0; \ensuremath{-}0.3702 & 0; \ensuremath{-}0.2299 & 0; \ensuremath{-}0.1074 & 0; \ensuremath{-}188.9 \\
BankHeist & p1 & 11; 2.308 & 15; 2.696 & 16; 2.975 & 0; \ensuremath{-}146.9 \\
BattleZone & NULL & 0; \ensuremath{-}0.654 & 0; \ensuremath{-}0.3829 & 0; \ensuremath{-}0.17 & 0; \ensuremath{-}195.7 \\
BattleZone & p1 & 32; 789 & 32; 789.7 & 32; 790.1 & 32; 497 \\
Boxing & NULL & 0; \ensuremath{-}0.5807 & 0; \ensuremath{-}0.3593 & 0; \ensuremath{-}0.1775 & 0; \ensuremath{-}203 \\
Boxing & p1 & 32; 539.7 & 32; 540.4 & 32; 540.8 & 32; 346.1 \\
Boxing & p0.5 & 32; 80.56 & 32; 81.26 & 32; 81.66 & 27; 35.62 \\
Boxing & p0.2 & 30; 10.51 & 30; 11.05 & 31; 11.38 & 0; \ensuremath{-}117.7 \\
Boxing & p0.05 & 0; \ensuremath{-}0.319 & 0; \ensuremath{-}0.1271 & 0; 0.03078 & 0; \ensuremath{-}181.6 \\
Breakout & NULL & 0; \ensuremath{-}0.4881 & 0; \ensuremath{-}0.2971 & 0; \ensuremath{-}0.1368 & 0; \ensuremath{-}51 \\
Breakout & p1 & 32; 124 & 32; 124.6 & 32; 125 & 30; 58.36 \\
Breakout & p0.5 & 31; 18.09 & 31; 18.78 & 31; 19.19 & 9; \ensuremath{-}5.692 \\
Breakout & p0.2 & 12; 2.02 & 13; 2.485 & 14; 2.798 & 0; \ensuremath{-}33.14 \\
Breakout & p0.05 & 0; \ensuremath{-}0.2348 & 0; \ensuremath{-}0.0439 & 0; 0.1161 & 0; \ensuremath{-}45.63 \\
ChopperCommand & NULL & 0; \ensuremath{-}0.6696 & 0; \ensuremath{-}0.4007 & 0; \ensuremath{-}0.189 & 0; \ensuremath{-}202.4 \\
ChopperCommand & p1 & 32; 562.3 & 32; 563 & 32; 563.4 & 32; 367.5 \\
CrazyClimber & NULL & 0; \ensuremath{-}0.6355 & 0; \ensuremath{-}0.3952 & 0; \ensuremath{-}0.1995 & 0; \ensuremath{-}191.4 \\
CrazyClimber & p1 & 32; 263 & 32; 263.7 & 32; 264.1 & 32; 105 \\
DemonAttack & NULL & 0; \ensuremath{-}0.6234 & 0; \ensuremath{-}0.4325 & 0; \ensuremath{-}0.2741 & 0; \ensuremath{-}178.5 \\
DemonAttack & p1 & 32; 314.8 & 32; 315.5 & 32; 315.9 & 32; 192.6 \\
Freeway & NULL & 0; \ensuremath{-}0.5493 & 0; \ensuremath{-}0.3312 & 0; \ensuremath{-}0.1522 & 0; \ensuremath{-}150.5 \\
Freeway & p1 & 32; 375.3 & 32; 376 & 32; 376 & 32; 245.4 \\
Frostbite & NULL & 0; \ensuremath{-}0.4724 & 0; \ensuremath{-}0.2883 & 0; \ensuremath{-}0.1328 & 0; \ensuremath{-}145.1 \\
Frostbite & p1 & 32; 104.1 & 32; 104.7 & 32; 105.1 & 0; \ensuremath{-}30.96 \\
Gopher & NULL & 0; \ensuremath{-}0.7372 & 0; \ensuremath{-}0.4278 & 0; \ensuremath{-}0.1922 & 0; \ensuremath{-}190 \\
Gopher & p1 & 32; 547 & 32; 547.5 & 32; 547.9 & 32; 257.5 \\
Hero & NULL & 0; \ensuremath{-}0.6166 & 0; \ensuremath{-}0.364 & 0; \ensuremath{-}0.1625 & 0; \ensuremath{-}153.2 \\
Hero & p1 & 32; 254.2 & 32; 254.9 & 32; 255.3 & 32; 97.63 \\
Jamesbond & NULL & 0; \ensuremath{-}0.6699 & 0; \ensuremath{-}0.4741 & 0; \ensuremath{-}0.3106 & 0; \ensuremath{-}184.4 \\
Jamesbond & p1 & 32; 323.4 & 32; 324.1 & 32; 324.5 & 32; 177.2 \\
Kangaroo & NULL & 0; \ensuremath{-}0.4629 & 0; \ensuremath{-}0.2828 & 0; \ensuremath{-}0.1301 & 0; \ensuremath{-}179 \\
Kangaroo & p1 & 32; 127.4 & 32; 128 & 32; 128.5 & 1; \ensuremath{-}38.95 \\
Krull & NULL & 0; \ensuremath{-}0.5806 & 0; \ensuremath{-}0.3917 & 0; \ensuremath{-}0.2326 & 0; \ensuremath{-}207.1 \\
Krull & p1 & 32; 165.9 & 32; 166.6 & 32; 167 & 15; \ensuremath{-}1.537 \\
KungFuMaster & NULL & 0; \ensuremath{-}0.5305 & 0; \ensuremath{-}0.3208 & 0; \ensuremath{-}0.1475 & 0; \ensuremath{-}194.5 \\
KungFuMaster & p1 & 32; 353.7 & 32; 354.2 & 32; 354.4 & 32; 117.1 \\
MsPacman & NULL & 0; \ensuremath{-}0.3266 & 0; \ensuremath{-}0.2033 & 0; \ensuremath{-}0.09351 & 0; \ensuremath{-}177 \\
MsPacman & p1 & 23; 6.019 & 26; 6.684 & 26; 7.079 & 0; \ensuremath{-}150.3 \\
Pong & NULL & 0; \ensuremath{-}0.655 & 0; \ensuremath{-}0.4258 & 0; \ensuremath{-}0.2449 & 0; \ensuremath{-}187 \\
Pong & p1 & 32; 436.9 & 32; 437.5 & 32; 437.9 & 32; 200.2 \\
Pong & p0.5 & 32; 55.75 & 32; 55.8 & 32; 56.1 & 3; \ensuremath{-}25.69 \\
Pong & p0.2 & 27; 7.231 & 27; 7.885 & 29; 8.277 & 0; \ensuremath{-}128.5 \\
Pong & p0.05 & 1; \ensuremath{-}0.3677 & 1; \ensuremath{-}0.1327 & 1; 0.05747 & 0; \ensuremath{-}173.1 \\
PrivateEye & NULL & 0; \ensuremath{-}0.8591 & 0; \ensuremath{-}0.7097 & 0; \ensuremath{-}0.5797 & 0; \ensuremath{-}203.2 \\
PrivateEye & p1 & 32; 319.7 & 32; 320.4 & 32; 320.8 & 32; 120.1 \\
Qbert & NULL & 0; \ensuremath{-}0.3259 & 0; \ensuremath{-}0.2167 & 0; \ensuremath{-}0.1206 & 0; \ensuremath{-}116.4 \\
Qbert & p1 & 26; 6.602 & 29; 7.111 & 29; 7.446 & 0; \ensuremath{-}101.2 \\
RoadRunner & NULL & 0; \ensuremath{-}0.492 & 0; \ensuremath{-}0.2999 & 0; \ensuremath{-}0.147 & 0; \ensuremath{-}65.22 \\
RoadRunner & p1 & 30; 62.54 & 30; 63.23 & 30; 63.64 & 14; \ensuremath{-}2.136 \\
Seaquest & NULL & 0; \ensuremath{-}0.6847 & 0; \ensuremath{-}0.4024 & 0; \ensuremath{-}0.1825 & 0; \ensuremath{-}176.8 \\
Seaquest & p1 & 32; 339.3 & 32; 339.4 & 32; 339.3 & 32; 166 \\
UpNDown & NULL & 0; \ensuremath{-}0.3688 & 0; \ensuremath{-}0.2524 & 0; \ensuremath{-}0.1518 & 0; \ensuremath{-}166.9 \\
UpNDown & p1 & 1; 1.067 & 4; 1.511 & 8; 1.817 & 0; \ensuremath{-}148.8 \\
\end{longtable}\endgroup


==> appendix/tables/V3_J_iris_2.tex <==
\begingroup\footnotesize\setlength{\tabcolsep}{2pt}\setlength{\emergencystretch}{1em}
\begin{longtable}{@{}llr@{}}
\caption{IRIS native: rejections and median $\log E$ for every game/task and condition. Each cell is count; median. Counts are out of 64 under NULL and 32 otherwise.}\\
\toprule
Game/task & Condition & R$_{1/2}$ \\
\midrule
\endfirsthead
\toprule
Game/task & Condition & R$_{1/2}$ \\
\midrule
\endhead
\midrule\multicolumn{3}{r}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
Alien & NULL & 0; \ensuremath{-}66.77 \\
Alien & p1 & 32; 100.6 \\
Amidar & NULL & 0; \ensuremath{-}64.16 \\
Amidar & p1 & 27; 15.07 \\
Assault & NULL & 0; \ensuremath{-}59.31 \\
Assault & p1 & 32; 107.5 \\
Asterix & NULL & 0; \ensuremath{-}30.25 \\
Asterix & p1 & 32; 68.03 \\
BankHeist & NULL & 0; \ensuremath{-}64.28 \\
BankHeist & p1 & 0; \ensuremath{-}39.42 \\
BattleZone & NULL & 0; \ensuremath{-}65.45 \\
BattleZone & p1 & 32; 362.6 \\
Boxing & NULL & 0; \ensuremath{-}69.79 \\
Boxing & p1 & 32; 270.3 \\
Boxing & p0.5 & 32; 78.11 \\
Boxing & p0.2 & 1; \ensuremath{-}16.85 \\
Boxing & p0.05 & 0; \ensuremath{-}56.52 \\
Breakout & NULL & 0; \ensuremath{-}17.32 \\
Breakout & p1 & 31; 50.31 \\
Breakout & p0.5 & 25; 11.15 \\
Breakout & p0.2 & 2; \ensuremath{-}3.976 \\
Breakout & p0.05 & 0; \ensuremath{-}14.56 \\
ChopperCommand & NULL & 0; \ensuremath{-}70.54 \\
ChopperCommand & p1 & 32; 282.4 \\
CrazyClimber & NULL & 0; \ensuremath{-}65.04 \\
CrazyClimber & p1 & 32; 116.7 \\
DemonAttack & NULL & 0; \ensuremath{-}60.24 \\
DemonAttack & p1 & 32; 165 \\
Freeway & NULL & 0; \ensuremath{-}50.39 \\
Freeway & p1 & 32; 178 \\
Frostbite & NULL & 0; \ensuremath{-}48.55 \\
Frostbite & p1 & 27; 23.01 \\
Gopher & NULL & 0; \ensuremath{-}64.68 \\
Gopher & p1 & 32; 208.1 \\
Hero & NULL & 0; \ensuremath{-}52.05 \\
Hero & p1 & 32; 100.2 \\
Jamesbond & NULL & 0; \ensuremath{-}62.74 \\
Jamesbond & p1 & 32; 161.4 \\
Kangaroo & NULL & 0; \ensuremath{-}59.36 \\
Kangaroo & p1 & 29; 27.24 \\
Krull & NULL & 0; \ensuremath{-}72.59 \\
Krull & p1 & 31; 55.87 \\
KungFuMaster & NULL & 0; \ensuremath{-}65.95 \\
KungFuMaster & p1 & 32; 125.7 \\
MsPacman & NULL & 0; \ensuremath{-}58.25 \\
MsPacman & p1 & 0; \ensuremath{-}42.83 \\
Pong & NULL & 0; \ensuremath{-}64.3 \\
Pong & p1 & 32; 170.1 \\
Pong & p0.5 & 32; 33.42 \\
Pong & p0.2 & 0; \ensuremath{-}28.8 \\
Pong & p0.05 & 0; \ensuremath{-}55.89 \\
PrivateEye & NULL & 0; \ensuremath{-}70.14 \\
PrivateEye & p1 & 32; 131.8 \\
Qbert & NULL & 0; \ensuremath{-}41.37 \\
Qbert & p1 & 0; \ensuremath{-}31.24 \\
RoadRunner & NULL & 0; \ensuremath{-}21.92 \\
RoadRunner & p1 & 24; 19.55 \\
Seaquest & NULL & 0; \ensuremath{-}58.56 \\
Seaquest & p1 & 32; 157.5 \\
UpNDown & NULL & 0; \ensuremath{-}56.47 \\
UpNDown & p1 & 0; \ensuremath{-}50.04 \\
\end{longtable}\endgroup


==> appendix/tables/V3_J_iris_checkpoints.tex <==
\begingroup\footnotesize\setlength{\tabcolsep}{2pt}\setlength{\emergencystretch}{1em}
\begin{longtable}{@{}p{3.5cm}p{9.8cm}@{}}
\caption{IRIS checkpoint SHA-256 values from the frozen checkpoint manifest.}\\
\toprule
Manifest entry & SHA-256 \\
\midrule
\endfirsthead
\toprule
Manifest entry & SHA-256 \\
\midrule
\endhead
\midrule\multicolumn{2}{r}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
Alien & \scriptsize \texttt{5e75195c}\allowbreak \texttt{53d33c64}\allowbreak \texttt{649f3038}\allowbreak \texttt{36da97b7}\allowbreak \texttt{ad2e9f13}\allowbreak \texttt{d5f73b98}\allowbreak \texttt{c40fc21f}\allowbreak \texttt{a1352152} \\
Amidar & \scriptsize \texttt{7bac6658}\allowbreak \texttt{10cca325}\allowbreak \texttt{deae7885}\allowbreak \texttt{458c675e}\allowbreak \texttt{4f70f7f6}\allowbreak \texttt{8537d974}\allowbreak \texttt{0d0da357}\allowbreak \texttt{54aae819} \\
Assault & \scriptsize \texttt{b2c0d61c}\allowbreak \texttt{253e5764}\allowbreak \texttt{4206a6c1}\allowbreak \texttt{d2f8c483}\allowbreak \texttt{863b9fdb}\allowbreak \texttt{492b75ea}\allowbreak \texttt{d8f6cf8a}\allowbreak \texttt{f619877f} \\
Asterix & \scriptsize \texttt{da317585}\allowbreak \texttt{3640f62b}\allowbreak \texttt{e5e0fff4}\allowbreak \texttt{fd2823f0}\allowbreak \texttt{139fcd62}\allowbreak \texttt{a35d091e}\allowbreak \texttt{1fbd993f}\allowbreak \texttt{972564e2} \\
BankHeist & \scriptsize \texttt{8a44a915}\allowbreak \texttt{1de1c2db}\allowbreak \texttt{c42ddf9f}\allowbreak \texttt{e9600a7c}\allowbreak \texttt{47bc08e2}\allowbreak \texttt{59adae28}\allowbreak \texttt{de609f3a}\allowbreak \texttt{77be5051} \\
BattleZone & \scriptsize \texttt{426da88a}\allowbreak \texttt{ca45b59e}\allowbreak \texttt{3863c356}\allowbreak \texttt{d62b1cee}\allowbreak \texttt{6628eecf}\allowbreak \texttt{a6cdb51e}\allowbreak \texttt{c5887b66}\allowbreak \texttt{2b4aa764} \\
Boxing & \scriptsize \texttt{b0f48bb8}\allowbreak \texttt{55477e6a}\allowbreak \texttt{f1c85dce}\allowbreak \texttt{9e68f796}\allowbreak \texttt{61406308}\allowbreak \texttt{a743bf88}\allowbreak \texttt{1f568427}\allowbreak \texttt{54c7eaf4} \\
Breakout & \scriptsize \texttt{169e3669}\allowbreak \texttt{b7d19019}\allowbreak \texttt{90b4ebce}\allowbreak \texttt{35ff8f33}\allowbreak \texttt{55610fae}\allowbreak \texttt{393e6a58}\allowbreak \texttt{7fd62c40}\allowbreak \texttt{faf790f4} \\
ChopperCommand & \scriptsize \texttt{0bec1bb7}\allowbreak \texttt{0fbd11d0}\allowbreak \texttt{43f216f5}\allowbreak \texttt{beb66c6d}\allowbreak \texttt{2f6e9f22}\allowbreak \texttt{9eda1dea}\allowbreak \texttt{a48de5fa}\allowbreak \texttt{ffdc339f} \\
CrazyClimber & \scriptsize \texttt{5918803c}\allowbreak \texttt{67c87fdb}\allowbreak \texttt{6b838c91}\allowbreak \texttt{e132a51c}\allowbreak \texttt{43b3c7d5}\allowbreak \texttt{21c93f92}\allowbreak \texttt{28730877}\allowbreak \texttt{2e691514} \\
DemonAttack & \scriptsize \texttt{35373240}\allowbreak \texttt{54586499}\allowbreak \texttt{756c6446}\allowbreak \texttt{beddf031}\allowbreak \texttt{c9cc6a5c}\allowbreak \texttt{cf127b21}\allowbreak \texttt{827e7015}\allowbreak \texttt{7af6f87b} \\
Freeway & \scriptsize \texttt{0f64e2f3}\allowbreak \texttt{9052d240}\allowbreak \texttt{26dd1373}\allowbreak \texttt{2b0699ea}\allowbreak \texttt{1724f602}\allowbreak \texttt{658ac5b0}\allowbreak \texttt{a9295705}\allowbreak \texttt{80fb6d36} \\
Frostbite & \scriptsize \texttt{af7f5cc2}\allowbreak \texttt{d1db9005}\allowbreak \texttt{06285aee}\allowbreak \texttt{881511f4}\allowbreak \texttt{77b56bab}\allowbreak \texttt{761e6250}\allowbreak \texttt{3c5f5fde}\allowbreak \texttt{97ad0872} \\
Gopher & \scriptsize \texttt{ee9c3dfb}\allowbreak \texttt{f5eaf68d}\allowbreak \texttt{23186073}\allowbreak \texttt{edd530ea}\allowbreak \texttt{83bbb828}\allowbreak \texttt{ad4f122f}\allowbreak \texttt{ed465591}\allowbreak \texttt{3fe5ad1d} \\
Hero & \scriptsize \texttt{36340869}\allowbreak \texttt{915c6896}\allowbreak \texttt{a5f5d8c8}\allowbreak \texttt{61183206}\allowbreak \texttt{5aa9f0f0}\allowbreak \texttt{ef47c92f}\allowbreak \texttt{fc323b15}\allowbreak \texttt{9c20ff40} \\
Jamesbond & \scriptsize \texttt{c579ddad}\allowbreak \texttt{64338ee9}\allowbreak \texttt{8d23a6a5}\allowbreak \texttt{ef5fd817}\allowbreak \texttt{77919cc8}\allowbreak \texttt{97cdb2a9}\allowbreak \texttt{fbf8ad75}\allowbreak \texttt{e5473eb7} \\
Kangaroo & \scriptsize \texttt{c1ca5c60}\allowbreak \texttt{a1c6391a}\allowbreak \texttt{c60c59f8}\allowbreak \texttt{ae60a70a}\allowbreak \texttt{1628ef2b}\allowbreak \texttt{957edef5}\allowbreak \texttt{0df35f45}\allowbreak \texttt{80085e5a} \\
Krull & \scriptsize \texttt{5aa5b18d}\allowbreak \texttt{34f8dad4}\allowbreak \texttt{cd24def8}\allowbreak \texttt{3c1a068d}\allowbreak \texttt{5128394f}\allowbreak \texttt{bfffd1be}\allowbreak \texttt{6b5074f2}\allowbreak \texttt{049231aa} \\
KungFuMaster & \scriptsize \texttt{f8ff162f}\allowbreak \texttt{5699eb53}\allowbreak \texttt{740b5abf}\allowbreak \texttt{f5428774}\allowbreak \texttt{18e9bff7}\allowbreak \texttt{b3114cdf}\allowbreak \texttt{9419748f}\allowbreak \texttt{fb784830} \\
MsPacman & \scriptsize \texttt{aae809a5}\allowbreak \texttt{7fc3b5b7}\allowbreak \texttt{2f4cddf4}\allowbreak \texttt{b6483608}\allowbreak \texttt{3d374244}\allowbreak \texttt{f765d737}\allowbreak \texttt{1425a5fd}\allowbreak \texttt{bcaa4e55} \\
Pong & \scriptsize \texttt{b180b914}\allowbreak \texttt{5b086fb0}\allowbreak \texttt{0a7bcb99}\allowbreak \texttt{18da9ee3}\allowbreak \texttt{73bde7dd}\allowbreak \texttt{2e0d04d6}\allowbreak \texttt{a7054aa1}\allowbreak \texttt{d10284be} \\
PrivateEye & \scriptsize \texttt{613113ad}\allowbreak \texttt{8e82b528}\allowbreak \texttt{97d266ff}\allowbreak \texttt{7685f0d7}\allowbreak \texttt{1591e6b4}\allowbreak \texttt{7c9ed6d1}\allowbreak \texttt{01d281f6}\allowbreak \texttt{71e1d34a} \\
Qbert & \scriptsize \texttt{be23c4ba}\allowbreak \texttt{1d738569}\allowbreak \texttt{7e82a06f}\allowbreak \texttt{8309d607}\allowbreak \texttt{189066db}\allowbreak \texttt{1bac1de0}\allowbreak \texttt{48f7a083}\allowbreak \texttt{3d7bfc9a} \\
RoadRunner & \scriptsize \texttt{6557d603}\allowbreak \texttt{33bb4a3d}\allowbreak \texttt{4bb58774}\allowbreak \texttt{98b91143}\allowbreak \texttt{6056ae8f}\allowbreak \texttt{32a9d68e}\allowbreak \texttt{98d8b484}\allowbreak \texttt{b53c2ca4} \\
Seaquest & \scriptsize \texttt{3be1c167}\allowbreak \texttt{b9b2ddb5}\allowbreak \texttt{4d02cbde}\allowbreak \texttt{9bcdd9cd}\allowbreak \texttt{d4d448ff}\allowbreak \texttt{886f6f9f}\allowbreak \texttt{1262d5d1}\allowbreak \texttt{493ad5b2} \\
UpNDown & \scriptsize \texttt{8df15d4b}\allowbreak \texttt{a520e77d}\allowbreak \texttt{f9d3e8a0}\allowbreak \texttt{90da57d8}\allowbreak \texttt{e397da5c}\allowbreak \texttt{44da7c2a}\allowbreak \texttt{88b898d8}\allowbreak \texttt{b4c3fc86} \\
\end{longtable}\endgroup


==> appendix/tables/V3_J_pixels_0.tex <==
\begingroup\footnotesize\setlength{\tabcolsep}{2pt}\setlength{\emergencystretch}{1em}
\begin{longtable}{@{}llrrrr@{}}
\caption{IRIS decoded pixel (secondary): rejections and median $\log E$ for every game/task and condition. Each cell is count; median. Counts are out of 64 under NULL and 32 otherwise.}\\
\toprule
Game/task & Condition & C0 & C1 & C1c & V \\
\midrule
\endfirsthead
\toprule
Game/task & Condition & C0 & C1 & C1c & V \\
\midrule
\endhead
\midrule\multicolumn{6}{r}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
Boxing & NULL & 0; \ensuremath{-}456,887 & 0; \ensuremath{-}97,043 & 0; \ensuremath{-}5,338 & 0; \ensuremath{-}0.2607 \\
Boxing & p1 & 0; \ensuremath{-}327,975 & 0; \ensuremath{-}61,526 & 0; \ensuremath{-}4,224 & 32; 173.7 \\
Breakout & NULL & 0; \ensuremath{-}27,543 & 0; \ensuremath{-}11,784 & 0; \ensuremath{-}1,807 & 0; \ensuremath{-}0.00004674 \\
Breakout & p1 & 0; \ensuremath{-}6,494 & 0; \ensuremath{-}3,107 & 6; \ensuremath{-}292.3 & 32; 102.6 \\
Pong & NULL & 0; \ensuremath{-}60,036 & 0; \ensuremath{-}34,046 & 0; \ensuremath{-}6,132 & 0; \ensuremath{-}0.04236 \\
Pong & p1 & 0; \ensuremath{-}4,662 & 0; \ensuremath{-}2,480 & 14; \ensuremath{-}75.26 & 32; 399.2 \\
\end{longtable}\endgroup


==> appendix/tables/V3_J_pixels_1.tex <==
\begingroup\footnotesize\setlength{\tabcolsep}{2pt}\setlength{\emergencystretch}{1em}
\begin{longtable}{@{}llrrrr@{}}
\caption{IRIS decoded pixel (secondary): rejections and median $\log E$ for every game/task and condition. Each cell is count; median. Counts are out of 64 under NULL and 32 otherwise.}\\
\toprule
Game/task & Condition & M & M13 & W0.25 & W0.5 \\
\midrule
\endfirsthead
\toprule
Game/task & Condition & M & M13 & W0.25 & W0.5 \\
\midrule
\endhead
\midrule\multicolumn{6}{r}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
Boxing & NULL & 0; \ensuremath{-}2.675 & 0; \ensuremath{-}7.899 & 0; \ensuremath{-}1.571 & 0; \ensuremath{-}0.9236 \\
Boxing & p1 & 32; 171 & 32; 171.1 & 32; 172.3 & 32; 173 \\
Breakout & NULL & 0; \ensuremath{-}1.41 & 0; \ensuremath{-}2.062 & 0; \ensuremath{-}0.9255 & 0; \ensuremath{-}0.5184 \\
Breakout & p1 & 32; 99.89 & 32; 100 & 32; 101.2 & 32; 101.9 \\
Pong & NULL & 0; \ensuremath{-}1.69 & 0; \ensuremath{-}2.66 & 0; \ensuremath{-}1.089 & 0; \ensuremath{-}0.6124 \\
Pong & p1 & 32; 399.7 & 32; 399.8 & 32; 400.2 & 32; 400.4 \\
\end{longtable}\endgroup


==> appendix/tables/V3_J_pixels_2.tex <==
\begingroup\footnotesize\setlength{\tabcolsep}{2pt}\setlength{\emergencystretch}{1em}
\begin{longtable}{@{}llrrr@{}}
\caption{IRIS decoded pixel (secondary): rejections and median $\log E$ for every game/task and condition. Each cell is count; median. Counts are out of 64 under NULL and 32 otherwise.}\\
\toprule
Game/task & Condition & W0.75 & R & R$_{1/2}$ \\
\midrule
\endfirsthead
\toprule
Game/task & Condition & W0.75 & R & R$_{1/2}$ \\
\midrule
\endhead
\midrule\multicolumn{5}{r}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
Boxing & NULL & 0; \ensuremath{-}0.5379 & 0; \ensuremath{-}204.4 & 0; \ensuremath{-}70.79 \\
Boxing & p1 & 32; 173.4 & 32; 136.4 & 32; 140.7 \\
Breakout & NULL & 0; \ensuremath{-}0.2265 & 0; \ensuremath{-}40.89 & 0; \ensuremath{-}13.57 \\
Breakout & p1 & 32; 102.3 & 31; 65.06 & 31; 47.81 \\
Pong & NULL & 0; \ensuremath{-}0.288 & 0; \ensuremath{-}136.3 & 0; \ensuremath{-}46.68 \\
Pong & p1 & 32; 400.2 & 32; 285 & 32; 195.6 \\
\end{longtable}\endgroup


==> appendix/tables/V3_J_predictions.tex <==
\begingroup\footnotesize\setlength{\tabcolsep}{2pt}\setlength{\emergencystretch}{1em}
\begin{longtable}{@{}rp{4cm}lp{7cm}@{}}
\caption{Eight predictions dated 8 November 2026: probabilities, outcomes and stored numerical evidence.}\\
\toprule
No. & Dated prediction & Outcome & Evidence \\
\midrule
\endfirsthead
\toprule
No. & Dated prediction & Outcome & Evidence \\
\midrule
\endhead
\midrule\multicolumn{4}{r}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
1 & C-VAL holds in every game and task of both arms (95\%). & held & IRIS native: 26/26 C-VAL; TD-MPC2: 6/6 C-VAL \\
2 & IRIS overall confirmation (75\%). & held & IRIS: 26/26 C-VAL; 24/26 C-POWER, required 18 ; Alien: W(0.75)=32/32; Amidar: W(0.75)=32/32; Assault: W(0.75)=32/32; Asterix: W(0.75)=32/32; BankHeist: W(0.75)=16/32; BattleZone: W(0.75)=32/32; Boxing: W(0.75)=32/32; Breakout: W(0.75)=32/32; ChopperCommand: W(0.75)=32/32; CrazyClimber: W(0.75)=32/32; DemonAttack: W(0.75)=32/32; Freeway: W(0.75)=32/32; Frostbite: W(0.75)=32/32; Gopher: W(0.75)=32/32; Hero: W(0.75)=32/32; Jamesbond: W(0.75)=32/32; Kangaroo: W(0.75)=32/32; Krull: W(0.75)=32/32; KungFuMaster: W(0.75)=32/32; MsPacman: W(0.75)=26/32; Pong: W(0.75)=32/32; PrivateEye: W(0.75)=32/32; Qbert: W(0.75)=29/32; RoadRunner: W(0.75)=30/32; Seaquest: W(0.75)=32/32; UpNDown: W(0.75)=8/32 \\
3 & TD-MPC2 overall confirmation (70\%). & held & TD-MPC2: 6/6 C-VAL; 6/6 C-POWER, required 4 ; cartpole-balance: W(0.75)=24/32; myo-obj-hold: W(0.75)=32/32; myo-pose: W(0.75)=32/32; myo-reach: W(0.75)=32/32; reacher-easy: W(0.75)=32/32; walker-walk: W(0.75)=32/32 \\
4 & IRIS native score at p = 1: C0's median log E is below 0 in at least 2 of Boxing, Pong and Breakout (50\%). & failed & 0/3 below zero, required 2 ; Boxing: C0 median log E=144.5; Pong: C0 median log E=428; Breakout: C0 median log E=121.4 \\
5 & IRIS decoded-pixel score at p = 1: C0's median log E is below 0 in at least 2 of the 3 games (85\%). & held & 3/3 below zero, required 2 ; Boxing: C0 median log E=\ensuremath{-}327,975; Pong: C0 median log E=\ensuremath{-}4,662; Breakout: C0 median log E=\ensuremath{-}6,494 \\
6 & TD-MPC2 at p = 1: C0's median log E is below 0 in at least 3 of 6 tasks (50\%). & held & 4/6 below zero, required 3 ; cartpole-balance: C0 median log E=\ensuremath{-}53,850; myo-obj-hold: C0 median log E=33.67; myo-pose: C0 median log E=\ensuremath{-}4,567; myo-reach: C0 median log E=58.22; reacher-easy: C0 median log E=\ensuremath{-}5,683; walker-walk: C0 median log E=\ensuremath{-}21,198 \\
7 & Over the 9 partial-execution sets (3 IRIS games, 6 tasks), C0's median log E at p = 0.2 is below its value at p = 1 in at least 7 (80\%). & held & 9/9 lower, required 7 ; IRIS/Boxing: p0.2=\ensuremath{-}5,016, p1=144.5; IRIS/Pong: p0.2=\ensuremath{-}4,961, p1=428; IRIS/Breakout: p0.2=\ensuremath{-}942, p1=121.4; TDMPC2/cartpole-balance: p0.2=\ensuremath{-}58,331, p1=\ensuremath{-}53,850; TDMPC2/myo-obj-hold: p0.2=\ensuremath{-}1,903, p1=33.67; TDMPC2/myo-pose: p0.2=\ensuremath{-}9,642, p1=\ensuremath{-}4,567; TDMPC2/myo-reach: p0.2=\ensuremath{-}1,491, p1=58.22; TDMPC2/reacher-easy: p0.2=\ensuremath{-}109,242, p1=\ensuremath{-}5,683; TDMPC2/walker-walk: p0.2=\ensuremath{-}59,116, p1=\ensuremath{-}21,198 \\
8 & At p = 0.2, W(0.75) rejects in more test units than C0 in at least 7 of the 9 sets (75\%). & held & 8/9 higher, required 7 ; IRIS/Boxing: p0.2 W(0.75)=31/32, C0=0/32; IRIS/Pong: p0.2 W(0.75)=29/32, C0=0/32; IRIS/Breakout: p0.2 W(0.75)=14/32, C0=0/32; TDMPC2/cartpole-balance: p0.2 W(0.75)=0/32, C0=0/32; TDMPC2/myo-obj-hold: p0.2 W(0.75)=12/32, C0=0/32; TDMPC2/myo-pose: p0.2 W(0.75)=12/32, C0=0/32; TDMPC2/myo-reach: p0.2 W(0.75)=4/32, C0=0/32; TDMPC2/reacher-easy: p0.2 W(0.75)=31/32, C0=0/32; TDMPC2/walker-walk: p0.2 W(0.75)=32/32, C0=0/32 \\
\end{longtable}\endgroup


==> appendix/tables/V3_J_replacement.tex <==
\begingroup\footnotesize\setlength{\tabcolsep}{2pt}\setlength{\emergencystretch}{1em}
\begin{longtable}{@{}lllrr@{}}
\caption{Replacement diagnostic: effect reports and undefined p-values. Every stored arm, task and condition is shown.}\\
\toprule
Arm & Game/task & Condition & Effect reports & Undefined \\
\midrule
\endfirsthead
\toprule
Arm & Game/task & Condition & Effect reports & Undefined \\
\midrule
\endhead
\midrule\multicolumn{5}{r}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
IRIS pixels & Boxing & NULL & 2/64 & 0 \\
IRIS pixels & Boxing & p1 & 32/32 & 0 \\
IRIS pixels & Breakout & NULL & 5/64 & 0 \\
IRIS pixels & Breakout & p1 & 32/32 & 0 \\
IRIS pixels & Pong & NULL & 1/64 & 0 \\
IRIS pixels & Pong & p1 & 32/32 & 0 \\
IRIS native & Alien & NULL & 4/64 & 0 \\
IRIS native & Alien & p1 & 32/32 & 0 \\
IRIS native & Amidar & NULL & 4/64 & 0 \\
IRIS native & Amidar & p1 & 32/32 & 0 \\
IRIS native & Assault & NULL & 4/64 & 0 \\
IRIS native & Assault & p1 & 32/32 & 0 \\
IRIS native & Asterix & NULL & 3/64 & 0 \\
IRIS native & Asterix & p1 & 32/32 & 0 \\
IRIS native & BankHeist & NULL & 5/64 & 0 \\
IRIS native & BankHeist & p1 & 20/32 & 0 \\
IRIS native & BattleZone & NULL & 2/64 & 0 \\
IRIS native & BattleZone & p1 & 32/32 & 0 \\
IRIS native & Boxing & NULL & 3/64 & 0 \\
IRIS native & Boxing & p0.05 & 2/32 & 0 \\
IRIS native & Boxing & p0.2 & 31/32 & 0 \\
IRIS native & Boxing & p0.5 & 32/32 & 0 \\
IRIS native & Boxing & p1 & 32/32 & 0 \\
IRIS native & Breakout & NULL & 1/64 & 0 \\
IRIS native & Breakout & p0.05 & 3/32 & 0 \\
IRIS native & Breakout & p0.2 & 22/32 & 0 \\
IRIS native & Breakout & p0.5 & 32/32 & 0 \\
IRIS native & Breakout & p1 & 32/32 & 0 \\
IRIS native & ChopperCommand & NULL & 2/64 & 0 \\
IRIS native & ChopperCommand & p1 & 32/32 & 0 \\
IRIS native & CrazyClimber & NULL & 2/64 & 0 \\
IRIS native & CrazyClimber & p1 & 32/32 & 0 \\
IRIS native & DemonAttack & NULL & 4/64 & 0 \\
IRIS native & DemonAttack & p1 & 32/32 & 0 \\
IRIS native & Freeway & NULL & 2/64 & 0 \\
IRIS native & Freeway & p1 & 32/32 & 0 \\
IRIS native & Frostbite & NULL & 3/64 & 0 \\
IRIS native & Frostbite & p1 & 32/32 & 0 \\
IRIS native & Gopher & NULL & 4/64 & 0 \\
IRIS native & Gopher & p1 & 32/32 & 0 \\
IRIS native & Hero & NULL & 4/64 & 0 \\
IRIS native & Hero & p1 & 32/32 & 0 \\
IRIS native & Jamesbond & NULL & 1/64 & 0 \\
IRIS native & Jamesbond & p1 & 32/32 & 0 \\
IRIS native & Kangaroo & NULL & 3/64 & 0 \\
IRIS native & Kangaroo & p1 & 32/32 & 0 \\
IRIS native & Krull & NULL & 1/64 & 0 \\
IRIS native & Krull & p1 & 32/32 & 0 \\
IRIS native & KungFuMaster & NULL & 3/64 & 0 \\
IRIS native & KungFuMaster & p1 & 32/32 & 0 \\
IRIS native & MsPacman & NULL & 4/64 & 0 \\
IRIS native & MsPacman & p1 & 25/32 & 0 \\
IRIS native & Pong & NULL & 2/64 & 0 \\
IRIS native & Pong & p0.05 & 1/32 & 0 \\
IRIS native & Pong & p0.2 & 25/32 & 0 \\
IRIS native & Pong & p0.5 & 32/32 & 0 \\
IRIS native & Pong & p1 & 32/32 & 0 \\
IRIS native & PrivateEye & NULL & 4/64 & 0 \\
IRIS native & PrivateEye & p1 & 32/32 & 0 \\
IRIS native & Qbert & NULL & 3/64 & 0 \\
IRIS native & Qbert & p1 & 28/32 & 0 \\
IRIS native & RoadRunner & NULL & 4/64 & 0 \\
IRIS native & RoadRunner & p1 & 30/32 & 0 \\
IRIS native & Seaquest & NULL & 2/64 & 0 \\
IRIS native & Seaquest & p1 & 32/32 & 0 \\
IRIS native & UpNDown & NULL & 4/64 & 0 \\
IRIS native & UpNDown & p1 & 15/32 & 0 \\
TD-MPC2 & cartpole-balance & NULL & 4/64 & 0 \\
TD-MPC2 & cartpole-balance & p0.05 & 2/32 & 0 \\
TD-MPC2 & cartpole-balance & p0.2 & 6/32 & 0 \\
TD-MPC2 & cartpole-balance & p0.5 & 15/32 & 0 \\
TD-MPC2 & cartpole-balance & p1 & 27/32 & 0 \\
TD-MPC2 & myo-obj-hold & NULL & 1/64 & 0 \\
TD-MPC2 & myo-obj-hold & p0.05 & 2/32 & 0 \\
TD-MPC2 & myo-obj-hold & p0.2 & 7/32 & 0 \\
TD-MPC2 & myo-obj-hold & p0.5 & 21/32 & 0 \\
TD-MPC2 & myo-obj-hold & p1 & 32/32 & 0 \\
TD-MPC2 & myo-pose & NULL & 2/64 & 0 \\
TD-MPC2 & myo-pose & p0.05 & 1/32 & 0 \\
TD-MPC2 & myo-pose & p0.2 & 8/32 & 0 \\
TD-MPC2 & myo-pose & p0.5 & 28/32 & 0 \\
TD-MPC2 & myo-pose & p1 & 32/32 & 0 \\
TD-MPC2 & myo-reach & NULL & 7/64 & 0 \\
TD-MPC2 & myo-reach & p0.05 & 2/32 & 0 \\
TD-MPC2 & myo-reach & p0.2 & 1/32 & 0 \\
TD-MPC2 & myo-reach & p0.5 & 21/32 & 0 \\
TD-MPC2 & myo-reach & p1 & 32/32 & 0 \\
TD-MPC2 & reacher-easy & NULL & 1/64 & 0 \\
TD-MPC2 & reacher-easy & p0.05 & 8/32 & 0 \\
TD-MPC2 & reacher-easy & p0.2 & 29/32 & 0 \\
TD-MPC2 & reacher-easy & p0.5 & 32/32 & 0 \\
TD-MPC2 & reacher-easy & p1 & 32/32 & 0 \\
TD-MPC2 & walker-walk & NULL & 4/64 & 0 \\
TD-MPC2 & walker-walk & p0.05 & 6/32 & 0 \\
TD-MPC2 & walker-walk & p0.2 & 32/32 & 0 \\
TD-MPC2 & walker-walk & p0.5 & 32/32 & 0 \\
TD-MPC2 & walker-walk & p1 & 32/32 & 0 \\
\end{longtable}\endgroup


==> appendix/tables/V3_J_td_checkpoints.tex <==
\begingroup\footnotesize\setlength{\tabcolsep}{2pt}\setlength{\emergencystretch}{1em}
\begin{longtable}{@{}lp{2.5cm}p{8.1cm}r@{}}
\caption{TD-MPC2 checkpoints from protocol Section 3. SHA-256 values are complete.}\\
\toprule
Benchmark & Task & SHA-256 & Cap \\
\midrule
\endfirsthead
\toprule
Benchmark & Task & SHA-256 & Cap \\
\midrule
\endhead
\midrule\multicolumn{4}{r}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
DMControl & cartpole-balance (seed 3) & \scriptsize \texttt{0e2c0ead}\allowbreak \texttt{a8f160dd}\allowbreak \texttt{65c8faaa}\allowbreak \texttt{5e4ca2f8}\allowbreak \texttt{f496104e}\allowbreak \texttt{21433e33}\allowbreak \texttt{4d716b73}\allowbreak \texttt{257a52c2} & 500 \\
DMControl & reacher-easy & \scriptsize \texttt{4e415fc3}\allowbreak \texttt{08fed6b4}\allowbreak \texttt{6a944cbd}\allowbreak \texttt{baf8f155}\allowbreak \texttt{1e73b43b}\allowbreak \texttt{2d6770c7}\allowbreak \texttt{8f440bd3}\allowbreak \texttt{6b61deb3} & 500 \\
DMControl & walker-walk & \scriptsize \texttt{6b22a70c}\allowbreak \texttt{41e1cf49}\allowbreak \texttt{a8875457}\allowbreak \texttt{afb8b1f6}\allowbreak \texttt{43fcba0c}\allowbreak \texttt{6a1f9c3b}\allowbreak \texttt{2e289790}\allowbreak \texttt{e7d8a64b} & 500 \\
MyoSuite & myo-pose & \scriptsize \texttt{2f584f4e}\allowbreak \texttt{ea5ee490}\allowbreak \texttt{1ef76d0c}\allowbreak \texttt{ee3ce749}\allowbreak \texttt{eeda3ff3}\allowbreak \texttt{4a771da7}\allowbreak \texttt{916fde64}\allowbreak \texttt{93b1eaa9} & 100 \\
MyoSuite & myo-reach & \scriptsize \texttt{f5db009d}\allowbreak \texttt{a87c470d}\allowbreak \texttt{09c2b668}\allowbreak \texttt{0fccc9ec}\allowbreak \texttt{affe969a}\allowbreak \texttt{8e602617}\allowbreak \texttt{6f0a8cae}\allowbreak \texttt{a1218c2f} & 100 \\
MyoSuite & myo-obj-hold & \scriptsize \texttt{cee612ed}\allowbreak \texttt{e3ac6d37}\allowbreak \texttt{55f586b2}\allowbreak \texttt{79958d6f}\allowbreak \texttt{fc7724a4}\allowbreak \texttt{efeb0a18}\allowbreak \texttt{26b16c7e}\allowbreak \texttt{c4722a4e} & 75 \\
\end{longtable}\endgroup


==> appendix/tables/V3_J_tdmpc2_0.tex <==
\begingroup\footnotesize\setlength{\tabcolsep}{2pt}\setlength{\emergencystretch}{1em}
\begin{longtable}{@{}llrrrr@{}}
\caption{TD-MPC2: rejections and median $\log E$ for every game/task and condition. Each cell is count; median. Counts are out of 64 under NULL and 32 otherwise.}\\
\toprule
Game/task & Condition & C0 & C1 & C1c & V \\
\midrule
\endfirsthead
\toprule
Game/task & Condition & C0 & C1 & C1c & V \\
\midrule
\endhead
\midrule\multicolumn{6}{r}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
cartpole-balance & NULL & 0; \ensuremath{-}61,915 & 0; \ensuremath{-}25,478 & 0; \ensuremath{-}324.1 & 0; \ensuremath{-}0.02645 \\
cartpole-balance & p1 & 0; \ensuremath{-}53,850 & 0; \ensuremath{-}23,635 & 0; \ensuremath{-}239.3 & 24; 6.289 \\
cartpole-balance & p0.5 & 0; \ensuremath{-}59,344 & 0; \ensuremath{-}24,746 & 0; \ensuremath{-}313.6 & 9; 1.877 \\
cartpole-balance & p0.2 & 0; \ensuremath{-}58,331 & 0; \ensuremath{-}25,108 & 0; \ensuremath{-}297 & 1; 0.2572 \\
cartpole-balance & p0.05 & 0; \ensuremath{-}59,259 & 0; \ensuremath{-}21,948 & 0; \ensuremath{-}333.1 & 0; 0.04316 \\
myo-obj-hold & NULL & 0; \ensuremath{-}2,122 & 0; \ensuremath{-}1,132 & 0; \ensuremath{-}21.42 & 0; \ensuremath{-}0.00295 \\
myo-obj-hold & p1 & 22; 33.67 & 29; 54.97 & 32; 76.18 & 32; 75.29 \\
myo-obj-hold & p0.5 & 0; \ensuremath{-}1,508 & 0; \ensuremath{-}918.1 & 16; 4.043 & 23; 9.981 \\
myo-obj-hold & p0.2 & 0; \ensuremath{-}1,903 & 0; \ensuremath{-}1,328 & 3; \ensuremath{-}16.14 & 13; 0.9689 \\
myo-obj-hold & p0.05 & 0; \ensuremath{-}1,950 & 0; \ensuremath{-}1,103 & 0; \ensuremath{-}19.38 & 0; 0.05227 \\
myo-pose & NULL & 0; \ensuremath{-}9,953 & 0; \ensuremath{-}5,954 & 0; \ensuremath{-}197 & 0; \ensuremath{-}0.1296 \\
myo-pose & p1 & 0; \ensuremath{-}4,567 & 0; \ensuremath{-}2,597 & 31; 98.24 & 32; 121.2 \\
myo-pose & p0.5 & 0; \ensuremath{-}7,552 & 0; \ensuremath{-}4,568 & 3; \ensuremath{-}40.69 & 32; 18.56 \\
myo-pose & p0.2 & 0; \ensuremath{-}9,642 & 0; \ensuremath{-}6,068 & 0; \ensuremath{-}150.1 & 13; 2.042 \\
myo-pose & p0.05 & 0; \ensuremath{-}9,420 & 0; \ensuremath{-}5,644 & 0; \ensuremath{-}115.9 & 0; \ensuremath{-}0.06511 \\
myo-reach & NULL & 0; \ensuremath{-}1,223 & 0; \ensuremath{-}955.7 & 0; \ensuremath{-}6.638 & 0; 0.00332 \\
myo-reach & p1 & 31; 58.22 & 31; 58.22 & 32; 58.22 & 31; 58.22 \\
myo-reach & p0.5 & 0; \ensuremath{-}1,058 & 0; \ensuremath{-}624.6 & 20; 12.85 & 26; 13.3 \\
myo-reach & p0.2 & 0; \ensuremath{-}1,491 & 0; \ensuremath{-}1,248 & 2; \ensuremath{-}7.316 & 6; 1.025 \\
myo-reach & p0.05 & 0; \ensuremath{-}1,225 & 0; \ensuremath{-}953.5 & 0; \ensuremath{-}6.069 & 0; 0.1439 \\
reacher-easy & NULL & 0; \ensuremath{-}132,114 & 0; \ensuremath{-}132,114 & 0; \ensuremath{-}1,228 & 0; \ensuremath{-}0.06078 \\
reacher-easy & p1 & 1; \ensuremath{-}5,683 & 10; \ensuremath{-}850.4 & 30; 1,530 & 32; 1,850 \\
reacher-easy & p0.5 & 0; \ensuremath{-}92,353 & 0; \ensuremath{-}92,353 & 5; \ensuremath{-}563.8 & 32; 99.74 \\
reacher-easy & p0.2 & 0; \ensuremath{-}109,242 & 0; \ensuremath{-}109,242 & 0; \ensuremath{-}839.4 & 30; 11.7 \\
reacher-easy & p0.05 & 0; \ensuremath{-}85,940 & 0; \ensuremath{-}85,940 & 0; \ensuremath{-}722.5 & 2; 0.3599 \\
walker-walk & NULL & 0; \ensuremath{-}63,553 & 0; \ensuremath{-}63,553 & 0; \ensuremath{-}1,860 & 0; \ensuremath{-}0.01902 \\
walker-walk & p1 & 0; \ensuremath{-}21,198 & 0; \ensuremath{-}18,962 & 0; \ensuremath{-}1,701 & 32; 701.8 \\
walker-walk & p0.5 & 0; \ensuremath{-}47,669 & 0; \ensuremath{-}47,669 & 0; \ensuremath{-}1,690 & 32; 116.6 \\
walker-walk & p0.2 & 0; \ensuremath{-}59,116 & 0; \ensuremath{-}59,116 & 0; \ensuremath{-}1,287 & 32; 14.88 \\
walker-walk & p0.05 & 0; \ensuremath{-}64,960 & 0; \ensuremath{-}64,960 & 0; \ensuremath{-}2,124 & 5; 1.376 \\
\end{longtable}\endgroup


==> appendix/tables/V3_J_tdmpc2_1.tex <==
\begingroup\footnotesize\setlength{\tabcolsep}{2pt}\setlength{\emergencystretch}{1em}
\begin{longtable}{@{}llrrrr@{}}
\caption{TD-MPC2: rejections and median $\log E$ for every game/task and condition. Each cell is count; median. Counts are out of 64 under NULL and 32 otherwise.}\\
\toprule
Game/task & Condition & M & M13 & W0.25 & W0.5 \\
\midrule
\endfirsthead
\toprule
Game/task & Condition & M & M13 & W0.25 & W0.5 \\
\midrule
\endhead
\midrule\multicolumn{6}{r}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
cartpole-balance & NULL & 0; \ensuremath{-}1.616 & 0; \ensuremath{-}2.479 & 0; \ensuremath{-}1.047 & 0; \ensuremath{-}0.5823 \\
cartpole-balance & p1 & 19; 3.854 & 20; 3.989 & 22; 4.968 & 24; 5.618 \\
cartpole-balance & p0.5 & 5; 0.2186 & 5; 0.1571 & 6; 0.826 & 7; 1.309 \\
cartpole-balance & p0.2 & 0; \ensuremath{-}1.003 & 0; \ensuremath{-}1.466 & 0; \ensuremath{-}0.6001 & 0; \ensuremath{-}0.227 \\
cartpole-balance & p0.05 & 0; \ensuremath{-}1.415 & 0; \ensuremath{-}2.122 & 0; \ensuremath{-}0.9144 & 0; \ensuremath{-}0.4845 \\
myo-obj-hold & NULL & 0; \ensuremath{-}0.9085 & 0; \ensuremath{-}1.165 & 0; \ensuremath{-}0.6543 & 0; \ensuremath{-}0.3873 \\
myo-obj-hold & p1 & 32; 74.25 & 32; 74.39 & 32; 74.81 & 32; 74.94 \\
myo-obj-hold & p0.5 & 23; 7.947 & 23; 8.09 & 23; 8.76 & 23; 9.347 \\
myo-obj-hold & p0.2 & 6; \ensuremath{-}0.2284 & 7; \ensuremath{-}0.2792 & 6; 0.146 & 10; 0.5007 \\
myo-obj-hold & p0.05 & 0; \ensuremath{-}0.7473 & 0; \ensuremath{-}0.9399 & 0; \ensuremath{-}0.5317 & 0; \ensuremath{-}0.2971 \\
myo-pose & NULL & 0; \ensuremath{-}1.131 & 0; \ensuremath{-}1.51 & 0; \ensuremath{-}0.8397 & 0; \ensuremath{-}0.5435 \\
myo-pose & p1 & 32; 118.5 & 32; 118.6 & 32; 119.8 & 32; 120.5 \\
myo-pose & p0.5 & 32; 15.97 & 32; 16.12 & 32; 17.2 & 32; 17.88 \\
myo-pose & p0.2 & 5; 0.5566 & 7; 0.6032 & 9; 1.067 & 10; 1.506 \\
myo-pose & p0.05 & 0; \ensuremath{-}0.9736 & 0; \ensuremath{-}1.272 & 0; \ensuremath{-}0.7183 & 0; \ensuremath{-}0.4504 \\
myo-reach & NULL & 0; \ensuremath{-}0.6754 & 0; \ensuremath{-}0.8383 & 0; \ensuremath{-}0.5005 & 0; \ensuremath{-}0.3026 \\
myo-reach & p1 & 32; 57.24 & 32; 57.38 & 32; 57.52 & 32; 57.81 \\
myo-reach & p0.5 & 25; 11.21 & 25; 11.35 & 26; 12.15 & 26; 12.69 \\
myo-reach & p0.2 & 2; \ensuremath{-}0.09853 & 2; \ensuremath{-}0.1211 & 3; 0.2432 & 4; 0.576 \\
myo-reach & p0.05 & 0; \ensuremath{-}0.6211 & 0; \ensuremath{-}0.7666 & 0; \ensuremath{-}0.4214 & 0; \ensuremath{-}0.1956 \\
reacher-easy & NULL & 0; \ensuremath{-}1.932 & 0; \ensuremath{-}3.41 & 0; \ensuremath{-}1.17 & 0; \ensuremath{-}0.6481 \\
reacher-easy & p1 & 32; 1,877 & 32; 1,877 & 32; 1,877 & 32; 1,878 \\
reacher-easy & p0.5 & 32; 114.3 & 32; 114.4 & 32; 114.8 & 32; 115 \\
reacher-easy & p0.2 & 31; 11.74 & 31; 11.89 & 31; 12.16 & 31; 12.09 \\
reacher-easy & p0.05 & 0; \ensuremath{-}0.9387 & 0; \ensuremath{-}1.414 & 1; \ensuremath{-}0.4759 & 2; \ensuremath{-}0.1074 \\
walker-walk & NULL & 0; \ensuremath{-}1.475 & 0; \ensuremath{-}2.157 & 0; \ensuremath{-}0.977 & 0; \ensuremath{-}0.5482 \\
walker-walk & p1 & 32; 699.1 & 32; 699.2 & 32; 700.4 & 32; 701.1 \\
walker-walk & p0.5 & 32; 113.9 & 32; 114.1 & 32; 115.2 & 32; 115.9 \\
walker-walk & p0.2 & 30; 12.58 & 31; 12.72 & 32; 13.6 & 32; 14.22 \\
walker-walk & p0.05 & 1; \ensuremath{-}0.1574 & 1; \ensuremath{-}0.2568 & 1; 0.3876 & 2; 0.834 \\
\end{longtable}\endgroup


==> appendix/tables/V3_J_tdmpc2_2.tex <==
\begingroup\footnotesize\setlength{\tabcolsep}{2pt}\setlength{\emergencystretch}{1em}
\begin{longtable}{@{}llrrr@{}}
\caption{TD-MPC2: rejections and median $\log E$ for every game/task and condition. Each cell is count; median. Counts are out of 64 under NULL and 32 otherwise.}\\
\toprule
Game/task & Condition & W0.75 & R & R$_{1/2}$ \\
\midrule
\endfirsthead
\toprule
Game/task & Condition & W0.75 & R & R$_{1/2}$ \\
\midrule
\endhead
\midrule\multicolumn{5}{r}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
cartpole-balance & NULL & 0; \ensuremath{-}0.2662 & 0; \ensuremath{-}208.1 & 0; \ensuremath{-}71.46 \\
cartpole-balance & p1 & 24; 6.008 & 0; \ensuremath{-}155.5 & 1; \ensuremath{-}38.38 \\
cartpole-balance & p0.5 & 9; 1.633 & 0; \ensuremath{-}175.9 & 0; \ensuremath{-}51.19 \\
cartpole-balance & p0.2 & 0; 0.04416 & 0; \ensuremath{-}199.2 & 0; \ensuremath{-}65.9 \\
cartpole-balance & p0.05 & 0; \ensuremath{-}0.1852 & 0; \ensuremath{-}204 & 0; \ensuremath{-}68.9 \\
myo-obj-hold & NULL & 0; \ensuremath{-}0.1768 & 0; \ensuremath{-}8.862 & 0; \ensuremath{-}3.132 \\
myo-obj-hold & p1 & 32; 75.11 & 32; 48.15 & 32; 32.77 \\
myo-obj-hold & p0.5 & 23; 9.713 & 32; 19.39 & 32; 14.69 \\
myo-obj-hold & p0.2 & 12; 0.762 & 17; 3.503 & 23; 4.708 \\
myo-obj-hold & p0.05 & 0; \ensuremath{-}0.1072 & 0; \ensuremath{-}4.711 & 2; \ensuremath{-}0.7626 \\
myo-pose & NULL & 0; \ensuremath{-}0.3153 & 0; \ensuremath{-}42.6 & 0; \ensuremath{-}14.92 \\
myo-pose & p1 & 32; 120.9 & 32; 123.9 & 32; 89.94 \\
myo-pose & p0.5 & 32; 18.27 & 32; 33.74 & 32; 33.16 \\
myo-pose & p0.2 & 12; 1.809 & 4; \ensuremath{-}8.438 & 22; 6.601 \\
myo-pose & p0.05 & 0; \ensuremath{-}0.2393 & 0; \ensuremath{-}36.27 & 0; \ensuremath{-}10.93 \\
myo-reach & NULL & 0; \ensuremath{-}0.1376 & 0; \ensuremath{-}5.138 & 0; \ensuremath{-}1.806 \\
myo-reach & p1 & 32; 58.04 & 32; 31.98 & 32; 21.57 \\
myo-reach & p0.5 & 26; 13.04 & 30; 15.04 & 30; 11.02 \\
myo-reach & p0.2 & 4; 0.8252 & 13; 1.608 & 13; 2.718 \\
myo-reach & p0.05 & 0; \ensuremath{-}0.01149 & 0; \ensuremath{-}3.784 & 1; \ensuremath{-}0.8149 \\
reacher-easy & NULL & 0; \ensuremath{-}0.3133 & 0; \ensuremath{-}211.3 & 0; \ensuremath{-}73.49 \\
reacher-easy & p1 & 32; 1,877 & 32; 1,178 & 32; 801.5 \\
reacher-easy & p0.5 & 32; 114.8 & 32; 477.9 & 32; 360.6 \\
reacher-easy & p0.2 & 31; 11.88 & 31; 51.75 & 32; 92.17 \\
reacher-easy & p0.05 & 2; 0.149 & 0; \ensuremath{-}142.6 & 0; \ensuremath{-}30.23 \\
walker-walk & NULL & 0; \ensuremath{-}0.249 & 0; \ensuremath{-}208.2 & 0; \ensuremath{-}71.56 \\
walker-walk & p1 & 32; 701.5 & 32; 582.8 & 32; 426.6 \\
walker-walk & p0.5 & 32; 116.3 & 32; 201 & 32; 186.2 \\
walker-walk & p0.2 & 32; 14.61 & 3; \ensuremath{-}43.3 & 32; 32.3 \\
walker-walk & p0.05 & 4; 1.142 & 0; \ensuremath{-}165.6 & 0; \ensuremath{-}44.74 \\
\end{longtable}\endgroup


==> appendix/tables/V3_J_timeline.tex <==
\begingroup\footnotesize\setlength{\tabcolsep}{2pt}\setlength{\emergencystretch}{1em}
\begin{longtable}{@{}p{2.6cm}p{3.8cm}p{6.5cm}@{}}
\caption{Order of events. All timestamps are UTC. Commit times identify saved stages, not an inferred execution start.}\\
\toprule
Event & UTC & Record \\
\midrule
\endfirsthead
\toprule
Event & UTC & Record \\
\midrule
\endhead
\midrule\multicolumn{3}{r}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
Protocol v0 committed & \small 2026-11-08T08:36:55Z & Draft protocol; hash given above. \\
Build pilot complete & \small 2026-11-08T10:23:04Z & NULL full-pipeline pilot and exact replay; ACTIVE predictions and validation quantities only, no e-value. \\
Protocol v1 committed & \small 2026-11-08T10:29:03Z & Protocol fixed before implementation. \\
Confirmatory code frozen & \small 2026-11-08T11:30:14Z & Commit c1f0e5f130c0674c29034517ffc7c733712d50a8. \\
Registration & \small 2026-11-09T03:33:44.537736Z & j75g2, registered from component 7mx6p of project w37um. \\
Beacon scheduled & \small 2026-11-09T03:35:00Z & Drand round 6,625,476. \\
Beacon fetched & \small 2026-11-09T03:57:58.6525317Z & Saved primary and independent-relay replies agree. \\
First stopped preflight & \small 2026-11-09T04:22:29.6171717Z & CONF-STOP-1; checks ended 04:22:35.5959014Z; no generation. \\
Confirmatory run started & \small 2026-11-09T04:57:05.8851925Z & One launch; 5,392 distinct units. \\
Confirmatory run ended & \small 2026-11-09T13:13:27.6829972Z & All units complete; 8.272 hours wall time. \\
Serialization fix committed & \small 2026-11-09T22:21:43Z & DEV-P4-1, scalar conversion only. \\
Decision results committed & \small 2026-11-10T02:25:00Z & Both primary arms confirmed. \\
Results posted on OSF & \small 2026-11-10T02:58Z to 03:04Z & Results update, decision file, deviation note and run summary; component 7mx6p made public; times as shown by OSF, author-recorded. \\
\end{longtable}\endgroup


==> appendix/tables/V3_K_erk_10.tex <==
\begingroup\footnotesize\setlength{\tabcolsep}{2pt}\setlength{\emergencystretch}{1em}
\begin{longtable}{@{}lrrrrr@{}}
\caption{ERK validation-tuning check: natural-log e-values at 10 minutes (exploratory).}\\
\toprule
Statistic & Four-model & Linear Gaussian & GRU & Transformer & Boosting \\
\midrule
\endfirsthead
\toprule
Statistic & Four-model & Linear Gaussian & GRU & Transformer & Boosting \\
\midrule
\endhead
\midrule\multicolumn{6}{r}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
C0 & \ensuremath{-}9,576 & \ensuremath{-}17,989 & \ensuremath{-}14,890 & \ensuremath{-}12,972 & \ensuremath{-}9,575 \\
C1 & 349 & 294.1 & 326.1 & 300.6 & 350.4 \\
M & 346.6 & 291.5 & 312.3 & 293.9 & 348 \\
M13 & 346.8 & 291.6 & 312.5 & 294 & 348.2 \\
V & 209.6 & \ensuremath{-}1,420 & \ensuremath{-}978.9 & 211 & 121.4 \\
W(1/4) & 346.4 & 291.3 & 312.1 & 293.7 & 347.8 \\
W(1/2) & 346 & 290.9 & 311.7 & 293.2 & 347.4 \\
W(3/4) & 345.3 & 290.2 & 311 & 292.6 & 346.7 \\
R & 181.3 & 177.7 & 166.3 & 135.4 & 182.7 \\
R$_{1/2}$ & 163.1 & 161.7 & 156.8 & 138.2 & 164.4 \\
\end{longtable}\endgroup


==> appendix/tables/V3_K_erk_30.tex <==
\begingroup\footnotesize\setlength{\tabcolsep}{2pt}\setlength{\emergencystretch}{1em}
\begin{longtable}{@{}lrrrrr@{}}
\caption{ERK validation-tuning check: natural-log e-values at 30 minutes (exploratory).}\\
\toprule
Statistic & Four-model & Linear Gaussian & GRU & Transformer & Boosting \\
\midrule
\endfirsthead
\toprule
Statistic & Four-model & Linear Gaussian & GRU & Transformer & Boosting \\
\midrule
\endhead
\midrule\multicolumn{6}{r}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
C0 & \ensuremath{-}2,975 & \ensuremath{-}3,922 & \ensuremath{-}2,973 & \ensuremath{-}4,352 & \ensuremath{-}3,198 \\
C1 & 217.5 & 217.5 & 215 & 184.9 & 218.6 \\
M & 218.2 & 209.9 & 218.1 & 184.8 & 219.3 \\
M13 & 218.3 & 210 & 218.3 & 184.9 & 219.4 \\
V & \ensuremath{-}101.4 & \ensuremath{-}546.5 & \ensuremath{-}318.5 & \ensuremath{-}99.97 & \ensuremath{-}357.8 \\
W(1/4) & 218 & 209.7 & 217.9 & 184.6 & 219.1 \\
W(1/2) & 217.6 & 209.3 & 217.5 & 184.2 & 218.7 \\
W(3/4) & 216.9 & 208.6 & 216.8 & 183.5 & 218 \\
R & 129.1 & 128.5 & 130.2 & 89 & 128.4 \\
R$_{1/2}$ & 114.1 & 113.6 & 115.1 & 89.34 & 113.5 \\
\end{longtable}\endgroup


==> appendix/tables/V3_K_erk_factors.tex <==
\begingroup\footnotesize\setlength{\tabcolsep}{2pt}\setlength{\emergencystretch}{1em}
\begin{longtable}{@{}rlrrrrr@{}}
\caption{ERK factors: the Kish median is descriptive over eligible test origins.}\\
\toprule
Min & Model & $\lambda_K$ min & median & max & $\lambda_V$ & $g_V$ \\
\midrule
\endfirsthead
\toprule
Min & Model & $\lambda_K$ min & median & max & $\lambda_V$ & $g_V$ \\
\midrule
\endhead
\midrule\multicolumn{7}{r}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
10 & linear\_\allowbreak{}Gaussian & 0.008769 & 0.009404 & 0.0195 & 0.125 & 3 \\
10 & GRU & 0.008663 & 0.009291 & 0.01926 & 0.125 & 3 \\
10 & Transformer & 0.007907 & 0.008481 & 0.0176 & 0.03125 & 5 \\
10 & gradient\_\allowbreak{}boosting & 0.009673 & 0.01037 & 0.02148 & 0.0625 & 4 \\
30 & linear\_\allowbreak{}Gaussian & 0.0155 & 0.01668 & 0.03418 & 0.25 & 2 \\
30 & GRU & 0.0172 & 0.01851 & 0.03785 & 0.25 & 2 \\
30 & Transformer & 0.01117 & 0.01203 & 0.02476 & 0.125 & 3 \\
30 & gradient\_\allowbreak{}boosting & 0.01651 & 0.01777 & 0.03636 & 0.25 & 2 \\
\end{longtable}\endgroup


==> appendix/tables/V3_K_names.tex <==
\begingroup\footnotesize\setlength{\tabcolsep}{2pt}\setlength{\emergencystretch}{1em}
\begin{longtable}{@{}lp{10cm}@{}}
\caption{Internal labels in records and descriptive names in the paper.}\\
\toprule
Internal label & Name in the paper \\
\midrule
\endfirsthead
\toprule
Internal label & Name in the paper \\
\midrule
\endhead
\midrule\multicolumn{2}{r}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
P1 & baseline study \\
P2 & DIAMOND study (registration ctfxv) \\
P3 & theory review \\
P4 & IRIS and TD-MPC2 study (registration j75g2) \\
A1 & score-rule study \\
A1-G & sampling study \\
A2 & regime map \\
ERK-XM & ERK validation-tuning check \\
ERK-M inventory & ERK field inventory \\
P5 & robot-data study (registration 4wj7k) \\
A3 & over-betting study \\
A3-E & ERK site-count check \\
\end{longtable}\endgroup


==> appendix/tables/V3_K_regime_R5.tex <==
\begingroup\footnotesize\setlength{\tabcolsep}{2pt}\setlength{\emergencystretch}{1em}
\begin{longtable}{@{}lrrrr@{}}
\caption{Regime-map R5: largest null counts.}\\
\toprule
Statistic & \shortstack{Simulator\\max null /64} & \shortstack{Baseline pixel\\max null /32} & \shortstack{Baseline ERK\\max null /32} & \shortstack{Baseline combined\\max null /32} \\
\midrule
\endfirsthead
\toprule
Statistic & \shortstack{Simulator\\max null /64} & \shortstack{Baseline pixel\\max null /32} & \shortstack{Baseline ERK\\max null /32} & \shortstack{Baseline combined\\max null /32} \\
\midrule
\endhead
\midrule\multicolumn{5}{r}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
C0 & 0 & 0 & 0 & 0 \\
C1 & 0 & 0 & 0 & 0 \\
C1c & 0 & 0 & -- & 0 \\
V & 0 & 0 & -- & 0 \\
M & 0 & 0 & 0 & 0 \\
W(0.25) & 0 & 0 & -- & 0 \\
W(0.5) & 0 & 0 & -- & 0 \\
W(0.75) & 0 & 0 & -- & 0 \\
R & 0 & 0 & 0 & 0 \\
R$_{1/2}$ & 0 & 1 & 0 & 1 \\
ORACLE & 0 & -- & -- & -- \\
\end{longtable}\endgroup


==> appendix/tables/V3_K_regime_R6.tex <==
\begingroup\footnotesize\setlength{\tabcolsep}{2pt}\setlength{\emergencystretch}{1em}
\begin{longtable}{@{}lrrrr@{}}
\caption{Regime-map R6: mean alternative and worst decision-relevant rates.}\\
\toprule
Statistic & \shortstack{Mean simulator\\alternative rate} & \shortstack{Simulator cells\\in mean} & \shortstack{Worst decision-\\relevant rate} & \shortstack{Defined decision-\\relevant cells} \\
\midrule
\endfirsthead
\toprule
Statistic & \shortstack{Mean simulator\\alternative rate} & \shortstack{Simulator cells\\in mean} & \shortstack{Worst decision-\\relevant rate} & \shortstack{Defined decision-\\relevant cells} \\
\midrule
\endhead
\midrule\multicolumn{5}{r}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
C0 & 0.2211 & 162 & 0 & 98 \\
C1 & 0.2224 & 162 & 0 & 98 \\
C1c & 0.4958 & 162 & 0 & 98 \\
V & 0.6348 & 162 & 0.8125 & 98 \\
M & 0.5604 & 162 & 0.5938 & 98 \\
W(0.25) & 0.588 & 162 & 0.625 & 98 \\
W(0.5) & 0.6094 & 162 & 0.75 & 98 \\
W(0.75) & 0.6252 & 162 & 0.7812 & 98 \\
R & 0.3399 & 162 & 0 & 98 \\
R$_{1/2}$ & 0.5081 & 162 & 0.1875 & 98 \\
ORACLE & 0.2969 & 54 & 0 & 30 \\
\end{longtable}\endgroup


==> appendix/tables/V3_K_regime_predictions.tex <==
\begingroup\footnotesize\setlength{\tabcolsep}{2pt}\setlength{\emergencystretch}{1em}
\begin{longtable}{@{}rp{7cm}p{1.5cm}p{4cm}@{}}
\caption{Regime-map predictions dated 8 November 2026. Percentages are prior confidence, not pass thresholds.}\label{tab:v5-regime-predictions}\\
\toprule
No. & Dated prediction & Outcome & Evidence \\
\midrule
\endfirsthead
\toprule
No. & Dated prediction & Outcome & Evidence \\
\midrule
\endhead
\midrule\multicolumn{4}{r}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
1 & For $\delta$ > 0, C0's median log E decreases with n in every ($\rho$, p, $\beta$) group (90\%). & failed & 29 of 36 groups \\
2 & With $\delta$ = 0, p = 1 and $\rho$ = 0, C0 rejects in at least 80\% of test units at every n and $\beta$ level where the oracle does (80\%). & held & 8 eligible cells \\
3 & With $\delta$ = 0 and p $\le$ 0.5, C0 collapses at n = 4,096 (70\%). & held & 12 of 12 cells collapse \\
4 & M's deficit relative to V is at least 0.5·log 15 in at least half of the weak-$\beta$ cells (55\%). & held & 28 of 54 cells \\
5 & The worst-cell rate of W(0.5) is at least that of M (70\%). & held & W(1/2): 0.75; M: 0.5938 \\
6 & C1 rejects in fewer than 50\% of test units in at least one alternative cell where M rejects in at least 80\% (85\%). & held & Stored witness cells in the readout \\
7 & the selection rule selects W(0.5) (40\%), M (35\%), another candidate (25\%). & another candidate: V & V selected; category: another candidate \\
\end{longtable}\endgroup


==> appendix/tables/V3_K_sampling.tex <==
\begingroup\footnotesize\setlength{\tabcolsep}{2pt}\setlength{\emergencystretch}{1em}
\begin{longtable}{@{}lrrrrrrrr@{}}
\caption{DIAMOND sampling study (exploratory). ACTIVE rejections out of 32; median $\log E$. The final column is the largest NULL count over the defined statistics.}\\
\toprule
Game & C0 & C1 & C1c & V & M & R & R$_{1/2}$ & NULL max \\
\midrule
\endfirsthead
\toprule
Game & C0 & C1 & C1c & V & M & R & R$_{1/2}$ & NULL max \\
\midrule
\endhead
\midrule\multicolumn{9}{r}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
Boxing & 0; \ensuremath{-}220,241 & 0; \ensuremath{-}2,645 & 0; \ensuremath{-}4,040 & 32; 463.1 & 32; 463.2 & 32; 343 & 32; 268.4 & 0 \\
Pong & 0; \ensuremath{-}22,354 & 0; \ensuremath{-}418.1 & 0; \ensuremath{-}969.1 & 32; 359.2 & 32; 357.8 & 32; 173.6 & 32; 153.6 & 0 \\
Breakout & 0; \ensuremath{-}5,553 & 0; \ensuremath{-}1,638 & 0; \ensuremath{-}103.6 & 32; 128.9 & 32; 126.2 & 32; 54.87 & 32; 49.49 & 0 \\
\end{longtable}\endgroup


==> appendix/tables/V3_K_sampling_factors.tex <==
\begingroup\footnotesize\setlength{\tabcolsep}{2pt}\setlength{\emergencystretch}{1em}
\begin{longtable}{@{}llrrr@{}}
\caption{Sampling-study factors fixed on validation units.}\\
\toprule
Game & Condition & $\lambda_K$ & $\lambda_c$ & $\lambda_V$ \\
\midrule
\endfirsthead
\toprule
Game & Condition & $\lambda_K$ & $\lambda_c$ & $\lambda_V$ \\
\midrule
\endhead
\midrule\multicolumn{5}{r}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
Boxing & ACTIVE & 0.01811 & 0.0245 & 0.001953 \\
Boxing & NULL & 0.02288 & 0.01712 & 0.00006104 \\
Breakout & ACTIVE & 0.3204 & 0.05366 & 0.003906 \\
Breakout & NULL & 0.2583 & 0.04586 & 0.0001221 \\
Pong & ACTIVE & 0.04879 & 0.07486 & 0.003906 \\
Pong & NULL & 0.05585 & 0.03715 & 0.00006104 \\
\end{longtable}\endgroup


==> appendix/tables/V3_K_score.tex <==
\begingroup\footnotesize\setlength{\tabcolsep}{2pt}\setlength{\emergencystretch}{1em}
\begin{longtable}{@{}llrrrrrrr@{}}
\caption{DIAMOND score-rule study (exploratory). ACTIVE rejections out of 32; median $\log E$. The final column is the largest NULL count over the defined statistics.}\\
\toprule
Rule & Game & C0 & C1 & C1c & V & M & R & NULL max \\
\midrule
\endfirsthead
\toprule
Rule & Game & C0 & C1 & C1c & V & M & R & NULL max \\
\midrule
\endhead
\midrule\multicolumn{9}{r}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
Registered pixel & Boxing & 0; \ensuremath{-}222,582 & 0; \ensuremath{-}2,698 & 0; \ensuremath{-}4,012 & 32; 454.1 & 32; 454.5 & 32; 339 & 0 \\
Registered pixel & Pong & 0; \ensuremath{-}21,805 & 0; \ensuremath{-}382.5 & 0; \ensuremath{-}975 & 32; 360.3 & 32; 357.6 & 32; 174.8 & 0 \\
Registered pixel & Breakout & 0; \ensuremath{-}5,408 & 0; \ensuremath{-}1,585 & 1; \ensuremath{-}95.29 & 32; 128.9 & 32; 126.2 & 32; 56.32 & 0 \\
Floor 8/255 & Boxing & 0; \ensuremath{-}172,554 & 0; \ensuremath{-}19,681 & 0; \ensuremath{-}2,591 & 32; 487.9 & 32; 485.2 & 32; 359 & 0 \\
Floor 8/255 & Pong & 0; \ensuremath{-}6,065 & 0; \ensuremath{-}2,086 & 12; \ensuremath{-}34.52 & 32; 385.5 & 32; 382.8 & 32; 175.4 & 0 \\
Floor 8/255 & Breakout & 0; \ensuremath{-}700.5 & 0; \ensuremath{-}564.8 & 29; 85.29 & 32; 128.8 & 32; 129 & 32; 55.36 & 0 \\
Floor 32/255 & Boxing & 0; \ensuremath{-}119,237 & 0; \ensuremath{-}53,874 & 0; \ensuremath{-}1,011 & 32; 425.8 & 32; 425.9 & 32; 340.8 & 0 \\
Floor 32/255 & Pong & 2; \ensuremath{-}676.6 & 2; \ensuremath{-}569 & 32; 361 & 32; 388.2 & 32; 385.5 & 32; 177.2 & 0 \\
Floor 32/255 & Breakout & 13; \ensuremath{-}56.31 & 13; \ensuremath{-}53.18 & 31; 107.9 & 32; 126.3 & 32; 129.5 & 32; 55.58 & 0 \\
Common variance & Boxing & 0; \ensuremath{-}321,591 & 0; \ensuremath{-}42,114 & 0; \ensuremath{-}4,240 & 32; 472.2 & 32; 469.5 & 32; 351.4 & 0 \\
Common variance & Pong & 0; \ensuremath{-}18,918 & 0; \ensuremath{-}240.3 & 0; \ensuremath{-}814.6 & 32; 364.7 & 32; 362 & 32; 169.6 & 0 \\
Common variance & Breakout & 0; \ensuremath{-}5,419 & 0; \ensuremath{-}840.1 & 0; \ensuremath{-}465.4 & 32; 128.9 & 32; 126.1 & 32; 55.31 & 0 \\
Student-t & Boxing & 0; \ensuremath{-}454,826 & 0; \ensuremath{-}6,847 & 0; \ensuremath{-}9,549 & 32; 151 & 32; 148.3 & 32; 92.83 & 0 \\
Student-t & Pong & 0; \ensuremath{-}66,166 & 0; \ensuremath{-}2,460 & 0; \ensuremath{-}4,341 & 32; 127.4 & 32; 134.2 & 32; 131.1 & 0 \\
Student-t & Breakout & 0; \ensuremath{-}12,981 & 0; \ensuremath{-}4,003 & 0; \ensuremath{-}477.7 & 32; 99.74 & 32; 97.03 & 31; 53.25 & 0 \\
Laplace & Boxing & 0; \ensuremath{-}502,900 & 0; \ensuremath{-}4,073 & 0; \ensuremath{-}14,969 & 32; 377.3 & 32; 374.6 & 32; 286.2 & 0 \\
Laplace & Pong & 0; \ensuremath{-}53,813 & 0; \ensuremath{-}2,753 & 0; \ensuremath{-}4,025 & 32; 268.8 & 32; 292 & 32; 158.7 & 0 \\
Laplace & Breakout & 0; \ensuremath{-}13,420 & 0; \ensuremath{-}3,004 & 0; \ensuremath{-}1,269 & 32; 117.7 & 32; 115.4 & 32; 55.6 & 0 \\
Blocks 2x2 & Boxing & 0; \ensuremath{-}62,975 & 0; \ensuremath{-}2,787 & 0; \ensuremath{-}3,400 & 32; 402.1 & 32; 422.7 & 32; 321.5 & 0 \\
Blocks 2x2 & Pong & 0; \ensuremath{-}6,004 & 0; \ensuremath{-}431 & 0; \ensuremath{-}627.8 & 32; 365.4 & 32; 362.7 & 32; 163.2 & 0 \\
Blocks 2x2 & Breakout & 0; \ensuremath{-}1,683 & 0; \ensuremath{-}996.2 & 23; 29.38 & 32; 129.5 & 32; 126.8 & 32; 55.99 & 0 \\
Blocks 4x4 & Boxing & 0; \ensuremath{-}20,274 & 0; \ensuremath{-}2,870 & 0; \ensuremath{-}1,954 & 32; 336.9 & 32; 340.6 & 32; 267.9 & 0 \\
Blocks 4x4 & Pong & 0; \ensuremath{-}1,526 & 0; \ensuremath{-}304.3 & 13; \ensuremath{-}52.75 & 32; 392.3 & 32; 389.6 & 32; 173.5 & 0 \\
Blocks 4x4 & Breakout & 0; \ensuremath{-}312.7 & 0; \ensuremath{-}244.6 & 28; 67.9 & 32; 128 & 32; 126.7 & 31; 56.13 & 0 \\
Blocks 8x8 & Boxing & 0; \ensuremath{-}6,656 & 0; \ensuremath{-}2,124 & 0; \ensuremath{-}802.5 & 32; 221.6 & 32; 220.7 & 32; 193.3 & 0 \\
Blocks 8x8 & Pong & 7; \ensuremath{-}77.24 & 19; 63.38 & 32; 207.3 & 32; 289.7 & 32; 287 & 32; 137.2 & 0 \\
Blocks 8x8 & Breakout & 27; 66.59 & 27; 73.51 & 32; 111 & 32; 125.6 & 32; 128 & 32; 56.31 & 0 \\
Projection 256 & Boxing & 0; \ensuremath{-}16,716 & 0; \ensuremath{-}13,397 & 32; 322.8 & 32; 361.1 & 32; 358.4 & 32; 307.2 & 0 \\
Projection 256 & Pong & 0; \ensuremath{-}5,999 & 0; \ensuremath{-}4,920 & 32; 257.3 & 32; 383.6 & 32; 385 & 32; 171.9 & 0 \\
Projection 256 & Breakout & 1; \ensuremath{-}2,891 & 1; \ensuremath{-}2,891 & 16; 17.41 & 32; 129.4 & 32; 128.1 & 32; 55.31 & 0 \\
Joint Gaussian & Boxing & 0; \ensuremath{-}366,580 & -- & -- & 30; 373.7 & 32; 377.4 & 32; 335.6 & 0 \\
Joint Gaussian & Pong & 0; \ensuremath{-}66,379 & -- & -- & 32; 354.1 & 32; 356.3 & 32; 173.4 & 0 \\
Joint Gaussian & Breakout & 0; \ensuremath{-}4,324 & -- & -- & 30; 114.1 & 32; 121.3 & 31; 55.08 & 0 \\
\end{longtable}\endgroup


==> appendix/tables/V3_K_score_predictions.tex <==
\begingroup\footnotesize\setlength{\tabcolsep}{2pt}\setlength{\emergencystretch}{1em}
\begin{longtable}{@{}p{10cm}rl@{}}
\caption{Score-rule predictions dated 7 November 2026.}\\
\toprule
Prediction & Probability & Outcome \\
\midrule
\endfirsthead
\toprule
Prediction & Probability & Outcome \\
\midrule
\endhead
\midrule\multicolumn{3}{r}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
S0 reproduces DIAMOND study within protocol tolerances & 0.99 & supported \\
Collapse persists under S1a, S1b and S2 & 0.85 & supported \\
Collapse persists under S3a and S3b & 0.6 & supported \\
Weakens with k in at least 2 games & 0.7 & supported \\
Collapse persists at k=8, n=192 & 0.5 & supported \\
Collapse persists under S5 & 0.7 & supported \\
Collapse persists under S6 & 0.4 & supported \\
M repairs under every variant where collapse persists & 0.8 & supported \\
\end{longtable}\endgroup


==> appendix/tables/V3_K_sitecount.tex <==
\begingroup\footnotesize\setlength{\tabcolsep}{2pt}\setlength{\emergencystretch}{1em}
\begin{longtable}{@{}lrrrr@{}}
\caption{Site-count trend: median ACTIVE pooled $\log E$ along the block sizes.}\\
\toprule
Game & 1x1 (12,288) & 2x2 (3,072) & 4x4 (768) & 8x8 (192) \\
\midrule
\endfirsthead
\toprule
Game & 1x1 (12,288) & 2x2 (3,072) & 4x4 (768) & 8x8 (192) \\
\midrule
\endhead
\midrule\multicolumn{5}{r}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
Boxing & \ensuremath{-}222,582 & \ensuremath{-}62,975 & \ensuremath{-}20,274 & \ensuremath{-}6,656 \\
Pong & \ensuremath{-}21,805 & \ensuremath{-}6,004 & \ensuremath{-}1,526 & \ensuremath{-}77.24 \\
Breakout & \ensuremath{-}5,408 & \ensuremath{-}1,683 & \ensuremath{-}312.7 & 66.59 \\
\end{longtable}\endgroup


==> appendix/tables/V3_erkxm.tex <==
\begin{table}[htbp]\centering\small
\caption{ERK validation-tuning check (exploratory; the nine M4 test fields). Four-model natural-log e-values, and the number of the four models with negative $\log E$.}\label{tab:erkxm}
\begin{tabular}{@{}lrrrr@{}}\toprule
Statistic & 10 min $\log E$ & models $<0$ & 30 min $\log E$ & models $<0$ \\
\midrule
C0 & \ensuremath{-}9,576 & 4 & \ensuremath{-}2,975 & 4 \\
C1 & 349 & 0 & 218 & 0 \\
M & 347 & 0 & 218 & 0 \\
M13 & 347 & 0 & 218 & 0 \\
V & 210 & 2 & \ensuremath{-}101 & 4 \\
W(1/4) & 346 & 0 & 218 & 0 \\
W(1/2) & 346 & 0 & 218 & 0 \\
W(3/4) & 345 & 0 & 217 & 0 \\
R & 181 & 0 & 129 & 0 \\
R$_{1/2}$ & 163 & 0 & 114 & 0 \\
\bottomrule\end{tabular}\end{table}


==> appendix/tables/V3_p4.tex <==
\begin{table}[htbp]\centering\small
\caption{Registered test on IRIS and TD-MPC2. IRIS tokens and TD-MPC2: number of games or tasks in which the statistic rejected in at least 24 of 32 units at $p=1$ (the registered power bar), number with median $\log E<0$ at $p=1$, and NULL rejections. IRIS pixels (secondary, three games): rejected units at $p=1$ and NULL rejections. W(3/4) is the primary statistic. A dash: not defined for that score.}\label{tab:p4}
\resizebox{\linewidth}{!}{\begin{tabular}{@{}lrrrrrrrr@{}}\toprule
Statistic & \shortstack{IRIS tokens\\$\ge24/32$ (26)} & med$<0$ & \shortstack{NULL\\(1,664)} & \shortstack{IRIS pixels\\units (96)} & \shortstack{NULL\\(192)} & \shortstack{TD-MPC2\\$\ge24/32$ (6)} & med$<0$ & \shortstack{NULL\\(384)} \\
\midrule
Pooled (C0) & 10 & 14 & 0 & 0 & 0 & 1 & 4 & 0 \\
Kish (C1) & -- & -- & -- & 0 & 0 & 2 & 4 & 0 \\
Contrast (C1c) & -- & -- & -- & 20 & 0 & 4 & 2 & 0 \\
Validation-tuned (V) & 24 & 0 & 0 & 96 & 0 & 6 & 0 & 0 \\
Mixture (M) & 22 & 0 & 1 & 96 & 0 & 5 & 0 & 0 \\
Mixture, 13 values (M13) & 22 & 0 & 2 & 96 & 0 & 5 & 0 & 0 \\
W(1/4) & 23 & 0 & 1 & 96 & 0 & 5 & 0 & 0 \\
W(1/2) & 24 & 0 & 0 & 96 & 0 & 6 & 0 & 0 \\
W(3/4), primary & 24 & 0 & 0 & 96 & 0 & 6 & 0 & 0 \\
Rank (R) & 17 & 9 & 0 & 95 & 0 & 5 & 1 & 0 \\
Rank (R$_{1/2}$) & 22 & 4 & 0 & 95 & 0 & 5 & 1 & 0 \\
\bottomrule\end{tabular}}\end{table}


==> appendix/tables/V4_K_checks.tex <==
\begingroup\footnotesize\setlength{\tabcolsep}{3pt}\setlength{\LTpre}{5pt}\setlength{\LTpost}{6pt}
\begin{longtable}{@{}lrrrrrr@{}}
\caption{Over-betting study: original checks. Each passed count is out of the group total; the final column retains failures of original check (d).}\label{tab:a3-checks}\\
\toprule
Score & Condition & Units & (a) pass & (b) pass & (c) pass & (d) fail \\
\midrule\endfirsthead
\multicolumn{7}{l}{\tablename\ \thetable\ continued}\\
\toprule
Score & Condition & Units & (a) pass & (b) pass & (c) pass & (d) fail \\
\midrule\endhead
\midrule\multicolumn{7}{r}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
DIAMOND & ACTIVE & 96 & 96 & 96 & 96 & 0 \\
DIAMOND & NULL & 192 & 192 & 192 & 192 & 36 \\
IRIS pixels & NULL & 192 & 192 & 192 & 192 & 32 \\
IRIS pixels & p1 & 96 & 96 & 96 & 96 & 0 \\
IRIS tokens & NULL & 1664 & 1664 & 1664 & 1664 & 0 \\
IRIS tokens & p0.05 & 96 & 96 & 96 & 96 & 0 \\
IRIS tokens & p0.2 & 96 & 96 & 96 & 96 & 0 \\
IRIS tokens & p0.5 & 96 & 96 & 96 & 96 & 0 \\
IRIS tokens & p1 & 832 & 832 & 832 & 832 & 0 \\
TD-MPC2 & NULL & 384 & 384 & 384 & 384 & 13 \\
TD-MPC2 & p0.05 & 192 & 192 & 192 & 192 & 1 \\
TD-MPC2 & p0.2 & 192 & 192 & 192 & 192 & 0 \\
TD-MPC2 & p0.5 & 192 & 192 & 192 & 192 & 0 \\
TD-MPC2 & p1 & 192 & 192 & 192 & 192 & 0 \\
\end{longtable}\endgroup


==> appendix/tables/V4_K_factors_diamond.tex <==
\begingroup\footnotesize\setlength{\tabcolsep}{3pt}\setlength{\LTpre}{5pt}\setlength{\LTpost}{6pt}
\begin{longtable}{@{}lrrrrrrr@{}}
\caption{Over-betting study: DIAMOND. Best and break-even factors are medians over all test units of each group; Kish, contrast and validation factors are fixed per group.}\label{tab:a3-factors-diamond}\\
\toprule
Game/task & Condition & Units & $\lambda^\ast$ & $\lambda_0$ & Kish & Contrast & V \\
\midrule\endfirsthead
\multicolumn{8}{l}{\tablename\ \thetable\ continued}\\
\toprule
Game/task & Condition & Units & $\lambda^\ast$ & $\lambda_0$ & Kish & Contrast & V \\
\midrule\endhead
\midrule\multicolumn{8}{r}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
Boxing & ACTIVE & 32 & 0.0016424 & 0.0046453 & 0.01812 & 0.024074 & 0.0019531 \\
Boxing & NULL & 64 & \ensuremath{6.1035\times10^{-5}} & 0.00012207 & 0.022728 & 0.017827 & \ensuremath{6.1035\times10^{-5}} \\
Breakout & ACTIVE & 32 & 0.0039062 & 0.03125 & 0.32019 & 0.05298 & 0.0039062 \\
Breakout & NULL & 64 & \ensuremath{6.1035\times10^{-5}} & 0.00058067 & 0.25775 & 0.047241 & 0.00012207 \\
Pong & ACTIVE & 32 & 0.0046453 & 0.026278 & 0.048787 & 0.077295 & 0.0039062 \\
Pong & NULL & 64 & \ensuremath{6.1035\times10^{-5}} & 0.00041059 & 0.055909 & 0.037484 & \ensuremath{6.1035\times10^{-5}} \\
\end{longtable}\endgroup


==> appendix/tables/V4_K_factors_pixels.tex <==
\begingroup\footnotesize\setlength{\tabcolsep}{3pt}\setlength{\LTpre}{5pt}\setlength{\LTpost}{6pt}
\begin{longtable}{@{}lrrrrrrr@{}}
\caption{Over-betting study: IRIS pixels. Best and break-even factors are medians over all test units of each group; Kish, contrast and validation factors are fixed per group.}\label{tab:a3-factors-pixels}\\
\toprule
Game/task & Condition & Units & $\lambda^\ast$ & $\lambda_0$ & Kish & Contrast & V \\
\midrule\endfirsthead
\multicolumn{8}{l}{\tablename\ \thetable\ continued}\\
\toprule
Game/task & Condition & Units & $\lambda^\ast$ & $\lambda_0$ & Kish & Contrast & V \\
\midrule\endhead
\midrule\multicolumn{8}{r}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
Boxing & NULL & 64 & \ensuremath{6.1035\times10^{-5}} & 0.00012207 & 0.2149 & 0.014383 & \ensuremath{6.1035\times10^{-5}} \\
Boxing & p1 & 32 & 0.0011613 & 0.0023227 & 0.19113 & 0.016842 & 0.00097656 \\
Breakout & NULL & 64 & \ensuremath{6.1035\times10^{-5}} & 0.0006356 & 0.43078 & 0.069967 & \ensuremath{6.1035\times10^{-5}} \\
Breakout & p1 & 32 & 0.0023227 & 0.018581 & 0.48976 & 0.064584 & 0.0019531 \\
Pong & NULL & 64 & \ensuremath{6.1035\times10^{-5}} & 0.00034527 & 0.57061 & 0.1091 & \ensuremath{6.1035\times10^{-5}} \\
Pong & p1 & 32 & 0.0055243 & 0.074325 & 0.56788 & 0.093405 & 0.0039062 \\
\end{longtable}\endgroup


==> appendix/tables/V4_K_factors_td.tex <==
\begingroup\footnotesize\setlength{\tabcolsep}{3pt}\setlength{\LTpre}{5pt}\setlength{\LTpost}{6pt}
\begin{longtable}{@{}lrrrrrrr@{}}
\caption{Over-betting study: TD-MPC2. Best and break-even factors are medians over all test units of each group; Kish, contrast and validation factors are fixed per group.}\label{tab:a3-factors-td}\\
\toprule
Game/task & Condition & Units & $\lambda^\ast$ & $\lambda_0$ & Kish & Contrast & V \\
\midrule\endfirsthead
\multicolumn{8}{l}{\tablename\ \thetable\ continued}\\
\toprule
Game/task & Condition & Units & $\lambda^\ast$ & $\lambda_0$ & Kish & Contrast & V \\
\midrule\endhead
\midrule\multicolumn{8}{r}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
cartpole-balance & NULL & 64 & \ensuremath{6.1035\times10^{-5}} & 0.00037793 & 0.42256 & 0.011579 & \ensuremath{6.1035\times10^{-5}} \\
cartpole-balance & p0.05 & 32 & 0.00010265 & 0.00029033 & 0.38223 & 0.012055 & 0.00012207 \\
cartpole-balance & p0.2 & 32 & 0.00029033 & 0.00082119 & 0.44146 & 0.011704 & 0.00048828 \\
cartpole-balance & p0.5 & 32 & 0.00069053 & 0.0013811 & 0.42835 & 0.011975 & 0.00048828 \\
cartpole-balance & p1 & 32 & 0.0011613 & 0.0023227 & 0.45107 & 0.012123 & 0.00097656 \\
myo-obj-hold & NULL & 64 & \ensuremath{6.1035\times10^{-5}} & 0.0027621 & 0.55143 & 0.023407 & \ensuremath{6.1035\times10^{-5}} \\
myo-obj-hold & p0.05 & 32 & 0.0011613 & 0.0050848 & 0.58297 & 0.023897 & 0.0019531 \\
myo-obj-hold & p0.2 & 32 & 0.0039062 & 0.0092907 & 0.71258 & 0.027478 & 0.0039062 \\
myo-obj-hold & p0.5 & 32 & 0.011049 & 0.028764 & 0.63114 & 0.027444 & 0.015625 \\
myo-obj-hold & p1 & 32 & 0.14865 & 1 & 0.6371 & 0.17687 & 0.25 \\
myo-pose & NULL & 64 & \ensuremath{6.1035\times10^{-5}} & 0.0021379 & 0.61563 & 0.03961 & 0.00048828 \\
myo-pose & p0.05 & 32 & 0.0003178 & 0.0012712 & 0.61751 & 0.03078 & 0.00097656 \\
myo-pose & p0.2 & 32 & 0.0027621 & 0.0055243 & 0.64593 & 0.037111 & 0.0039062 \\
myo-pose & p0.5 & 32 & 0.0092907 & 0.022097 & 0.62748 & 0.034296 & 0.0078125 \\
myo-pose & p1 & 32 & 0.026278 & 0.074325 & 0.60907 & 0.048222 & 0.03125 \\
myo-reach & NULL & 64 & 0.0015117 & 0.0065695 & 0.79106 & 0.02227 & \ensuremath{6.1035\times10^{-5}} \\
myo-reach & p0.05 & 32 & 0.0023227 & 0.0092907 & 0.78766 & 0.022023 & 0.0019531 \\
myo-reach & p0.2 & 32 & 0.0060469 & 0.014382 & 0.84334 & 0.024975 & 0.0078125 \\
myo-reach & p0.5 & 32 & 0.018581 & 0.044194 & 0.6149 & 0.028146 & 0.015625 \\
myo-reach & p1 & 32 & 1 & 1 & 0.92259 & 0.12406 & 0.5 \\
reacher-easy & NULL & 64 & \ensuremath{6.1035\times10^{-5}} & 0.00024414 & 1 & 0.015148 & \ensuremath{6.1035\times10^{-5}} \\
reacher-easy & p0.05 & 32 & 0.00029033 & 0.00058067 & 1 & 0.01584 & 0.00024414 \\
reacher-easy & p0.2 & 32 & 0.0010689 & 0.0021379 & 1 & 0.01516 & 0.00097656 \\
reacher-easy & p0.5 & 32 & 0.0027621 & 0.0065695 & 1 & 0.015753 & 0.0019531 \\
reacher-easy & p1 & 32 & 0.022097 & 0.27365 & 0.39994 & 0.098325 & 0.03125 \\
walker-walk & NULL & 64 & \ensuremath{6.1035\times10^{-5}} & 0.0006356 & 1 & 0.048804 & \ensuremath{6.1035\times10^{-5}} \\
walker-walk & p0.05 & 32 & 0.00075586 & 0.0015117 & 1 & 0.053011 & 0.00097656 \\
walker-walk & p0.2 & 32 & 0.0027621 & 0.0055243 & 1 & 0.043205 & 0.0019531 \\
walker-walk & p0.5 & 32 & 0.0078125 & 0.017103 & 1 & 0.06727 & 0.0078125 \\
walker-walk & p1 & 32 & 0.026278 & 0.074325 & 0.90502 & 0.16449 & 0.03125 \\
\end{longtable}\endgroup


==> appendix/tables/V4_K_factors_tokens.tex <==
\begingroup\footnotesize\setlength{\tabcolsep}{3pt}\setlength{\LTpre}{5pt}\setlength{\LTpost}{6pt}
\begin{longtable}{@{}lrrrrrrr@{}}
\caption{Over-betting study: IRIS tokens. Best and break-even factors are medians over all test units of each group; Kish, contrast and validation factors are fixed per group.}\label{tab:a3-factors-tokens}\\
\toprule
Game/task & Condition & Units & $\lambda^\ast$ & $\lambda_0$ & Kish & Contrast & V \\
\midrule\endfirsthead
\multicolumn{8}{l}{\tablename\ \thetable\ continued}\\
\toprule
Game/task & Condition & Units & $\lambda^\ast$ & $\lambda_0$ & Kish & Contrast & V \\
\midrule\endhead
\midrule\multicolumn{8}{r}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
Alien & NULL & 64 & \ensuremath{6.1035\times10^{-5}} & 0.0065695 & -- & -- & 0.00097656 \\
Alien & p1 & 32 & 0.2973 & 1 & -- & -- & 0.25 \\
Amidar & NULL & 64 & 0.0017978 & 0.013139 & -- & -- & 0.0019531 \\
Amidar & p1 & 32 & 0.25 & 0.70711 & -- & -- & 0.25 \\
Assault & NULL & 64 & \ensuremath{6.1035\times10^{-5}} & 0.0066684 & -- & -- & 0.0019531 \\
Assault & p1 & 32 & 0.25 & 0.70711 & -- & -- & 0.25 \\
Asterix & NULL & 64 & \ensuremath{6.1035\times10^{-5}} & 0.007191 & -- & -- & \ensuremath{6.1035\times10^{-5}} \\
Asterix & p1 & 32 & 0.11506 & 0.2973 & -- & -- & 0.125 \\
BankHeist & NULL & 64 & 0.00065473 & 0.03125 & -- & -- & 0.00097656 \\
BankHeist & p1 & 32 & 0.068413 & 0.14865 & -- & -- & 0.0625 \\
BattleZone & NULL & 64 & 0.00039298 & 0.0023227 & -- & -- & \ensuremath{6.1035\times10^{-5}} \\
BattleZone & p1 & 32 & 0.14865 & 0.92045 & -- & -- & 0.125 \\
Boxing & NULL & 64 & \ensuremath{6.1035\times10^{-5}} & 0.0079301 & -- & -- & 0.00097656 \\
Boxing & p0.05 & 32 & 0.0042758 & 0.0092907 & -- & -- & 0.00097656 \\
Boxing & p0.2 & 32 & 0.022097 & 0.044194 & -- & -- & 0.015625 \\
Boxing & p0.5 & 32 & 0.0625 & 0.125 & -- & -- & 0.0625 \\
Boxing & p1 & 32 & 0.2973 & 1 & -- & -- & 0.25 \\
Breakout & NULL & 64 & \ensuremath{6.1035\times10^{-5}} & 0.011049 & -- & -- & \ensuremath{6.1035\times10^{-5}} \\
Breakout & p0.05 & 32 & 0.0065695 & 0.017103 & -- & -- & 0.0039062 \\
Breakout & p0.2 & 32 & 0.024188 & 0.044194 & -- & -- & 0.015625 \\
Breakout & p0.5 & 32 & 0.052556 & 0.10511 & -- & -- & 0.0625 \\
Breakout & p1 & 32 & 0.5 & 1 & -- & -- & 0.5 \\
ChopperCommand & NULL & 64 & \ensuremath{6.6809\times10^{-5}} & 0.0032848 & -- & -- & 0.00048828 \\
ChopperCommand & p1 & 32 & 0.25 & 1 & -- & -- & 0.25 \\
CrazyClimber & NULL & 64 & 0.00012948 & 0.0032848 & -- & -- & 0.00097656 \\
CrazyClimber & p1 & 32 & 0.25 & 1 & -- & -- & 0.25 \\
DemonAttack & NULL & 64 & \ensuremath{6.1035\times10^{-5}} & 0.0055243 & -- & -- & 0.0019531 \\
DemonAttack & p1 & 32 & 0.2973 & 1 & -- & -- & 0.25 \\
Freeway & NULL & 64 & \ensuremath{6.1035\times10^{-5}} & 0.0065695 & -- & -- & \ensuremath{6.1035\times10^{-5}} \\
Freeway & p1 & 32 & 0.5946 & 1 & -- & -- & 1 \\
Frostbite & NULL & 64 & 0.0014019 & 0.0085516 & -- & -- & \ensuremath{6.1035\times10^{-5}} \\
Frostbite & p1 & 32 & 0.21022 & 0.70711 & -- & -- & 0.25 \\
Gopher & NULL & 64 & \ensuremath{6.1035\times10^{-5}} & 0.0016424 & -- & -- & \ensuremath{6.1035\times10^{-5}} \\
Gopher & p1 & 32 & 0.2973 & 1 & -- & -- & 0.25 \\
Hero & NULL & 64 & 0.00027466 & 0.0046453 & -- & -- & 0.00024414 \\
Hero & p1 & 32 & 0.14865 & 1 & -- & -- & 0.125 \\
Jamesbond & NULL & 64 & \ensuremath{6.1035\times10^{-5}} & 0.0039062 & -- & -- & 0.0019531 \\
Jamesbond & p1 & 32 & 0.25 & 0.70711 & -- & -- & 0.25 \\
Kangaroo & NULL & 64 & 0.0011788 & 0.0092907 & -- & -- & 0.00024414 \\
Kangaroo & p1 & 32 & 0.25 & 0.70711 & -- & -- & 0.25 \\
Krull & NULL & 64 & \ensuremath{6.1035\times10^{-5}} & 0.0060469 & -- & -- & 0.0019531 \\
Krull & p1 & 32 & 0.25 & 0.70711 & -- & -- & 0.25 \\
KungFuMaster & NULL & 64 & 0.00033046 & 0.0065695 & -- & -- & \ensuremath{6.1035\times10^{-5}} \\
KungFuMaster & p1 & 32 & 0.35355 & 1 & -- & -- & 0.25 \\
MsPacman & NULL & 64 & 0.0047153 & 0.03125 & -- & -- & 0.0078125 \\
MsPacman & p1 & 32 & 0.125 & 0.25 & -- & -- & 0.125 \\
Pong & NULL & 64 & \ensuremath{6.1035\times10^{-5}} & 0.0050848 & -- & -- & 0.00097656 \\
Pong & p0.05 & 32 & 0.0027621 & 0.0065695 & -- & -- & 0.0039062 \\
Pong & p0.2 & 32 & 0.015625 & 0.026278 & -- & -- & 0.015625 \\
Pong & p0.5 & 32 & 0.040678 & 0.088388 & -- & -- & 0.03125 \\
Pong & p1 & 32 & 0.5 & 1 & -- & -- & 0.5 \\
PrivateEye & NULL & 64 & \ensuremath{6.1035\times10^{-5}} & 0.0050848 & -- & -- & 0.0019531 \\
PrivateEye & p1 & 32 & 0.17678 & 0.70711 & -- & -- & 0.125 \\
Qbert & NULL & 64 & \ensuremath{6.1035\times10^{-5}} & 0.034206 & -- & -- & 0.0078125 \\
Qbert & p1 & 32 & 0.17678 & 0.42045 & -- & -- & 0.125 \\
RoadRunner & NULL & 64 & \ensuremath{6.1035\times10^{-5}} & 0.015625 & -- & -- & 0.00097656 \\
RoadRunner & p1 & 32 & 0.14865 & 0.5 & -- & -- & 0.125 \\
Seaquest & NULL & 64 & \ensuremath{6.1035\times10^{-5}} & 0.0032848 & -- & -- & \ensuremath{6.1035\times10^{-5}} \\
Seaquest & p1 & 32 & 0.17678 & 0.8409 & -- & -- & 0.25 \\
UpNDown & NULL & 64 & \ensuremath{6.1035\times10^{-5}} & 0.052556 & -- & -- & 0.0078125 \\
UpNDown & p1 & 32 & 0.0625 & 0.125 & -- & -- & 0.0625 \\
\end{longtable}\endgroup


==> appendix/tables/V4_K_online_diamond.tex <==
\begingroup\footnotesize\setlength{\tabcolsep}{3pt}\setlength{\LTpre}{5pt}\setlength{\LTpost}{6pt}
\begin{longtable}{@{}lrrrrrrrrr@{}}
\caption{Over-betting study: DIAMOND. Rejections by group, including NULL.}\label{tab:a3-online-diamond}\\
\toprule
Game/task & Condition & Units & C0 & V & M & W(3/4) & O15 & O57 & O57h \\
\midrule\endfirsthead
\multicolumn{10}{l}{\tablename\ \thetable\ continued}\\
\toprule
Game/task & Condition & Units & C0 & V & M & W(3/4) & O15 & O57 & O57h \\
\midrule\endhead
\midrule\multicolumn{10}{r}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
Boxing & ACTIVE & 32 & 0 & 32 & 32 & 32 & 31 & 31 & 32 \\
Boxing & NULL & 64 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
Breakout & ACTIVE & 32 & 0 & 32 & 32 & 32 & 25 & 26 & 27 \\
Breakout & NULL & 64 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
Pong & ACTIVE & 32 & 0 & 32 & 32 & 32 & 31 & 31 & 31 \\
Pong & NULL & 64 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{longtable}\endgroup


==> appendix/tables/V4_K_online_pixels.tex <==
\begingroup\footnotesize\setlength{\tabcolsep}{3pt}\setlength{\LTpre}{5pt}\setlength{\LTpost}{6pt}
\begin{longtable}{@{}lrrrrrrrrr@{}}
\caption{Over-betting study: IRIS pixels. Rejections by group, including NULL.}\label{tab:a3-online-pixels}\\
\toprule
Game/task & Condition & Units & C0 & V & M & W(3/4) & O15 & O57 & O57h \\
\midrule\endfirsthead
\multicolumn{10}{l}{\tablename\ \thetable\ continued}\\
\toprule
Game/task & Condition & Units & C0 & V & M & W(3/4) & O15 & O57 & O57h \\
\midrule\endhead
\midrule\multicolumn{10}{r}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
Boxing & NULL & 64 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
Boxing & p1 & 32 & 0 & 32 & 32 & 32 & 32 & 32 & 32 \\
Breakout & NULL & 64 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
Breakout & p1 & 32 & 0 & 32 & 32 & 32 & 22 & 22 & 26 \\
Pong & NULL & 64 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
Pong & p1 & 32 & 0 & 32 & 32 & 32 & 22 & 25 & 29 \\
\end{longtable}\endgroup


==> appendix/tables/V4_K_online_td.tex <==
\begingroup\footnotesize\setlength{\tabcolsep}{3pt}\setlength{\LTpre}{5pt}\setlength{\LTpost}{6pt}
\begin{longtable}{@{}lrrrrrrrrr@{}}
\caption{Over-betting study: TD-MPC2. Rejections by group, including NULL.}\label{tab:a3-online-td}\\
\toprule
Game/task & Condition & Units & C0 & V & M & W(3/4) & O15 & O57 & O57h \\
\midrule\endfirsthead
\multicolumn{10}{l}{\tablename\ \thetable\ continued}\\
\toprule
Game/task & Condition & Units & C0 & V & M & W(3/4) & O15 & O57 & O57h \\
\midrule\endhead
\midrule\multicolumn{10}{r}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
cartpole-balance & NULL & 64 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
cartpole-balance & p0.05 & 32 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
cartpole-balance & p0.2 & 32 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\
cartpole-balance & p0.5 & 32 & 0 & 9 & 5 & 9 & 1 & 1 & 4 \\
cartpole-balance & p1 & 32 & 0 & 24 & 19 & 24 & 1 & 1 & 21 \\
myo-obj-hold & NULL & 64 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
myo-obj-hold & p0.05 & 32 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
myo-obj-hold & p0.2 & 32 & 0 & 13 & 6 & 12 & 4 & 6 & 2 \\
myo-obj-hold & p0.5 & 32 & 0 & 23 & 23 & 23 & 11 & 11 & 8 \\
myo-obj-hold & p1 & 32 & 22 & 32 & 32 & 32 & 31 & 31 & 32 \\
myo-pose & NULL & 64 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
myo-pose & p0.05 & 32 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
myo-pose & p0.2 & 32 & 0 & 13 & 5 & 12 & 5 & 6 & 1 \\
myo-pose & p0.5 & 32 & 0 & 32 & 32 & 32 & 24 & 24 & 25 \\
myo-pose & p1 & 32 & 0 & 32 & 32 & 32 & 23 & 26 & 30 \\
myo-reach & NULL & 64 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
myo-reach & p0.05 & 32 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
myo-reach & p0.2 & 32 & 0 & 6 & 2 & 4 & 2 & 3 & 1 \\
myo-reach & p0.5 & 32 & 0 & 26 & 25 & 26 & 14 & 15 & 13 \\
myo-reach & p1 & 32 & 31 & 31 & 32 & 32 & 31 & 31 & 31 \\
reacher-easy & NULL & 64 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
reacher-easy & p0.05 & 32 & 0 & 2 & 0 & 2 & 0 & 0 & 1 \\
reacher-easy & p0.2 & 32 & 0 & 30 & 31 & 31 & 20 & 21 & 25 \\
reacher-easy & p0.5 & 32 & 0 & 32 & 32 & 32 & 19 & 19 & 21 \\
reacher-easy & p1 & 32 & 1 & 32 & 32 & 32 & 32 & 32 & 32 \\
walker-walk & NULL & 64 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
walker-walk & p0.05 & 32 & 0 & 5 & 1 & 4 & 0 & 0 & 1 \\
walker-walk & p0.2 & 32 & 0 & 32 & 30 & 32 & 24 & 26 & 28 \\
walker-walk & p0.5 & 32 & 0 & 32 & 32 & 32 & 21 & 21 & 24 \\
walker-walk & p1 & 32 & 0 & 32 & 32 & 32 & 32 & 32 & 32 \\
\end{longtable}\endgroup


==> appendix/tables/V4_K_online_tokens.tex <==
\begingroup\footnotesize\setlength{\tabcolsep}{3pt}\setlength{\LTpre}{5pt}\setlength{\LTpost}{6pt}
\begin{longtable}{@{}lrrrrrrrrr@{}}
\caption{Over-betting study: IRIS tokens. Rejections by group, including NULL.}\label{tab:a3-online-tokens}\\
\toprule
Game/task & Condition & Units & C0 & V & M & W(3/4) & O15 & O57 & O57h \\
\midrule\endfirsthead
\multicolumn{10}{l}{\tablename\ \thetable\ continued}\\
\toprule
Game/task & Condition & Units & C0 & V & M & W(3/4) & O15 & O57 & O57h \\
\midrule\endhead
\midrule\multicolumn{10}{r}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
Alien & NULL & 64 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
Alien & p1 & 32 & 26 & 32 & 32 & 32 & 32 & 32 & 32 \\
Amidar & NULL & 64 & 0 & 0 & 1 & 0 & 0 & 0 & 0 \\
Amidar & p1 & 32 & 1 & 32 & 32 & 32 & 32 & 32 & 32 \\
Assault & NULL & 64 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
Assault & p1 & 32 & 0 & 32 & 32 & 32 & 32 & 32 & 32 \\
Asterix & NULL & 64 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
Asterix & p1 & 32 & 1 & 32 & 32 & 32 & 32 & 32 & 32 \\
BankHeist & NULL & 64 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
BankHeist & p1 & 32 & 0 & 19 & 9 & 16 & 5 & 5 & 12 \\
BattleZone & NULL & 64 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
BattleZone & p1 & 32 & 16 & 32 & 32 & 32 & 32 & 32 & 32 \\
Boxing & NULL & 64 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
Boxing & p0.05 & 32 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
Boxing & p0.2 & 32 & 0 & 31 & 29 & 31 & 23 & 23 & 28 \\
Boxing & p0.5 & 32 & 0 & 32 & 32 & 32 & 31 & 31 & 32 \\
Boxing & p1 & 32 & 28 & 32 & 32 & 32 & 32 & 32 & 32 \\
Breakout & NULL & 64 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
Breakout & p0.05 & 32 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
Breakout & p0.2 & 32 & 0 & 18 & 12 & 14 & 4 & 5 & 6 \\
Breakout & p0.5 & 32 & 0 & 31 & 30 & 31 & 22 & 22 & 26 \\
Breakout & p1 & 32 & 32 & 32 & 32 & 32 & 32 & 32 & 32 \\
ChopperCommand & NULL & 64 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
ChopperCommand & p1 & 32 & 26 & 32 & 32 & 32 & 32 & 32 & 32 \\
CrazyClimber & NULL & 64 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
CrazyClimber & p1 & 32 & 25 & 32 & 32 & 32 & 32 & 32 & 32 \\
DemonAttack & NULL & 64 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
DemonAttack & p1 & 32 & 24 & 32 & 32 & 32 & 32 & 32 & 32 \\
Freeway & NULL & 64 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
Freeway & p1 & 32 & 32 & 32 & 32 & 32 & 32 & 32 & 32 \\
Frostbite & NULL & 64 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
Frostbite & p1 & 32 & 0 & 32 & 32 & 32 & 32 & 32 & 32 \\
Gopher & NULL & 64 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
Gopher & p1 & 32 & 32 & 32 & 32 & 32 & 32 & 32 & 32 \\
Hero & NULL & 64 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
Hero & p1 & 32 & 18 & 32 & 32 & 32 & 32 & 32 & 32 \\
Jamesbond & NULL & 64 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
Jamesbond & p1 & 32 & 0 & 32 & 32 & 32 & 32 & 32 & 32 \\
Kangaroo & NULL & 64 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
Kangaroo & p1 & 32 & 7 & 32 & 32 & 32 & 32 & 32 & 32 \\
Krull & NULL & 64 & 0 & 0 & 0 & 0 & 0 & 0 & 1 \\
Krull & p1 & 32 & 7 & 32 & 32 & 32 & 32 & 32 & 32 \\
KungFuMaster & NULL & 64 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
KungFuMaster & p1 & 32 & 32 & 32 & 32 & 32 & 32 & 32 & 32 \\
MsPacman & NULL & 64 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
MsPacman & p1 & 32 & 0 & 27 & 22 & 26 & 20 & 20 & 23 \\
Pong & NULL & 64 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
Pong & p0.05 & 32 & 0 & 1 & 1 & 1 & 0 & 0 & 1 \\
Pong & p0.2 & 32 & 0 & 29 & 22 & 29 & 14 & 15 & 19 \\
Pong & p0.5 & 32 & 0 & 32 & 32 & 32 & 32 & 32 & 32 \\
Pong & p1 & 32 & 32 & 32 & 32 & 32 & 32 & 32 & 32 \\
PrivateEye & NULL & 64 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
PrivateEye & p1 & 32 & 0 & 32 & 32 & 32 & 32 & 32 & 32 \\
Qbert & NULL & 64 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
Qbert & p1 & 32 & 0 & 29 & 20 & 29 & 17 & 18 & 24 \\
RoadRunner & NULL & 64 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
RoadRunner & p1 & 32 & 0 & 30 & 30 & 30 & 29 & 30 & 30 \\
Seaquest & NULL & 64 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
Seaquest & p1 & 32 & 14 & 32 & 32 & 32 & 32 & 32 & 32 \\
UpNDown & NULL & 64 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
UpNDown & p1 & 32 & 0 & 9 & 1 & 8 & 1 & 1 & 5 \\
\end{longtable}\endgroup


==> appendix/tables/V4_K_predictions.tex <==
\begingroup\footnotesize\setlength{\tabcolsep}{3pt}\setlength{\LTpre}{5pt}\setlength{\LTpost}{6pt}
\begin{longtable}{@{}p{.4cm}p{6cm}p{1.5cm}p{5cm}@{}}
\caption{Over-betting study: predictions dated 9 November 2026 and mechanical outcomes.}\label{tab:a3-predictions}\\
\toprule
No. & Prediction (probability) & Outcome & Record \\
\midrule\endfirsthead
\multicolumn{4}{l}{\tablename\ \thetable\ continued}\\
\toprule
No. & Prediction (probability) & Outcome & Record \\
\midrule\endhead
\midrule\multicolumn{4}{r}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
1 & Checks (a), (b), (c) and (d) of §2 hold in every unit of Part 1 (97\%). & contradicted & Checks a,b,c: 4512/4512 passed each; d: 4430/4512 passed, 82 failed; largest d violation=3.0665170001627478 \\
2 & In every group at p = 1 of TD-MPC2 and of the IRIS decoded pixels in which C1 or C1c rejects in fewer than 24 of 32 units while W(3/4) rejects in at least 24, the median $\kappa$ of that factor exceeds 2 (85\%). & supported & Eligible group-factor pairs=12; median kappa > 2 in 12; minimum median kappa=6.2594373676413 \\
3 & W(3/4) rejects in 96 of 96 ACTIVE units and 0 of 192 NULL units of DIAMOND (95\%). & supported & W(3/4): ACTIVE 96/96; NULL 0/192 \\
4 & No online rule rejects in more than 2 of 64 NULL units in any group (97\%). & supported & Largest NULL counts per group of 64: {"O15": 0, "O57": 0, "O57h": 1} \\
5 & O57 reaches 24 of 32 units at p = 1 in at least 22 of the 26 IRIS games and at least 5 of the 6 TD-MPC2 tasks (60\%). & supported & O57 at p=1, >=24/32: IRIS tokens 22/26; TD-MPC2 5/6 \\
6 & W(3/4) reaches the bar at p = 1 in at least as many IRIS games as each of the three online rules (55\%). & supported & IRIS tokens at p=1, >=24/32: W(3/4)=24; online={"O15": 22, "O57": 22, "O57h": 23} \\
\end{longtable}\endgroup


==> appendix/tables/V4_K_rho_10.tex <==
\begingroup\footnotesize\setlength{\tabcolsep}{3pt}\setlength{\LTpre}{5pt}\setlength{\LTpost}{6pt}
\begin{longtable}{@{}lrrrrr@{}}
\caption{ERK site-count check, 10 minutes (exploratory). Natural-log e-values.}\label{tab:a3e-10}\\
\toprule
Statistic & Four-model & Linear-Gaussian & GRU & Transformer & Boosting \\
\midrule\endfirsthead
\multicolumn{6}{l}{\tablename\ \thetable\ continued}\\
\toprule
Statistic & Four-model & Linear-Gaussian & GRU & Transformer & Boosting \\
\midrule\endhead
\midrule\multicolumn{6}{r}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
Pooled (C0) & \ensuremath{-9576.45} & \ensuremath{-17988.75} & \ensuremath{-14890.29} & \ensuremath{-12971.87} & \ensuremath{-9575.07} \\
Kish (C1) & 349.00 & 294.09 & 326.08 & 300.58 & 350.39 \\
Validation-tuned (V) & 209.64 & \ensuremath{-1420.06} & \ensuremath{-978.93} & 211.02 & 121.40 \\
Mixture (M) & 346.64 & 291.48 & 312.32 & 293.87 & 348.03 \\
W(3/4) & 345.33 & 290.16 & 311.00 & 292.56 & 346.71 \\
V$_\rho$ & 350.54 & 36.18 & 176.92 & 300.69 & 351.93 \\
M$_\rho$ & 347.84 & 293.71 & 321.26 & 297.98 & 349.22 \\
W$_\rho$(3/4) & 350.26 & 292.39 & 319.95 & 300.40 & 351.64 \\
\end{longtable}\endgroup


==> appendix/tables/V4_K_rho_30.tex <==
\begingroup\footnotesize\setlength{\tabcolsep}{3pt}\setlength{\LTpre}{5pt}\setlength{\LTpost}{6pt}
\begin{longtable}{@{}lrrrrr@{}}
\caption{ERK site-count check, 30 minutes (exploratory). Natural-log e-values.}\label{tab:a3e-30}\\
\toprule
Statistic & Four-model & Linear-Gaussian & GRU & Transformer & Boosting \\
\midrule\endfirsthead
\multicolumn{6}{l}{\tablename\ \thetable\ continued}\\
\toprule
Statistic & Four-model & Linear-Gaussian & GRU & Transformer & Boosting \\
\midrule\endhead
\midrule\multicolumn{6}{r}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
Pooled (C0) & \ensuremath{-2974.53} & \ensuremath{-3922.16} & \ensuremath{-2973.15} & \ensuremath{-4352.33} & \ensuremath{-3198.00} \\
Kish (C1) & 217.52 & 217.49 & 215.04 & 184.90 & 218.60 \\
Validation-tuned (V) & \ensuremath{-101.36} & \ensuremath{-546.51} & \ensuremath{-318.45} & \ensuremath{-99.97} & \ensuremath{-357.84} \\
Mixture (M) & 218.18 & 209.89 & 218.13 & 184.78 & 219.30 \\
W(3/4) & 216.86 & 208.57 & 216.82 & 183.46 & 217.98 \\
V$_\rho$ & 206.08 & 207.46 & 189.62 & 179.75 & 177.62 \\
M$_\rho$ & 220.83 & 215.08 & 221.98 & 188.94 & 220.67 \\
W$_\rho$(3/4) & 219.51 & 213.77 & 220.66 & 187.62 & 219.35 \\
\end{longtable}\endgroup


==> appendix/tables/V4_K_rho_factors.tex <==
\begingroup\footnotesize\setlength{\tabcolsep}{3pt}\setlength{\LTpre}{5pt}\setlength{\LTpost}{6pt}
\begin{longtable}{@{}lrrrrrr@{}}
\caption{ERK site-count check: validation-selected site-count factors and their ranges on test fields.}\label{tab:a3e-factors}\\
\toprule
Min & Model & $\rho$ & $g$ & Min $\lambda$ & Max $\lambda$ & Frozen V \\
\midrule\endfirsthead
\multicolumn{7}{l}{\tablename\ \thetable\ continued}\\
\toprule
Min & Model & $\rho$ & $g$ & Min $\lambda$ & Max $\lambda$ & Frozen V \\
\midrule\endhead
\midrule\multicolumn{7}{r}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
10 & Linear-Gaussian & 0.0625 & 4 & 0.031068 & 0.067227 & 0.125 \\
10 & GRU & 0.0625 & 4 & 0.031068 & 0.067227 & 0.125 \\
10 & Transformer & 0.25 & 2 & 0.0079523 & 0.017699 & 0.03125 \\
10 & Gradient boosting & 0.125 & 3 & 0.015779 & 0.034783 & 0.0625 \\
30 & Linear-Gaussian & 0.0625 & 4 & 0.031068 & 0.067227 & 0.25 \\
30 & GRU & 0.03125 & 5 & 0.060264 & 0.12598 & 0.25 \\
30 & Transformer & 0.0625 & 4 & 0.031068 & 0.067227 & 0.125 \\
30 & Gradient boosting & 0.03125 & 5 & 0.060264 & 0.12598 & 0.25 \\
\end{longtable}\endgroup


==> appendix/tables/V4_L_active.tex <==
\begingroup\footnotesize\setlength{\tabcolsep}{3pt}\setlength{\LTpre}{5pt}\setlength{\LTpost}{6pt}
\begin{longtable}{@{}lrrrrr@{}}
\caption{Robot-data study: recorded-command results, ten statistics under both laws. Natural logarithms; 159 units per row.}\label{tab:p5-active}\\
\toprule
Law & Statistic & Rejected & Median $\log E$ & Minimum $\log E$ & Maximum $\log E$ \\
\midrule\endfirsthead
\multicolumn{6}{l}{\tablename\ \thetable\ continued}\\
\toprule
Law & Statistic & Rejected & Median $\log E$ & Minimum $\log E$ & Maximum $\log E$ \\
\midrule\endhead
\midrule\multicolumn{6}{r}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
L-emp & C0 & 143/159 & 13.916 & \ensuremath{-134.538} & 33.703 \\
L-emp & V & 155/159 & 15.536 & \ensuremath{-52.484} & 28.718 \\
L-emp & M & 154/159 & 13.447 & \ensuremath{-0.445} & 31.000 \\
L-emp & W(3/4) & 155/159 & 15.305 & \ensuremath{-1.763} & 29.873 \\
L-emp & W(1/4) & 155/159 & 14.427 & \ensuremath{-0.664} & 30.800 \\
L-emp & W(1/2) & 155/159 & 15.053 & \ensuremath{-1.070} & 30.440 \\
L-emp & R & 153/159 & 10.834 & \ensuremath{-7.553} & 24.072 \\
L-emp & Rhalf & 154/159 & 8.492 & \ensuremath{-3.089} & 16.828 \\
L-emp & O57 & 149/159 & 13.163 & \ensuremath{-3.839} & 32.655 \\
L-emp & O57h & 153/159 & 11.780 & \ensuremath{-0.567} & 26.867 \\
L-par & C0 & 142/159 & 13.831 & \ensuremath{-132.199} & 32.807 \\
L-par & V & 156/159 & 15.393 & \ensuremath{-52.032} & 28.729 \\
L-par & M & 155/159 & 13.069 & \ensuremath{-0.437} & 30.116 \\
L-par & W(3/4) & 156/159 & 15.115 & \ensuremath{-1.754} & 29.319 \\
L-par & W(1/4) & 156/159 & 14.097 & \ensuremath{-0.656} & 29.956 \\
L-par & W(1/2) & 156/159 & 14.719 & \ensuremath{-1.061} & 29.688 \\
L-par & R & 152/159 & 10.389 & \ensuremath{-7.561} & 24.152 \\
L-par & Rhalf & 155/159 & 8.211 & \ensuremath{-3.094} & 16.879 \\
L-par & O57 & 150/159 & 12.904 & \ensuremath{-2.628} & 32.012 \\
L-par & O57h & 154/159 & 11.774 & \ensuremath{-0.638} & 26.925 \\
\end{longtable}\endgroup


==> appendix/tables/V4_L_best.tex <==
\begingroup\footnotesize\setlength{\tabcolsep}{3pt}\setlength{\LTpre}{5pt}\setlength{\LTpost}{6pt}
\begin{longtable}{@{}lrrrrrrrr@{}}
\caption{Robot-data study: planned descriptive best factors. Quartiles use linear interpolation.}\label{tab:p5-best}\\
\toprule
Law & Arm & Q1 & Median & Q3 & Best < 1 & Best = 1 & Best > 1 & L(1) < 0 \\
\midrule\endfirsthead
\multicolumn{9}{l}{\tablename\ \thetable\ continued}\\
\toprule
Law & Arm & Q1 & Median & Q3 & Best < 1 & Best = 1 & Best > 1 & L(1) < 0 \\
\midrule\endhead
\midrule\multicolumn{9}{r}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
emp & NULL & \ensuremath{6.1035156\times10^{-5}} & \ensuremath{6.1035156\times10^{-5}} & 0.037162722 & 159 & 0 & 0 & 159 \\
emp & ACTIVE & 0.42044821 & 0.59460356 & 0.70710678 & 150 & 3 & 6 & 13 \\
par & NULL & \ensuremath{6.1035156\times10^{-5}} & \ensuremath{6.1035156\times10^{-5}} & 0.03125 & 159 & 0 & 0 & 159 \\
par & ACTIVE & 0.42044821 & 0.59460356 & 0.70710678 & 151 & 4 & 4 & 12 \\
\end{longtable}\endgroup


==> appendix/tables/V4_L_breakeven.tex <==
\begingroup\footnotesize\setlength{\tabcolsep}{3pt}\setlength{\LTpre}{5pt}\setlength{\LTpost}{6pt}
\begin{longtable}{@{}lrrr@{}}
\caption{Robot-data study: planned descriptive break-even factors on the fine grid.}\label{tab:p5-breakeven}\\
\toprule
Law & Arm & Break-even above 4 & No nonnegative grid value \\
\midrule\endfirsthead
\multicolumn{4}{l}{\tablename\ \thetable\ continued}\\
\toprule
Law & Arm & Break-even above 4 & No nonnegative grid value \\
\midrule\endhead
\midrule\multicolumn{4}{r}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
emp & NULL & 0 & 86 \\
emp & ACTIVE & 6 & 1 \\
par & NULL & 0 & 87 \\
par & ACTIVE & 6 & 1 \\
\end{longtable}\endgroup


==> appendix/tables/V4_L_commands.tex <==
\begingroup\footnotesize\setlength{\tabcolsep}{3pt}\setlength{\LTpre}{5pt}\setlength{\LTpost}{6pt}
\begin{longtable}{@{}lrrrrrrrr@{}}
\caption{Robot-data study: commands at the worst origins and at all other origins (exploratory). Magnitudes use recorded command units.}\label{tab:p5-commands}\\
\toprule
Law & Origin group & n & Mean norm & Median norm & C2 count & C2 prop. & C3 count & C3 prop. \\
\midrule\endfirsthead
\multicolumn{9}{l}{\tablename\ \thetable\ continued}\\
\toprule
Law & Origin group & n & Mean norm & Median norm & C2 count & C2 prop. & C3 count & C3 prop. \\
\midrule\endhead
\midrule\multicolumn{9}{r}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
emp & ell(1) < \ensuremath{-5} & 37 & 0.059836846 & 0.062300014 & 10 & 0.27027027 & 7 & 0.18918919 \\
emp & All others & 2189 & 0.053252922 & 0.05490444 & 413 & 0.18867063 & 229 & 0.10461398 \\
par & ell(1) < \ensuremath{-5} & 39 & 0.060478934 & 0.064482291 & 10 & 0.25641026 & 6 & 0.15384615 \\
par & All others & 2187 & 0.053235451 & 0.054896909 & 413 & 0.18884316 & 230 & 0.1051669 \\
\end{longtable}\endgroup


==> appendix/tables/V4_L_data.tex <==
\begingroup\footnotesize\setlength{\tabcolsep}{3pt}\setlength{\LTpre}{5pt}\setlength{\LTpost}{6pt}
\begin{longtable}{@{}p{5cm}p{8cm}@{}}
\caption{Robot-data study: original data-file hashes, as fixed in protocol v1.}\label{tab:p5-data}\\
\toprule
File & SHA-256 \\
\midrule\endfirsthead
\multicolumn{2}{l}{\tablename\ \thetable\ continued}\\
\toprule
File & SHA-256 \\
\midrule\endhead
\midrule\multicolumn{2}{r}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
test/traj\_\allowbreak{}0\_\allowbreak{}to\_\allowbreak{}255.tfrecords & \texttt{22ddae5a}\allowbreak \texttt{679656d9}\allowbreak \texttt{23546763}\allowbreak \texttt{b5dd603c}\allowbreak \texttt{e5294ed3}\allowbreak \texttt{e4e29235}\allowbreak \texttt{f79ab919}\allowbreak \texttt{8c19cb7d} \\
train/traj\_\allowbreak{}256\_\allowbreak{}to\_\allowbreak{}511.tfrecords & \texttt{8be6d4ed}\allowbreak \texttt{dd923d88}\allowbreak \texttt{80a5c59f}\allowbreak \texttt{d1b1b1f0}\allowbreak \texttt{f511859d}\allowbreak \texttt{3cd61d44}\allowbreak \texttt{3aef4fbb}\allowbreak \texttt{78a6c04e} \\
train/traj\_\allowbreak{}14877\_\allowbreak{}to\_\allowbreak{}15132.tfrecords & \texttt{9fe51a24}\allowbreak \texttt{605a3561}\allowbreak \texttt{92f0109c}\allowbreak \texttt{92f7e5e3}\allowbreak \texttt{710895a5}\allowbreak \texttt{9bc832cb}\allowbreak \texttt{52896613}\allowbreak \texttt{bea742b7} \\
train/traj\_\allowbreak{}29498\_\allowbreak{}to\_\allowbreak{}29753.tfrecords & \texttt{e885d878}\allowbreak \texttt{53206652}\allowbreak \texttt{2a541722}\allowbreak \texttt{c7a59095}\allowbreak \texttt{917f0fcd}\allowbreak \texttt{855d9167}\allowbreak \texttt{24b78c1b}\allowbreak \texttt{635f72ad} \\
train/traj\_\allowbreak{}44119\_\allowbreak{}to\_\allowbreak{}44374.tfrecords & \texttt{9623951e}\allowbreak \texttt{d2e6d688}\allowbreak \texttt{f8005bd3}\allowbreak \texttt{ab49abc9}\allowbreak \texttt{475e5e11}\allowbreak \texttt{541f59ae}\allowbreak \texttt{736388f3}\allowbreak \texttt{6ff71bd7} \\
\end{longtable}\endgroup


==> appendix/tables/V4_L_nonrejections.tex <==
\begingroup\footnotesize\setlength{\tabcolsep}{3pt}\setlength{\LTpre}{5pt}\setlength{\LTpost}{6pt}
\begin{longtable}{@{}lrrrrrr@{}}
\caption{Robot-data study: the sixteen L-emp units in which the pooled score did not reject (exploratory).}\label{tab:p5-nonreject}\\
\toprule
Trajectory & C0 & V & M & W(3/4) & O57 & Best factor \\
\midrule\endfirsthead
\multicolumn{7}{l}{\tablename\ \thetable\ continued}\\
\toprule
Trajectory & C0 & V & M & W(3/4) & O57 & Best factor \\
\midrule\endhead
\midrule\multicolumn{7}{r}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
19 & \ensuremath{-2.71} & 4.43 & 2.86 & 4.20 & 4.26 & 0.35355 \\
44 & \ensuremath{-5.96} & 4.50 & 3.65 & 4.34 & 0.74 & 0.2973 \\
45 & \ensuremath{-8.17} & 5.80 & 6.06 & 5.87 & 6.87 & 0.25 \\
67 & 2.64 & 6.34 & 4.03 & 6.06 & 5.24 & 0.42045 \\
76 & \ensuremath{-5.68} & 4.20 & 3.61 & 4.07 & 4.45 & 0.2973 \\
83 & \ensuremath{-134.54} & \ensuremath{-52.48} & \ensuremath{-0.45} & \ensuremath{-1.76} & \ensuremath{-1.25} & \ensuremath{6.1035\times10^{-5}} \\
89 & \ensuremath{-56.31} & \ensuremath{-19.55} & \ensuremath{-0.33} & \ensuremath{-1.64} & \ensuremath{-0.49} & 0.0055243 \\
90 & \ensuremath{-5.93} & 6.96 & 6.27 & 6.81 & 4.62 & 0.2973 \\
97 & \ensuremath{-0.99} & 9.12 & 7.79 & 8.90 & \ensuremath{-3.84} & 0.2973 \\
101 & \ensuremath{-7.16} & 4.51 & 4.60 & 4.54 & 0.93 & 0.25 \\
118 & \ensuremath{-0.46} & 6.49 & 4.48 & 6.23 & 2.17 & 0.35355 \\
136 & 1.77 & 10.94 & 8.91 & 10.68 & 10.83 & 0.35355 \\
137 & 2.82 & 14.10 & 12.52 & 13.86 & 13.51 & 0.35355 \\
143 & \ensuremath{-8.68} & 4.00 & 3.41 & 3.87 & 0.81 & 0.2973 \\
192 & \ensuremath{-10.79} & 2.33 & 2.94 & 2.53 & 2.63 & 0.25 \\
199 & \ensuremath{-12.88} & \ensuremath{-0.56} & 0.68 & \ensuremath{-0.06} & \ensuremath{-0.19} & 0.21022 \\
\end{longtable}\endgroup


==> appendix/tables/V4_L_null.tex <==
\begingroup\footnotesize\setlength{\tabcolsep}{3pt}\setlength{\LTpre}{5pt}\setlength{\LTpost}{6pt}
\begin{longtable}{@{}lrr@{}}
\caption{Robot-data study: NULL rejections out of 159 under each law, for all twelve statistics.}\label{tab:p5-null}\\
\toprule
Statistic & L-emp & L-par \\
\midrule\endfirsthead
\multicolumn{3}{l}{\tablename\ \thetable\ continued}\\
\toprule
Statistic & L-emp & L-par \\
\midrule\endhead
\midrule\multicolumn{3}{r}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
Pooled (C0) & 0 & 0 \\
Validation-tuned (V) & 0 & 0 \\
Mixture (M) & 1 & 0 \\
W(3/4), primary & 0 & 0 \\
W(1/2) & 0 & 0 \\
W(1/4) & 1 & 0 \\
Rank (R) & 1 & 1 \\
Rank (R$_{1/2}$) & 2 & 1 \\
Online (O57) & 2 & 0 \\
Online (O57h) & 1 & 0 \\
V at the ACTIVE factor & 0 & 0 \\
W(3/4) at the ACTIVE factor & 0 & 0 \\
\end{longtable}\endgroup


==> appendix/tables/V4_L_posted_files.tex <==
\begin{table}[htbp]\centering\footnotesize
\caption{Files posted to component 2ksxa, as reported by the author. SHA-256 values of the local copies.}\label{tab:p5-posted-files}
\setlength{\tabcolsep}{4pt}\begin{tabular}{@{}p{5.4cm}p{7.8cm}@{}}\toprule
File & SHA-256\\\midrule
\path{P5_RESULTS_UPDATE_20261110.md} & \texttt{c1112eeb}\allowbreak \texttt{3d62b005}\allowbreak \texttt{bbab0573}\allowbreak \texttt{68c48aee}\allowbreak \texttt{6663d3fb}\allowbreak \texttt{0c4d7285}\allowbreak \texttt{d92cdca9}\allowbreak \texttt{52ff6f8a} \\
\path{P5_CONF_REPORT.md} & \texttt{cc434b70}\allowbreak \texttt{09841811}\allowbreak \texttt{07831dcd}\allowbreak \texttt{f84b3157}\allowbreak \texttt{e3e1d663}\allowbreak \texttt{f965f2ea}\allowbreak \texttt{4e68db54}\allowbreak \texttt{77149718} \\
\path{SUMMARY_P5.tsv} & \texttt{3896016e}\allowbreak \texttt{0d8e939d}\allowbreak \texttt{3bc85f19}\allowbreak \texttt{e4d149d1}\allowbreak \texttt{309a7905}\allowbreak \texttt{776ddc70}\allowbreak \texttt{43563c49}\allowbreak \texttt{dba76135} \\
\path{DECISION.json} & \texttt{2cbbf20d}\allowbreak \texttt{8e986c2a}\allowbreak \texttt{442d948b}\allowbreak \texttt{d3f17b23}\allowbreak \texttt{c9c540d2}\allowbreak \texttt{ce81d911}\allowbreak \texttt{16152945}\allowbreak \texttt{d5006c29} \\
\path{P5_BEACON_REPORT.md} & \texttt{582969c3}\allowbreak \texttt{f050fa64}\allowbreak \texttt{b35b7077}\allowbreak \texttt{68f9d604}\allowbreak \texttt{43bf79d0}\allowbreak \texttt{da62b139}\allowbreak \texttt{690f3302}\allowbreak \texttt{1757374b} \\
\path{REGISTERED_RUN_PERMIT.json} & \texttt{12e9d17c}\allowbreak \texttt{58b132fd}\allowbreak \texttt{b32dfe62}\allowbreak \texttt{fac8c026}\allowbreak \texttt{2fbf4a45}\allowbreak \texttt{1db463d1}\allowbreak \texttt{6cdbbd6d}\allowbreak \texttt{c56c73ac} \\
\path{OUTPUT_MANIFEST.tsv} & \texttt{fc5cf317}\allowbreak \texttt{dc486158}\allowbreak \texttt{a60b9f4d}\allowbreak \texttt{a446c887}\allowbreak \texttt{5a00ffa5}\allowbreak \texttt{73510e7e}\allowbreak \texttt{d7bb82dc}\allowbreak \texttt{2c0aaa75} \\
\path{ACCESS_AUDIT.json} & \texttt{fa2f001b}\allowbreak \texttt{ffc5c6b7}\allowbreak \texttt{e82edec7}\allowbreak \texttt{6a17330d}\allowbreak \texttt{4d440291}\allowbreak \texttt{630e3352}\allowbreak \texttt{ab0143ea}\allowbreak \texttt{b5e769c4} \\
\path{CONF_STOP_01.md} & \texttt{191a6ca1}\allowbreak \texttt{3fb046ae}\allowbreak \texttt{5b2d4da9}\allowbreak \texttt{d24a3edc}\allowbreak \texttt{984649d7}\allowbreak \texttt{ad4f94a2}\allowbreak \texttt{0a4adb69}\allowbreak \texttt{711e99d5} \\
\bottomrule\end{tabular}\end{table}


==> appendix/tables/V4_L_predictions.tex <==
\begingroup\footnotesize\setlength{\tabcolsep}{3pt}\setlength{\LTpre}{5pt}\setlength{\LTpost}{6pt}
\begin{longtable}{@{}p{5.2cm}p{1.4cm}p{1.1cm}p{5.4cm}@{}}
\caption{Robot-data study: six predictions dated 9 November 2026, unchanged in protocol v1.}\label{tab:p5-predictions}\\
\toprule
Prediction & Probability & Outcome & Record \\
\midrule\endfirsthead
\multicolumn{4}{l}{\tablename\ \thetable\ continued}\\
\toprule
Prediction & Probability & Outcome & Record \\
\midrule\endhead
\midrule\multicolumn{4}{r}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
1: C-VAL under both laws & 95\% & held & Largest NULL counts: 2/159 emp, 1/159 par; both $\le$ 4 \\
2: C-POWER & 65\% & held & 155/159 $\ge$ 120 \\
3: emp ACTIVE median C0 log E < 0 & 40\% & failed & 13.915737557619188 < 0 is false \\
4: emp ACTIVE C0 rejects fewer than W(3/4) & 65\% & held & 143/159 < 155/159 \\
5: emp ACTIVE lambda V < 1 & 75\% & held & 0.5 < 1 \\
6: ACTIVE W(3/4) counts differ by at most 15 & 80\% & held & abs(155 - 156) = 1 $\le$ 15 \\
\end{longtable}\endgroup


==> appendix/tables/V4_L_prefix_emp.tex <==
\begingroup\footnotesize\setlength{\tabcolsep}{3pt}\setlength{\LTpre}{5pt}\setlength{\LTpost}{6pt}
\begin{longtable}{@{}lrrrrr@{}}
\caption{Robot-data study: planned rejections by number of origins, L-emp. Each count is out of 159.}\label{tab:p5-prefix-emp}\\
\toprule
Arm & Origins & C0 & V & M & W(3/4) \\
\midrule\endfirsthead
\multicolumn{6}{l}{\tablename\ \thetable\ continued}\\
\toprule
Arm & Origins & C0 & V & M & W(3/4) \\
\midrule\endhead
\midrule\multicolumn{6}{r}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
NULL & 1 & 1 & 0 & 0 & 0 \\
NULL & 2 & 2 & 0 & 0 & 0 \\
NULL & 3 & 1 & 0 & 0 & 0 \\
NULL & 4 & 0 & 0 & 0 & 0 \\
NULL & 5 & 0 & 0 & 0 & 0 \\
NULL & 6 & 0 & 0 & 0 & 0 \\
NULL & 7 & 0 & 0 & 0 & 0 \\
NULL & 8 & 0 & 0 & 0 & 0 \\
NULL & 9 & 0 & 0 & 0 & 0 \\
NULL & 10 & 0 & 0 & 0 & 0 \\
NULL & 11 & 0 & 0 & 0 & 0 \\
NULL & 12 & 0 & 0 & 0 & 0 \\
NULL & 13 & 0 & 0 & 1 & 0 \\
NULL & 14 & 0 & 0 & 1 & 0 \\
ACTIVE & 1 & 26 & 20 & 1 & 16 \\
ACTIVE & 2 & 72 & 70 & 23 & 63 \\
ACTIVE & 3 & 91 & 103 & 58 & 97 \\
ACTIVE & 4 & 104 & 128 & 81 & 122 \\
ACTIVE & 5 & 113 & 136 & 108 & 134 \\
ACTIVE & 6 & 114 & 144 & 119 & 140 \\
ACTIVE & 7 & 125 & 145 & 134 & 144 \\
ACTIVE & 8 & 127 & 147 & 136 & 147 \\
ACTIVE & 9 & 130 & 148 & 141 & 148 \\
ACTIVE & 10 & 128 & 150 & 146 & 150 \\
ACTIVE & 11 & 127 & 150 & 146 & 150 \\
ACTIVE & 12 & 134 & 152 & 149 & 152 \\
ACTIVE & 13 & 139 & 153 & 151 & 153 \\
ACTIVE & 14 & 143 & 155 & 154 & 155 \\
\end{longtable}\endgroup


==> appendix/tables/V4_L_prefix_par.tex <==
\begingroup\footnotesize\setlength{\tabcolsep}{3pt}\setlength{\LTpre}{5pt}\setlength{\LTpost}{6pt}
\begin{longtable}{@{}lrrrrr@{}}
\caption{Robot-data study: planned rejections by number of origins, L-par. Each count is out of 159.}\label{tab:p5-prefix-par}\\
\toprule
Arm & Origins & C0 & V & M & W(3/4) \\
\midrule\endfirsthead
\multicolumn{6}{l}{\tablename\ \thetable\ continued}\\
\toprule
Arm & Origins & C0 & V & M & W(3/4) \\
\midrule\endhead
\midrule\multicolumn{6}{r}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
NULL & 1 & 1 & 0 & 0 & 0 \\
NULL & 2 & 0 & 0 & 0 & 0 \\
NULL & 3 & 0 & 0 & 0 & 0 \\
NULL & 4 & 0 & 0 & 0 & 0 \\
NULL & 5 & 0 & 0 & 0 & 0 \\
NULL & 6 & 0 & 0 & 0 & 0 \\
NULL & 7 & 0 & 0 & 0 & 0 \\
NULL & 8 & 0 & 0 & 0 & 0 \\
NULL & 9 & 0 & 0 & 0 & 0 \\
NULL & 10 & 0 & 0 & 0 & 0 \\
NULL & 11 & 0 & 0 & 0 & 0 \\
NULL & 12 & 0 & 0 & 0 & 0 \\
NULL & 13 & 0 & 0 & 0 & 0 \\
NULL & 14 & 0 & 0 & 0 & 0 \\
ACTIVE & 1 & 26 & 20 & 3 & 13 \\
ACTIVE & 2 & 69 & 67 & 20 & 58 \\
ACTIVE & 3 & 91 & 103 & 58 & 94 \\
ACTIVE & 4 & 103 & 127 & 85 & 127 \\
ACTIVE & 5 & 112 & 140 & 106 & 133 \\
ACTIVE & 6 & 119 & 144 & 123 & 141 \\
ACTIVE & 7 & 122 & 145 & 134 & 145 \\
ACTIVE & 8 & 123 & 149 & 136 & 148 \\
ACTIVE & 9 & 127 & 149 & 141 & 149 \\
ACTIVE & 10 & 126 & 150 & 146 & 150 \\
ACTIVE & 11 & 124 & 152 & 148 & 152 \\
ACTIVE & 12 & 134 & 154 & 150 & 152 \\
ACTIVE & 13 & 139 & 153 & 150 & 153 \\
ACTIVE & 14 & 142 & 156 & 155 & 156 \\
\end{longtable}\endgroup


==> appendix/tables/V4_L_replacement.tex <==
\begingroup\footnotesize\setlength{\tabcolsep}{3pt}\setlength{\LTpre}{5pt}\setlength{\LTpost}{6pt}
\begin{longtable}{@{}lrrrr@{}}
\caption{Robot-data study: replacement diagnostic by law, arm and split. Positive means the frozen one-sided t-test had $p<0.05$; descriptive, outside the criteria.}\label{tab:p5-replacement}\\
\toprule
Law & Arm & Split & Positive / units & Undefined \\
\midrule\endfirsthead
\multicolumn{5}{l}{\tablename\ \thetable\ continued}\\
\toprule
Law & Arm & Split & Positive / units & Undefined \\
\midrule\endhead
\midrule\multicolumn{5}{r}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
emp & NULL & validation & 2/80 & 0 \\
emp & NULL & test & 4/159 & 0 \\
emp & ACTIVE & validation & 79/80 & 0 \\
emp & ACTIVE & test & 151/159 & 0 \\
par & NULL & validation & 4/80 & 0 \\
par & NULL & test & 6/159 & 0 \\
par & ACTIVE & validation & 80/80 & 0 \\
par & ACTIVE & test & 153/159 & 0 \\
\end{longtable}\endgroup


==> appendix/tables/V4_L_sums.tex <==
\begingroup\footnotesize\setlength{\tabcolsep}{3pt}\setlength{\LTpre}{5pt}\setlength{\LTpost}{6pt}
\begin{longtable}{@{}lrrrr@{}}
\caption{Robot-data study: sums of stored trajectory log e-values (exploratory). Units share the candidate pool under L-emp, so the product is a description and not a registered e-value.}\label{tab:p5-sums}\\
\toprule
Law & Arm & Statistic & Units & Sum $\log E$ \\
\midrule\endfirsthead
\multicolumn{5}{l}{\tablename\ \thetable\ continued}\\
\toprule
Law & Arm & Statistic & Units & Sum $\log E$ \\
\midrule\endhead
\midrule\multicolumn{5}{r}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
emp & NULL & C0 & 159 & \ensuremath{-12695.252} \\
emp & NULL & V & 159 & \ensuremath{-0.25408135} \\
emp & NULL & M & 159 & \ensuremath{-43.923531} \\
emp & NULL & W0.75 & 159 & \ensuremath{-7.868377} \\
emp & ACTIVE & C0 & 159 & 1795.3258 \\
emp & ACTIVE & V & 159 & 2367.691 \\
emp & ACTIVE & M & 159 & 2127.5792 \\
emp & ACTIVE & W0.75 & 159 & 2401.9022 \\
par & NULL & C0 & 159 & \ensuremath{-12744.571} \\
par & NULL & V & 159 & \ensuremath{-0.93823747} \\
par & NULL & M & 159 & \ensuremath{-47.833137} \\
par & NULL & W0.75 & 159 & \ensuremath{-11.446028} \\
par & ACTIVE & C0 & 159 & 1801.2497 \\
par & ACTIVE & V & 159 & 2374.6799 \\
par & ACTIVE & M & 159 & 2135.5848 \\
par & ACTIVE & W0.75 & 159 & 2407.8772 \\
\end{longtable}\endgroup


==> appendix/tables/V4_L_timeline.tex <==
\begingroup\footnotesize\setlength{\tabcolsep}{3pt}\setlength{\LTpre}{5pt}\setlength{\LTpost}{6pt}
\begin{longtable}{@{}p{4.6cm}p{7cm}l@{}}
\caption{Robot-data study: order of events. Commit timestamps and recorded event times are UTC.}\label{tab:p5-timeline}\\
\toprule
UTC & Record/event & Commit \\
\midrule\endfirsthead
\multicolumn{3}{l}{\tablename\ \thetable\ continued}\\
\toprule
UTC & Record/event & Commit \\
\midrule\endhead
\midrule\multicolumn{3}{r}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
2026-11-10T07:13:41Z & Feasibility check committed; images of official test trajectories 0--15 only & 97ec197 \\
2026-11-10T07:28:46Z & Protocol v0 committed & 83ac997 \\
2026-11-10T09:01:17Z & Build pilot committed & fec685d \\
2026-11-10T09:35:44Z & Protocol v1 committed & c30a2c0 \\
2026-11-10T10:19:49Z & Frozen code committed after command-record check, tests, synthetic rehearsal and exact pilot replay & 68ad9b3 \\
2026-11-10T10:20:57Z & Freeze evidence and rehearsal records committed & ed0cade \\
2026-11-10T10:50:56.464865Z & OSF registration 4wj7k; raw date lacks zone marker &  \\
2026-11-10T10:52:00Z & Scheduled beacon round 6629230 &  \\
2026-11-10T10:54:30Z & CONF\_\allowbreak{}STOP\_\allowbreak{}01 committed before beacon/permit/run & 8e8df81 \\
2026-11-10T11:05:48Z & Beacon evidence and run permit committed & 593dc68 \\
2026-11-10T11:06:31.5095535Z & Run wrapper started &  \\
2026-11-10T13:42:01.2940800Z & Run wrapper ended; 9329.784527 seconds, 2.591607 hours &  \\
2026-11-10T13:44:51Z & Results and access audit committed & da60db4 \\
2026-11-10T13:49:30Z & Independent verification committed & e14653d \\
\end{longtable}\endgroup


==> appendix/tables/V4_L_validation.tex <==
\begingroup\footnotesize\setlength{\tabcolsep}{3pt}\setlength{\LTpre}{5pt}\setlength{\LTpost}{6pt}
\begin{longtable}{@{}lrrr@{}}
\caption{Robot-data study: four validation choices locked before test-image access.}\label{tab:p5-validation}\\
\toprule
Law & Arm & $g$ & $\lambda_V$ \\
\midrule\endfirsthead
\multicolumn{4}{l}{\tablename\ \thetable\ continued}\\
\toprule
Law & Arm & $g$ & $\lambda_V$ \\
\midrule\endhead
\midrule\multicolumn{4}{r}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
emp & NULL & 9 & 0.001953125 \\
emp & ACTIVE & 1 & 0.5 \\
par & NULL & 8 & 0.00390625 \\
par & ACTIVE & 1 & 0.5 \\
\end{longtable}\endgroup


==> appendix/tables/V4_p5.tex <==
\begin{table}[htbp]\centering\small
\caption{Real robot data (BAIR pushing, iVideoGPT; registered, OSF 4wj7k). Test units rejected out of 159, and the median natural-log e-value with the recorded commands. NULL is the constructed null and is exact; ACTIVE uses the recorded commands, and its counts are sensitivity results under a working design law and undocumented command and frame timing. The validity criterion allowed at most 4 NULL rejections; the power criterion required at least 120 ACTIVE rejections of W(3/4) under L-emp.}\label{tab:p5}
\setlength{\tabcolsep}{4pt}\begin{tabular}{@{}p{4.4cm}rrrrrr@{}}
\toprule
Statistic & \shortstack{NULL\\L-emp} & \shortstack{NULL\\L-par} & \shortstack{ACTIVE\\L-emp} & \shortstack{Median\\$\log E$} & \shortstack{ACTIVE\\L-par} & \shortstack{Median\\$\log E$} \\
\midrule
Pooled (C0) & 0 & 0 & 143 & 13.9 & 142 & 13.8 \\
Validation-tuned (V) & 0 & 0 & 155 & 15.5 & 156 & 15.4 \\
Mixture (M) & 1 & 0 & 154 & 13.4 & 155 & 13.1 \\
\textbf{W(3/4), primary} & \textbf{0} & \textbf{0} & \textbf{155} & \textbf{15.3} & \textbf{156} & \textbf{15.1} \\
W(1/2) & 0 & 0 & 155 & 15.1 & 156 & 14.7 \\
W(1/4) & 1 & 0 & 155 & 14.4 & 156 & 14.1 \\
Rank (R) & 1 & 1 & 153 & 10.8 & 152 & 10.4 \\
Rank (R$_{1/2}$) & 2 & 1 & 154 & 8.5 & 155 & 8.2 \\
Online (O57) & 2 & 0 & 149 & 13.2 & 150 & 12.9 \\
Online (O57h) & 1 & 0 & 153 & 11.8 & 154 & 11.8 \\
V at the ACTIVE factor & 0 & 0 & -- & -- & -- & -- \\
W(3/4) at the ACTIVE factor & 0 & 0 & -- & -- & -- & -- \\
\bottomrule\end{tabular}\end{table}


==> appendix/tables/V4_rho.tex <==
\begin{table}[htbp]\centering\small
\caption{ERK site-count check (exploratory; the nine M4 test fields). Four-model natural-log e-values.}\label{tab:rho}
\setlength{\tabcolsep}{4pt}\begin{tabular}{@{}lrr@{}}
\toprule
Statistic & 10 min & 30 min \\
\midrule
Validation-tuned (V) & 210 & \ensuremath{-101} \\
V$_\rho$ & 350.5 & 206.1 \\
Kish (C1) & 349 & 217.5 \\
Mixture (M) & 346.6 & 218.2 \\
M$_\rho$ & 347.8 & 220.8 \\
W$_\rho$(3/4) & 350.3 & 219.5 \\
\bottomrule\end{tabular}\par\smallskip\begin{tabular}{@{}lrrrr@{}}\toprule
Model & \multicolumn{2}{c}{10 min} & \multicolumn{2}{c}{30 min}\\
 & V$_\rho$ & M$_\rho$ & V$_\rho$ & M$_\rho$\\\midrule
Linear-Gaussian & 36.2 & 293.7 & 207.5 & 215.1 \\
GRU & 176.9 & 321.3 & 189.6 & 222.0 \\
Transformer & 300.7 & 298.0 & 179.7 & 188.9 \\
Gradient boosting & 351.9 & 349.2 & 177.6 & 220.7 \\
\bottomrule\end{tabular}
\end{table}


==> appendix/tables/V5_occupancy.tex <==
\begin{table}[!htbp]
\caption{Evidence rate at policy-centred steps, primary shared configuration. E6 / E7 in each cell.}\label{tab:v5-occupancy}
\centering\scriptsize
\setlength{\tabcolsep}{2pt}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}llrrrrrr@{}}
\toprule
Task & Scorer & $q=0$ & 0.1 & 0.25 & 0.5 & 0.75 & Ratio 0.5 / 0\\\midrule
acrobot-swingup & single-task & 1.42 / 1.28 & 0.79 / 0.71 & 0.30 / 0.30 & 0.22 / 0.18 & 0.22 / 0.22 & 0.16 / 0.14\\
 & 317M & 0.79 / 0.69 & 0.38 / 0.33 & 0.11 / 0.11 & 0.05 / 0.08 & 0.09 / 0.08 & 0.06 / 0.11\\
 & critic & 2.47 / 2.33 & 1.74 / 1.79 & 1.60 / 1.60 & 1.83 / 1.66 & 2.07 / 1.97 & 0.74 / 0.71\\
\midrule
pendulum-swingup & single-task & 2.16 / 2.23 & 1.76 / 1.74 & 0.97 / 0.94 & 0.53 / 0.56 & 0.41 / 0.41 & 0.25 / 0.25\\
 & 317M & 2.15 / 2.21 & 1.62 / 1.61 & 0.59 / 0.53 & 0.56 / 0.54 & 0.65 / 0.65 & 0.26 / 0.24\\
 & critic & 3.92 / 3.97 & 3.53 / 3.55 & 2.86 / 2.78 & 2.85 / 2.84 & 2.80 / 2.80 & 0.73 / 0.72\\
\midrule
cartpole-balance & single-task & 2.93 / 2.94 & 2.78 / 2.78 & 2.39 / 2.38 & 0.28 / 0.17 & \ensuremath{-}0.45 / \ensuremath{-}0.46 & 0.09 / 0.06\\
 & 317M & 2.30 / 2.30 & 2.26 / 2.26 & 2.13 / 2.15 & 0.77 / 0.58 & 0.25 / 0.26 & 0.33 / 0.25\\
 & critic & 4.69 / 4.70 & 4.68 / 4.68 & 4.64 / 4.64 & 3.62 / 3.43 & 3.49 / 3.54 & 0.77 / 0.73\\
\midrule
cartpole-swingup & single-task & 2.45 / 2.45 & 1.71 / 1.71 & 0.98 / 0.98 & 0.17 / 0.21 & \ensuremath{-}0.33 / \ensuremath{-}0.33 & 0.07 / 0.09\\
 & 317M & 2.08 / 2.10 & 1.57 / 1.56 & 1.06 / 1.10 & 0.56 / 0.60 & 0.38 / 0.36 & 0.27 / 0.29\\
 & critic & 4.42 / 4.41 & 4.17 / 4.21 & 3.96 / 3.96 & 3.55 / 3.59 & 3.32 / 3.27 & 0.80 / 0.81\\
\midrule
walker-walk & single-task & 0.54 / 0.51 & 0.51 / 0.56 & 0.46 / 0.48 & 0.43 / 0.43 & 0.31 / 0.28 & 0.81 / 0.84\\
 & 317M & 1.04 / 1.00 & 0.98 / 1.06 & 1.00 / 0.97 & 1.05 / 1.04 & 1.07 / 1.07 & 1.01 / 1.04\\
 & critic & 1.44 / 1.44 & 1.48 / 1.59 & 1.56 / 1.58 & 1.72 / 1.73 & 1.77 / 1.70 & 1.19 / 1.20\\
\midrule
cheetah-run & single-task & 1.95 / 1.67 & 1.97 / 2.21 & 1.96 / 2.05 & 2.24 / 2.27 & 2.08 / 2.10 & 1.15 / 1.36\\
 & 317M & 1.52 / 1.37 & 1.52 / 1.67 & 1.62 / 1.67 & 1.88 / 1.88 & 1.84 / 1.83 & 1.24 / 1.37\\
 & critic & 4.48 / 4.37 & 4.55 / 4.58 & 4.64 / 4.64 & 4.73 / 4.74 & 4.75 / 4.74 & 1.06 / 1.08\\
\bottomrule\end{tabular*}
\end{table}

